Finding high-order Hadamard matrices by using quantum computers

Solving hard problems is one of the most important issues in computing to be addressed by a quantum computer. Previously, we have shown that the H-SEARCH; which is the problem of finding a Hadamard matrix (H-matrix) among all possible binary matrices of corresponding order, is a hard problem that can be solved by a quantum computer. However, due to the limitation on the number of qubits and connections in present day quantum processors, only low orders H-SEARCH are implementable. In this paper, we show that by adopting classical construction/search techniques of the H-matrix, we can develop new quantum computing methods to find higher order H-matrices. Especially, the Turyn-based quantum computing method can be further developed to find an arbitrarily high order H-matrix by balancing the classical and quantum resources. This method is potentially capable to find some unknown H-matrices of practical and scientific interests, where a classical computer alone cannot do because of the exponential grow of the complexity. We present some results of finding H-matrix of order more than one hundred and a prototypical experiment to find even higher order matrix by using the classical-quantum resource balancing method. Although heuristic optimizations generally only achieve approximate solutions, whereas the exact one should be determined by exhaustive listing; which is difficult to perform, in the H-SEARCH we can assure such exactness in polynomial time by checking the orthogonality of the solution. Since quantum advantage over the classical computing should have been measured by comparing the performance in solving a problem up to a definitive solution, the proposed method may lead to an alternate route for demonstrating practical quantum supremacy in the near future.

==> 6_B_Appendix_Turyn.tex <==
%% --- Turyn's Hamiltonian expressions ---
\clearpage
\subsection*{\bf Complete Expression in the Turyn Based Method}

\bigskip
%A complete expressions for Hadamard matrix of order 68
%% -- k=6 --
%%  delta= 103,328

\subsection*{ A complete expression of $E_k(s)$ in 68-order H matrix using Turyn based method.}

$E_k(s)=2s_{0} + 2s_{1} - 4s_{2} + 4s_{3} - 4s_{4} + 8s_{5} + 8s_{6} + 8s_{7} + 8s_{8} + 8s_{10} + 8s_{12} + 4s_{0}s_{2} + 6s_{0}s_{3} + 4s_{1}s_{2} - 6s_{0}s_{4} - 2s_{1}s_{3} + 4s_{0}s_{5} + 2s_{1}s_{4} - 2s_{2}s_{3} + 4s_{0}s_{6} + 4s_{1}s_{5} + 2s_{2}s_{4} + 4s_{0}s_{7} + 4s_{1}s_{6} - 8s_{3}s_{4} + 4s_{0}s_{8} + 4s_{1}s_{7} + 4s_{0}s_{9} + 4s_{1}s_{8} + 8s_{0}s_{10} + 4s_{1}s_{9} - 4s_{0}s_{11} + 8s_{2}s_{9} + 4s_{1}s_{11} + 8s_{5}s_{7} + 4s_{3}s_{10} + 16s_{5}s_{8} + 16s_{6}s_{7} - 8s_{2}s_{12} - 4s_{3}s_{11} - 4s_{4}s_{10} + 8s_{5}s_{9} + 8s_{6}s_{8} + 4s_{4}s_{11} + 8s_{6}s_{10} + 8s_{5}s_{12} + 8s_{6}s_{11} + 8s_{7}s_{10} + 8s_{8}s_{9} + 8s_{7}s_{11} + 8s_{8}s_{12} + 8s_{9}s_{11} + 8s_{10}s_{12} + 4s_{0}s_{1}s_{2} - 2s_{0}s_{2}s_{3} + 4s_{0}s_{1}s_{5} + 2s_{0}s_{2}s_{4} + 2s_{1}s_{2}s_{3} + 2s_{0}s_{3}s_{4} - 2s_{1}s_{2}s_{4} + 2s_{1}s_{3}s_{4} + 4s_{0}s_{1}s_{8} + 8s_{2}s_{3}s_{4} + 4s_{0}s_{1}s_{9} + 4s_{2}s_{3}s_{5} + 4s_{0}s_{5}s_{6} - 4s_{2}s_{3}s_{6} - 4s_{2}s_{4}s_{5} + 8s_{0}s_{5}s_{7} + 4s_{1}s_{5}s_{6} - 4s_{2}s_{3}s_{7} + 4s_{2}s_{4}s_{6} + 4s_{3}s_{4}s_{5} - 4s_{0}s_{5}s_{8} + 4s_{0}s_{6}s_{7} + 4s_{2}s_{3}s_{8} + 4s_{2}s_{4}s_{7} + 8s_{2}s_{5}s_{6} + 8s_{0}s_{6}s_{8} + 4s_{1}s_{5}s_{8} + 4s_{1}s_{6}s_{7} + 4s_{2}s_{3}s_{9} - 4s_{2}s_{4}s_{8} + 4s_{0}s_{7}s_{8} - 4s_{2}s_{3}s_{10} - 4s_{2}s_{4}s_{9} + 8s_{2}s_{6}s_{7} + 4s_{3}s_{4}s_{8} + 4s_{3}s_{5}s_{7} + 4s_{1}s_{7}s_{8} + 4s_{2}s_{4}s_{10} + 4s_{3}s_{4}s_{9} - 4s_{3}s_{5}s_{8} - 4s_{4}s_{5}s_{7} + 8s_{2}s_{7}s_{8} + 4s_{3}s_{6}s_{8} + 4s_{4}s_{5}s_{8} - 4s_{4}s_{6}s_{8} + 16s_{5}s_{6}s_{7} + 4s_{0}s_{9}s_{10} + 16s_{5}s_{6}s_{8} + 8s_{0}s_{9}s_{11} + 4s_{1}s_{9}s_{10} + 8s_{5}s_{6}s_{9} + 16s_{5}s_{7}s_{8} - 4s_{0}s_{9}s_{12} + 4s_{0}s_{10}s_{11} + 8s_{2}s_{9}s_{10} + 16s_{6}s_{7}s_{8} + 8s_{0}s_{10}s_{12} + 4s_{1}s_{9}s_{12} + 4s_{1}s_{10}s_{11} + 8s_{5}s_{7}s_{10} + 8s_{6}s_{7}s_{9} + 4s_{0}s_{11}s_{12} + 8s_{2}s_{10}s_{11} + 4s_{3}s_{9}s_{11} + 4s_{1}s_{11}s_{12} - 4s_{3}s_{9}s_{12} - 4s_{4}s_{9}s_{11} + 8s_{5}s_{8}s_{11} + 8s_{5}s_{9}s_{10} + 8s_{6}s_{8}s_{10} + 8s_{7}s_{8}s_{9} + 8s_{2}s_{11}s_{12} + 4s_{3}s_{10}s_{12} + 4s_{4}s_{9}s_{12} - 4s_{4}s_{10}s_{12} + 8s_{5}s_{10}s_{11} + 8s_{6}s_{9}s_{11} + 8s_{6}s_{9}s_{12} + 8s_{7}s_{9}s_{11} + 8s_{8}s_{9}s_{10} + 8s_{5}s_{11}s_{12} + 8s_{6}s_{10}s_{12} + 8s_{7}s_{9}s_{12} + 8s_{7}s_{10}s_{12} + 8s_{8}s_{10}s_{11} + 16s_{9}s_{10}s_{11} + 8s_{8}s_{11}s_{12} + 16s_{9}s_{11}s_{12} + 2s_{0}s_{1}s_{2}s_{3} - 2s_{0}s_{1}s_{2}s_{4} + 2s_{0}s_{1}s_{3}s_{4} + 4s_{0}s_{1}s_{5}s_{6} + 4s_{0}s_{1}s_{6}s_{7} + 4s_{0}s_{1}s_{7}s_{8} + 4s_{2}s_{3}s_{5}s_{6} - 4s_{2}s_{3}s_{5}s_{7} - 4s_{2}s_{4}s_{5}s_{6} + 4s_{2}s_{3}s_{6}s_{7} + 4s_{2}s_{4}s_{5}s_{7} + 4s_{3}s_{4}s_{5}s_{6} - 4s_{2}s_{3}s_{6}s_{8} - 4s_{2}s_{4}s_{6}s_{7} + 4s_{0}s_{1}s_{9}s_{10} + 4s_{2}s_{3}s_{7}s_{8} + 4s_{2}s_{4}s_{6}s_{8} + 4s_{3}s_{4}s_{6}s_{7} - 4s_{2}s_{4}s_{7}s_{8} + 4s_{0}s_{1}s_{10}s_{11} + 4s_{3}s_{4}s_{7}s_{8} + 4s_{0}s_{1}s_{11}s_{12} + 4s_{2}s_{3}s_{9}s_{10} - 4s_{2}s_{3}s_{9}s_{11} - 4s_{2}s_{4}s_{9}s_{10} + 4s_{2}s_{3}s_{10}s_{11} + 4s_{2}s_{4}s_{9}s_{11} + 4s_{3}s_{4}s_{9}s_{10} + 16s_{5}s_{6}s_{7}s_{8} - 4s_{2}s_{3}s_{10}s_{12} - 4s_{2}s_{4}s_{10}s_{11} + 4s_{2}s_{3}s_{11}s_{12} + 4s_{2}s_{4}s_{10}s_{12} + 4s_{3}s_{4}s_{10}s_{11} - 4s_{2}s_{4}s_{11}s_{12} + 4s_{3}s_{4}s_{11}s_{12} + 8s_{5}s_{6}s_{9}s_{10} + 8s_{5}s_{6}s_{10}s_{11} + 8s_{5}s_{7}s_{9}s_{11} + 8s_{6}s_{7}s_{9}s_{10} + 8s_{5}s_{6}s_{11}s_{12} + 8s_{5}s_{7}s_{10}s_{12} + 8s_{5}s_{8}s_{9}s_{12} + 8s_{6}s_{7}s_{10}s_{11} + 8s_{6}s_{8}s_{9}s_{11} + 8s_{7}s_{8}s_{9}s_{10} + 8s_{6}s_{7}s_{11}s_{12} + 8s_{6}s_{8}s_{10}s_{12} + 8s_{7}s_{8}s_{10}s_{11} + 8s_{7}s_{8}s_{11}s_{12} + 16s_{9}s_{10}s_{11}s_{12} + 122$

% Hks=2*s1 + 2*s2 - 4*s3 + 4*s4 - 4*s5 + 8*s6 + 8*s7 + 8*s8 + 8*s9 + 8*s11 + 8*s13 + 4*s1*s3 + 6*s1*s4 + 4*s2*s3 - 6*s1*s5 - 2*s2*s4 + 4*s1*s6 + 2*s2*s5 - 2*s3*s4 + 4*s1*s7 + 4*s2*s6 + 2*s3*s5 + 4*s1*s8 + 4*s2*s7 - 8*s4*s5 + 4*s1*s9 + 4*s2*s8 + 4*s1*s10 + 4*s2*s9 + 8*s1*s11 + 4*s2*s10 - 4*s1*s12 + 8*s3*s10 + 4*s2*s12 + 8*s6*s8 + 4*s4*s11 + 16*s6*s9 + 16*s7*s8 - 8*s3*s13 - 4*s4*s12 - 4*s5*s11 + 8*s6*s10 + 8*s7*s9 + 4*s5*s12 + 8*s7*s11 + 8*s6*s13 + 8*s7*s12 + 8*s8*s11 + 8*s9*s10 + 8*s8*s12 + 8*s9*s13 + 8*s10*s12 + 8*s11*s13 + 4*s1*s2*s3 - 2*s1*s3*s4 + 4*s1*s2*s6 + 2*s1*s3*s5 + 2*s2*s3*s4 + 2*s1*s4*s5 - 2*s2*s3*s5 + 2*s2*s4*s5 + 4*s1*s2*s9 + 8*s3*s4*s5 + 4*s1*s2*s10 + 4*s3*s4*s6 + 4*s1*s6*s7 - 4*s3*s4*s7 - 4*s3*s5*s6 + 8*s1*s6*s8 + 4*s2*s6*s7 - 4*s3*s4*s8 + 4*s3*s5*s7 + 4*s4*s5*s6 - 4*s1*s6*s9 + 4*s1*s7*s8 + 4*s3*s4*s9 + 4*s3*s5*s8 + 8*s3*s6*s7 + 8*s1*s7*s9 + 4*s2*s6*s9 + 4*s2*s7*s8 + 4*s3*s4*s10 - 4*s3*s5*s9 + 4*s1*s8*s9 - 4*s3*s4*s11 - 4*s3*s5*s10 + 8*s3*s7*s8 + 4*s4*s5*s9 + 4*s4*s6*s8 + 4*s2*s8*s9 + 4*s3*s5*s11 + 4*s4*s5*s10 - 4*s4*s6*s9 - 4*s5*s6*s8 + 8*s3*s8*s9 + 4*s4*s7*s9 + 4*s5*s6*s9 - 4*s5*s7*s9 + 16*s6*s7*s8 + 4*s1*s10*s11 + 16*s6*s7*s9 + 8*s1*s10*s12 + 4*s2*s10*s11 + 8*s6*s7*s10 + 16*s6*s8*s9 - 4*s1*s10*s13 + 4*s1*s11*s12 + 8*s3*s10*s11 + 16*s7*s8*s9 + 8*s1*s11*s13 + 4*s2*s10*s13 + 4*s2*s11*s12 + 8*s6*s8*s11 + 8*s7*s8*s10 + 4*s1*s12*s13 + 8*s3*s11*s12 + 4*s4*s10*s12 + 4*s2*s12*s13 - 4*s4*s10*s13 - 4*s5*s10*s12 + 8*s6*s9*s12 + 8*s6*s10*s11 + 8*s7*s9*s11 + 8*s8*s9*s10 + 8*s3*s12*s13 + 4*s4*s11*s13 + 4*s5*s10*s13 - 4*s5*s11*s13 + 8*s6*s11*s12 + 8*s7*s10*s12 + 8*s7*s10*s13 + 8*s8*s10*s12 + 8*s9*s10*s11 + 8*s6*s12*s13 + 8*s7*s11*s13 + 8*s8*s10*s13 + 8*s8*s11*s13 + 8*s9*s11*s12 + 16*s10*s11*s12 + 8*s9*s12*s13 + 16*s10*s12*s13 + 2*s1*s2*s3*s4 - 2*s1*s2*s3*s5 + 2*s1*s2*s4*s5 + 4*s1*s2*s6*s7 + 4*s1*s2*s7*s8 + 4*s1*s2*s8*s9 + 4*s3*s4*s6*s7 - 4*s3*s4*s6*s8 - 4*s3*s5*s6*s7 + 4*s3*s4*s7*s8 + 4*s3*s5*s6*s8 + 4*s4*s5*s6*s7 - 4*s3*s4*s7*s9 - 4*s3*s5*s7*s8 + 4*s1*s2*s10*s11 + 4*s3*s4*s8*s9 + 4*s3*s5*s7*s9 + 4*s4*s5*s7*s8 - 4*s3*s5*s8*s9 + 4*s1*s2*s11*s12 + 4*s4*s5*s8*s9 + 4*s1*s2*s12*s13 + 4*s3*s4*s10*s11 - 4*s3*s4*s10*s12 - 4*s3*s5*s10*s11 + 4*s3*s4*s11*s12 + 4*s3*s5*s10*s12 + 4*s4*s5*s10*s11 + 16*s6*s7*s8*s9 - 4*s3*s4*s11*s13 - 4*s3*s5*s11*s12 + 4*s3*s4*s12*s13 + 4*s3*s5*s11*s13 + 4*s4*s5*s11*s12 - 4*s3*s5*s12*s13 + 4*s4*s5*s12*s13 + 8*s6*s7*s10*s11 + 8*s6*s7*s11*s12 + 8*s6*s8*s10*s12 + 8*s7*s8*s10*s11 + 8*s6*s7*s12*s13 + 8*s6*s8*s11*s13 + 8*s6*s9*s10*s13 + 8*s7*s8*s11*s12 + 8*s7*s9*s10*s12 + 8*s8*s9*s10*s11 + 8*s7*s8*s12*s13 + 8*s7*s9*s11*s13 + 8*s8*s9*s11*s12 + 8*s8*s9*s12*s13 + 16*s10*s11*s12*s13 + 122
%
%
\subsection*{ A complete expression of $E_k(q)$ in 68-order H matrix using Turyn based method.}

$E_k(q)=168q_{0}q_{1} - 212q_{1} - 128q_{2} - 132q_{3} - 36q_{4} - 512q_{5} - 576q_{6} - 576q_{7} - 512q_{8} - 496q_{9} - 512q_{10} - 496q_{11} - 368q_{12} - 244q_{0} + 32q_{0}q_{2} + 40q_{0}q_{3} + 32q_{1}q_{2} - 8q_{0}q_{4} + 24q_{1}q_{3} + 80q_{0}q_{5} + 8q_{1}q_{4} + 64q_{2}q_{3} + 112q_{0}q_{6} + 80q_{1}q_{5} + 112q_{0}q_{7} + 80q_{1}q_{6} + 32q_{2}q_{5} + 168q_{3}q_{4} + 80q_{0}q_{8} + 80q_{1}q_{7} + 64q_{2}q_{6} + 48q_{3}q_{5} + 80q_{0}q_{9} + 80q_{1}q_{8} + 64q_{2}q_{7} + 48q_{3}q_{6} + 16q_{4}q_{5} + 128q_{0}q_{10} + 80q_{1}q_{9} + 32q_{2}q_{8} + 48q_{3}q_{7} + 16q_{4}q_{6} + 80q_{0}q_{11} + 64q_{1}q_{10} + 64q_{2}q_{9} + 48q_{3}q_{8} + 16q_{4}q_{7} + 416q_{5}q_{6} + 48q_{0}q_{12} + 80q_{1}q_{11} + 64q_{2}q_{10} + 48q_{3}q_{9} + 16q_{4}q_{8} + 352q_{5}q_{7} + 48q_{1}q_{12} + 64q_{2}q_{11} + 64q_{3}q_{10} + 16q_{4}q_{9} + 320q_{5}q_{8} + 480q_{6}q_{7} + 48q_{3}q_{11} + 192q_{5}q_{9} + 352q_{6}q_{8} + 16q_{3}q_{12} + 16q_{4}q_{11} + 192q_{5}q_{10} + 224q_{6}q_{9} + 416q_{7}q_{8} + 16q_{4}q_{12} + 192q_{5}q_{11} + 256q_{6}q_{10} + 224q_{7}q_{9} + 160q_{5}q_{12} + 224q_{6}q_{11} + 256q_{7}q_{10} + 192q_{8}q_{9} + 160q_{6}q_{12} + 224q_{7}q_{11} + 192q_{8}q_{10} + 160q_{7}q_{12} + 192q_{8}q_{11} + 384q_{9}q_{10} + 160q_{8}q_{12} + 384q_{9}q_{11} + 224q_{9}q_{12} + 384q_{10}q_{11} + 256q_{10}q_{12} + 384q_{11}q_{12} - 32q_{0}q_{1}q_{2} - 32q_{0}q_{1}q_{3} - 64q_{0}q_{1}q_{5} - 32q_{1}q_{2}q_{3} - 64q_{0}q_{1}q_{6} - 32q_{0}q_{3}q_{4} + 32q_{1}q_{2}q_{4} - 64q_{0}q_{1}q_{7} - 32q_{1}q_{3}q_{4} - 64q_{0}q_{1}q_{8} - 64q_{2}q_{3}q_{4} - 64q_{0}q_{1}q_{9} - 32q_{2}q_{3}q_{5} - 64q_{0}q_{1}q_{10} - 64q_{0}q_{5}q_{6} + 32q_{2}q_{4}q_{5} - 64q_{0}q_{1}q_{11} - 64q_{0}q_{5}q_{7} - 64q_{1}q_{5}q_{6} - 64q_{3}q_{4}q_{5} - 32q_{0}q_{1}q_{12} + 32q_{0}q_{5}q_{8} - 64q_{0}q_{6}q_{7} - 32q_{2}q_{3}q_{8} - 64q_{2}q_{5}q_{6} - 64q_{3}q_{4}q_{6} - 64q_{0}q_{6}q_{8} - 32q_{1}q_{5}q_{8} - 64q_{1}q_{6}q_{7} - 32q_{2}q_{3}q_{9} + 32q_{2}q_{4}q_{8} - 64q_{3}q_{4}q_{7} - 64q_{3}q_{5}q_{6} - 64q_{0}q_{7}q_{8} + 32q_{2}q_{4}q_{9} - 64q_{2}q_{6}q_{7} - 64q_{3}q_{4}q_{8} - 64q_{1}q_{7}q_{8} - 32q_{2}q_{3}q_{11} - 64q_{3}q_{4}q_{9} + 32q_{3}q_{5}q_{8} - 64q_{3}q_{6}q_{7} + 32q_{2}q_{4}q_{11} - 64q_{2}q_{7}q_{8} - 64q_{3}q_{4}q_{10} - 32q_{4}q_{5}q_{8} - 64q_{3}q_{4}q_{11} - 64q_{3}q_{7}q_{8} - 256q_{5}q_{6}q_{7} - 64q_{0}q_{9}q_{10} - 32q_{3}q_{4}q_{12} - 256q_{5}q_{6}q_{8} - 64q_{0}q_{9}q_{11} - 64q_{1}q_{9}q_{10} - 128q_{5}q_{6}q_{9} - 256q_{5}q_{7}q_{8} + 32q_{0}q_{9}q_{12} - 64q_{0}q_{10}q_{11} - 64q_{2}q_{9}q_{10} - 128q_{5}q_{6}q_{10} - 64q_{5}q_{7}q_{9} - 256q_{6}q_{7}q_{8} - 64q_{0}q_{10}q_{12} - 32q_{1}q_{9}q_{12} - 64q_{1}q_{10}q_{11} - 64q_{3}q_{9}q_{10} - 128q_{5}q_{6}q_{11} - 128q_{5}q_{7}q_{10} - 64q_{5}q_{8}q_{9} - 128q_{6}q_{7}q_{9} - 64q_{0}q_{11}q_{12} - 64q_{2}q_{10}q_{11} - 64q_{5}q_{6}q_{12} - 64q_{5}q_{7}q_{11} - 128q_{6}q_{7}q_{10} - 64q_{6}q_{8}q_{9} - 64q_{1}q_{11}q_{12} + 32q_{3}q_{9}q_{12} - 64q_{3}q_{10}q_{11} - 64q_{5}q_{7}q_{12} - 64q_{5}q_{8}q_{11} - 128q_{5}q_{9}q_{10} - 128q_{6}q_{7}q_{11} - 128q_{6}q_{8}q_{10} - 128q_{7}q_{8}q_{9} - 64q_{2}q_{11}q_{12} - 32q_{4}q_{9}q_{12} - 64q_{5}q_{8}q_{12} - 64q_{5}q_{9}q_{11} - 64q_{6}q_{7}q_{12} - 64q_{6}q_{8}q_{11} - 128q_{6}q_{9}q_{10} - 128q_{7}q_{8}q_{10} - 64q_{3}q_{11}q_{12} - 64q_{5}q_{9}q_{12} - 128q_{5}q_{10}q_{11} - 64q_{6}q_{8}q_{12} - 128q_{6}q_{9}q_{11} - 128q_{7}q_{8}q_{11} - 128q_{7}q_{9}q_{10} - 64q_{5}q_{10}q_{12} - 64q_{6}q_{9}q_{12} - 128q_{6}q_{10}q_{11} - 64q_{7}q_{8}q_{12} - 128q_{7}q_{9}q_{11} - 128q_{8}q_{9}q_{10} - 128q_{5}q_{11}q_{12} - 128q_{6}q_{10}q_{12} - 64q_{7}q_{9}q_{12} - 128q_{7}q_{10}q_{11} - 64q_{8}q_{9}q_{11} - 128q_{6}q_{11}q_{12} - 128q_{7}q_{10}q_{12} - 64q_{8}q_{9}q_{12} - 128q_{8}q_{10}q_{11} - 128q_{7}q_{11}q_{12} - 64q_{8}q_{10}q_{12} - 256q_{9}q_{10}q_{11} - 128q_{8}q_{11}q_{12} - 128q_{9}q_{10}q_{12} - 256q_{9}q_{11}q_{12} - 128q_{10}q_{11}q_{12} + 32q_{0}q_{1}q_{2}q_{3} - 32q_{0}q_{1}q_{2}q_{4} + 32q_{0}q_{1}q_{3}q_{4} + 64q_{0}q_{1}q_{5}q_{6} + 64q_{0}q_{1}q_{6}q_{7} + 64q_{0}q_{1}q_{7}q_{8} + 64q_{2}q_{3}q_{5}q_{6} - 64q_{2}q_{3}q_{5}q_{7} - 64q_{2}q_{4}q_{5}q_{6} + 64q_{2}q_{3}q_{6}q_{7} + 64q_{2}q_{4}q_{5}q_{7} + 64q_{3}q_{4}q_{5}q_{6} - 64q_{2}q_{3}q_{6}q_{8} - 64q_{2}q_{4}q_{6}q_{7} + 64q_{0}q_{1}q_{9}q_{10} + 64q_{2}q_{3}q_{7}q_{8} + 64q_{2}q_{4}q_{6}q_{8} + 64q_{3}q_{4}q_{6}q_{7} - 64q_{2}q_{4}q_{7}q_{8} + 64q_{0}q_{1}q_{10}q_{11} + 64q_{3}q_{4}q_{7}q_{8} + 64q_{0}q_{1}q_{11}q_{12} + 64q_{2}q_{3}q_{9}q_{10} - 64q_{2}q_{3}q_{9}q_{11} - 64q_{2}q_{4}q_{9}q_{10} + 64q_{2}q_{3}q_{10}q_{11} + 64q_{2}q_{4}q_{9}q_{11} + 64q_{3}q_{4}q_{9}q_{10} + 256q_{5}q_{6}q_{7}q_{8} - 64q_{2}q_{3}q_{10}q_{12} - 64q_{2}q_{4}q_{10}q_{11} + 64q_{2}q_{3}q_{11}q_{12} + 64q_{2}q_{4}q_{10}q_{12} + 64q_{3}q_{4}q_{10}q_{11} - 64q_{2}q_{4}q_{11}q_{12} + 64q_{3}q_{4}q_{11}q_{12} + 128q_{5}q_{6}q_{9}q_{10} + 128q_{5}q_{6}q_{10}q_{11} + 128q_{5}q_{7}q_{9}q_{11} + 128q_{6}q_{7}q_{9}q_{10} + 128q_{5}q_{6}q_{11}q_{12} + 128q_{5}q_{7}q_{10}q_{12} + 128q_{5}q_{8}q_{9}q_{12} + 128q_{6}q_{7}q_{10}q_{11} + 128q_{6}q_{8}q_{9}q_{11} + 128q_{7}q_{8}q_{9}q_{10} + 128q_{6}q_{7}q_{11}q_{12} + 128q_{6}q_{8}q_{10}q_{12} + 128q_{7}q_{8}q_{10}q_{11} + 128q_{7}q_{8}q_{11}q_{12} + 256q_{9}q_{10}q_{11}q_{12} + 948$

% Hkq=168*q1*q2 - 212*q2 - 128*q3 - 132*q4 - 36*q5 - 512*q6 - 576*q7 - 576*q8 - 512*q9 - 496*q10 - 512*q11 - 496*q12 - 368*q13 - 244*q1 + 32*q1*q3 + 40*q1*q4 + 32*q2*q3 - 8*q1*q5 + 24*q2*q4 + 80*q1*q6 + 8*q2*q5 + 64*q3*q4 + 112*q1*q7 + 80*q2*q6 + 112*q1*q8 + 80*q2*q7 + 32*q3*q6 + 168*q4*q5 + 80*q1*q9 + 80*q2*q8 + 64*q3*q7 + 48*q4*q6 + 80*q1*q10 + 80*q2*q9 + 64*q3*q8 + 48*q4*q7 + 16*q5*q6 + 128*q1*q11 + 80*q2*q10 + 32*q3*q9 + 48*q4*q8 + 16*q5*q7 + 80*q1*q12 + 64*q2*q11 + 64*q3*q10 + 48*q4*q9 + 16*q5*q8 + 416*q6*q7 + 48*q1*q13 + 80*q2*q12 + 64*q3*q11 + 48*q4*q10 + 16*q5*q9 + 352*q6*q8 + 48*q2*q13 + 64*q3*q12 + 64*q4*q11 + 16*q5*q10 + 320*q6*q9 + 480*q7*q8 + 48*q4*q12 + 192*q6*q10 + 352*q7*q9 + 16*q4*q13 + 16*q5*q12 + 192*q6*q11 + 224*q7*q10 + 416*q8*q9 + 16*q5*q13 + 192*q6*q12 + 256*q7*q11 + 224*q8*q10 + 160*q6*q13 + 224*q7*q12 + 256*q8*q11 + 192*q9*q10 + 160*q7*q13 + 224*q8*q12 + 192*q9*q11 + 160*q8*q13 + 192*q9*q12 + 384*q10*q11 + 160*q9*q13 + 384*q10*q12 + 224*q10*q13 + 384*q11*q12 + 256*q11*q13 + 384*q12*q13 - 32*q1*q2*q3 - 32*q1*q2*q4 - 64*q1*q2*q6 - 32*q2*q3*q4 - 64*q1*q2*q7 - 32*q1*q4*q5 + 32*q2*q3*q5 - 64*q1*q2*q8 - 32*q2*q4*q5 - 64*q1*q2*q9 - 64*q3*q4*q5 - 64*q1*q2*q10 - 32*q3*q4*q6 - 64*q1*q2*q11 - 64*q1*q6*q7 + 32*q3*q5*q6 - 64*q1*q2*q12 - 64*q1*q6*q8 - 64*q2*q6*q7 - 64*q4*q5*q6 - 32*q1*q2*q13 + 32*q1*q6*q9 - 64*q1*q7*q8 - 32*q3*q4*q9 - 64*q3*q6*q7 - 64*q4*q5*q7 - 64*q1*q7*q9 - 32*q2*q6*q9 - 64*q2*q7*q8 - 32*q3*q4*q10 + 32*q3*q5*q9 - 64*q4*q5*q8 - 64*q4*q6*q7 - 64*q1*q8*q9 + 32*q3*q5*q10 - 64*q3*q7*q8 - 64*q4*q5*q9 - 64*q2*q8*q9 - 32*q3*q4*q12 - 64*q4*q5*q10 + 32*q4*q6*q9 - 64*q4*q7*q8 + 32*q3*q5*q12 - 64*q3*q8*q9 - 64*q4*q5*q11 - 32*q5*q6*q9 - 64*q4*q5*q12 - 64*q4*q8*q9 - 256*q6*q7*q8 - 64*q1*q10*q11 - 32*q4*q5*q13 - 256*q6*q7*q9 - 64*q1*q10*q12 - 64*q2*q10*q11 - 128*q6*q7*q10 - 256*q6*q8*q9 + 32*q1*q10*q13 - 64*q1*q11*q12 - 64*q3*q10*q11 - 128*q6*q7*q11 - 64*q6*q8*q10 - 256*q7*q8*q9 - 64*q1*q11*q13 - 32*q2*q10*q13 - 64*q2*q11*q12 - 64*q4*q10*q11 - 128*q6*q7*q12 - 128*q6*q8*q11 - 64*q6*q9*q10 - 128*q7*q8*q10 - 64*q1*q12*q13 - 64*q3*q11*q12 - 64*q6*q7*q13 - 64*q6*q8*q12 - 128*q7*q8*q11 - 64*q7*q9*q10 - 64*q2*q12*q13 + 32*q4*q10*q13 - 64*q4*q11*q12 - 64*q6*q8*q13 - 64*q6*q9*q12 - 128*q6*q10*q11 - 128*q7*q8*q12 - 128*q7*q9*q11 - 128*q8*q9*q10 - 64*q3*q12*q13 - 32*q5*q10*q13 - 64*q6*q9*q13 - 64*q6*q10*q12 - 64*q7*q8*q13 - 64*q7*q9*q12 - 128*q7*q10*q11 - 128*q8*q9*q11 - 64*q4*q12*q13 - 64*q6*q10*q13 - 128*q6*q11*q12 - 64*q7*q9*q13 - 128*q7*q10*q12 - 128*q8*q9*q12 - 128*q8*q10*q11 - 64*q6*q11*q13 - 64*q7*q10*q13 - 128*q7*q11*q12 - 64*q8*q9*q13 - 128*q8*q10*q12 - 128*q9*q10*q11 - 128*q6*q12*q13 - 128*q7*q11*q13 - 64*q8*q10*q13 - 128*q8*q11*q12 - 64*q9*q10*q12 - 128*q7*q12*q13 - 128*q8*q11*q13 - 64*q9*q10*q13 - 128*q9*q11*q12 - 128*q8*q12*q13 - 64*q9*q11*q13 - 256*q10*q11*q12 - 128*q9*q12*q13 - 128*q10*q11*q13 - 256*q10*q12*q13 - 128*q11*q12*q13 + 32*q1*q2*q3*q4 - 32*q1*q2*q3*q5 + 32*q1*q2*q4*q5 + 64*q1*q2*q6*q7 + 64*q1*q2*q7*q8 + 64*q1*q2*q8*q9 + 64*q3*q4*q6*q7 - 64*q3*q4*q6*q8 - 64*q3*q5*q6*q7 + 64*q3*q4*q7*q8 + 64*q3*q5*q6*q8 + 64*q4*q5*q6*q7 - 64*q3*q4*q7*q9 - 64*q3*q5*q7*q8 + 64*q1*q2*q10*q11 + 64*q3*q4*q8*q9 + 64*q3*q5*q7*q9 + 64*q4*q5*q7*q8 - 64*q3*q5*q8*q9 + 64*q1*q2*q11*q12 + 64*q4*q5*q8*q9 + 64*q1*q2*q12*q13 + 64*q3*q4*q10*q11 - 64*q3*q4*q10*q12 - 64*q3*q5*q10*q11 + 64*q3*q4*q11*q12 + 64*q3*q5*q10*q12 + 64*q4*q5*q10*q11 + 256*q6*q7*q8*q9 - 64*q3*q4*q11*q13 - 64*q3*q5*q11*q12 + 64*q3*q4*q12*q13 + 64*q3*q5*q11*q13 + 64*q4*q5*q11*q12 - 64*q3*q5*q12*q13 + 64*q4*q5*q12*q13 + 128*q6*q7*q10*q11 + 128*q6*q7*q11*q12 + 128*q6*q8*q10*q12 + 128*q7*q8*q10*q11 + 128*q6*q7*q12*q13 + 128*q6*q8*q11*q13 + 128*q6*q9*q10*q13 + 128*q7*q8*q11*q12 + 128*q7*q9*q10*q12 + 128*q8*q9*q10*q11 + 128*q7*q8*q12*q13 + 128*q7*q9*q11*q13 + 128*q8*q9*q11*q12 + 128*q8*q9*q12*q13 + 256*q10*q11*q12*q13 + 948

%%-- delta=61032
\subsection*{ A complete expression of $E_2(q)$ in 68-order H matrix using Turyn based method, using $\delta=61,032$.}
$E_2(q)=183264q_{13} - 212q_{1} - 128q_{2} - 132q_{3} - 36q_{4} - 512q_{5} - 576q_{6} - 576q_{7} - 512q_{8} - 496q_{9} - 512q_{10} - 496q_{11} - 368q_{12} - 244q_{0} + 183136q_{14} + 183176q_{15} + 183208q_{16} + 183208q_{17} + 183176q_{18} + 183224q_{19} + 183176q_{20} + 183128q_{21} + 183120q_{22} + 183176q_{23} + 183176q_{24} + 183176q_{25} + 183176q_{26} + 183160q_{27} + 183176q_{28} + 183160q_{29} + 183096q_{30} + 183128q_{31} + 183160q_{32} + 183160q_{33} + 183160q_{34} + 183160q_{35} + 183160q_{36} + 183264q_{37} + 183144q_{38} + 183144q_{39} + 183144q_{40} + 183144q_{41} + 183160q_{42} + 183144q_{43} + 183112q_{44} + 183112q_{45} + 183512q_{46} + 183448q_{47} + 183416q_{48} + 183288q_{49} + 183288q_{50} + 183288q_{51} + 183576q_{52} + 183448q_{53} + 183320q_{54} + 183352q_{55} + 183320q_{56} + 183512q_{57} + 183320q_{58} + 183352q_{59} + 183320q_{60} + 183288q_{61} + 183288q_{62} + 183288q_{63} + 183480q_{64} + 183480q_{65} + 183320q_{66} + 183480q_{67} + 183352q_{68} + 183480q_{69} + 61032q_{0}q_{1} + 32q_{0}q_{2} + 61032q_{0}q_{3} + 61032q_{1}q_{2} - 8q_{0}q_{4} + 61032q_{1}q_{3} + 61032q_{0}q_{5} + 8q_{1}q_{4} + 61032q_{2}q_{3} + 61032q_{0}q_{6} + 61032q_{1}q_{5} + 61032q_{2}q_{4} + 61032q_{0}q_{7} + 61032q_{1}q_{6} + 61032q_{2}q_{5} + 61032q_{3}q_{4} + 80q_{0}q_{8} + 61032q_{1}q_{7} + 61032q_{2}q_{6} + 61032q_{3}q_{5} + 61032q_{0}q_{9} + 80q_{1}q_{8} + 61032q_{2}q_{7} + 61032q_{3}q_{6} + 61032q_{4}q_{5} + 61032q_{0}q_{10} + 61032q_{1}q_{9} + 32q_{2}q_{8} + 61032q_{3}q_{7} + 16q_{4}q_{6} + 61032q_{0}q_{11} + 61032q_{1}q_{10} + 61032q_{2}q_{9} + 48q_{3}q_{8} + 16q_{4}q_{7} + 61032q_{5}q_{6} + 48q_{0}q_{12} + 61032q_{1}q_{11} + 61032q_{2}q_{10} + 61032q_{3}q_{9} + 16q_{4}q_{8} + 61032q_{5}q_{7} - 122064q_{0}q_{13} + 48q_{1}q_{12} + 61032q_{2}q_{11} + 61032q_{3}q_{10} + 61032q_{4}q_{9} + 61032q_{5}q_{8} + 61032q_{6}q_{7} - 122064q_{0}q_{14} - 122064q_{1}q_{13} + 61032q_{3}q_{11} + 61032q_{5}q_{9} + 61032q_{6}q_{8} - 122064q_{0}q_{15} - 32q_{2}q_{13} + 16q_{3}q_{12} + 16q_{4}q_{11} + 61032q_{5}q_{10} + 61032q_{6}q_{9} + 61032q_{7}q_{8} - 122064q_{0}q_{16} - 32q_{3}q_{13} + 16q_{4}q_{12} + 61032q_{5}q_{11} + 61032q_{6}q_{10} + 61032q_{7}q_{9} - 122064q_{0}q_{17} - 122064q_{3}q_{14} + 160q_{5}q_{12} + 61032q_{6}q_{11} + 61032q_{7}q_{10} + 61032q_{8}q_{9} - 122064q_{0}q_{18} - 32q_{4}q_{14} - 64q_{5}q_{13} + 160q_{6}q_{12} + 61032q_{7}q_{11} + 61032q_{8}q_{10} - 122064q_{0}q_{19} - 64q_{6}q_{13} + 160q_{7}q_{12} + 61032q_{8}q_{11} + 61032q_{9}q_{10} - 122064q_{0}q_{20} - 122064q_{5}q_{15} - 64q_{7}q_{13} + 160q_{8}q_{12} + 61032q_{9}q_{11} - 64q_{6}q_{15} - 64q_{8}q_{13} + 61032q_{9}q_{12} + 61032q_{10}q_{11} - 122064q_{1}q_{21} - 122064q_{6}q_{16} - 64q_{7}q_{15} - 64q_{9}q_{13} + 61032q_{10}q_{12} - 122064q_{1}q_{22} - 122064q_{2}q_{21} - 64q_{7}q_{16} + 32q_{8}q_{15} - 64q_{10}q_{13} + 61032q_{11}q_{12} - 122064q_{1}q_{23} - 32q_{3}q_{21} - 122064q_{7}q_{17} - 64q_{8}q_{16} - 64q_{11}q_{13} - 122064q_{1}q_{24} - 122064q_{3}q_{22} + 32q_{4}q_{21} - 64q_{8}q_{17} - 32q_{12}q_{13} - 122064q_{1}q_{25} - 32q_{4}q_{22} - 122064q_{1}q_{26} - 122064q_{9}q_{18} - 122064q_{1}q_{27} - 122064q_{5}q_{23} - 64q_{10}q_{18} - 122064q_{1}q_{28} - 64q_{6}q_{23} - 122064q_{10}q_{19} - 64q_{11}q_{18} - 122064q_{6}q_{24} - 64q_{11}q_{19} + 32q_{12}q_{18} - 122064q_{2}q_{29} - 64q_{7}q_{24} - 32q_{8}q_{23} - 122064q_{11}q_{20} - 64q_{12}q_{19} - 122064q_{2}q_{30} - 122064q_{3}q_{29} - 122064q_{7}q_{25} - 64q_{12}q_{20} - 122064q_{2}q_{31} - 64q_{4}q_{29} - 64q_{8}q_{25} - 122064q_{2}q_{32} - 122064q_{4}q_{30} - 32q_{5}q_{29} - 122064q_{2}q_{33} + 32q_{5}q_{30} - 122064q_{9}q_{26} - 122064q_{2}q_{34} - 122064q_{5}q_{31} - 64q_{10}q_{26} - 122064q_{2}q_{35} - 64q_{6}q_{31} - 32q_{8}q_{29} - 122064q_{10}q_{27} - 122064q_{2}q_{36} - 122064q_{6}q_{32} + 32q_{8}q_{30} - 32q_{9}q_{29} - 64q_{11}q_{27} - 32q_{12}q_{26} - 64q_{7}q_{32} + 32q_{9}q_{30} - 122064q_{11}q_{28} - 122064q_{3}q_{37} - 122064q_{7}q_{33} - 32q_{11}q_{29} - 64q_{12}q_{28} - 122064q_{3}q_{38} - 122064q_{4}q_{37} - 64q_{8}q_{33} + 32q_{11}q_{30} - 122064q_{3}q_{39} - 64q_{5}q_{37} + 32q_{13}q_{29} - 122064q_{3}q_{40} - 122064q_{5}q_{38} - 64q_{6}q_{37} - 122064q_{9}q_{34} - 32q_{13}q_{30} - 122064q_{3}q_{41} - 64q_{6}q_{38} - 64q_{7}q_{37} - 64q_{10}q_{34} - 122064q_{3}q_{42} - 122064q_{6}q_{39} - 64q_{8}q_{37} - 122064q_{10}q_{35} - 122064q_{3}q_{43} - 64q_{7}q_{39} + 32q_{8}q_{38} - 64q_{9}q_{37} - 64q_{11}q_{35} - 122064q_{7}q_{40} - 64q_{10}q_{37} - 122064q_{11}q_{36} - 122064q_{4}q_{44} - 64q_{8}q_{40} - 64q_{11}q_{37} - 64q_{12}q_{36} - 122064q_{4}q_{45} - 122064q_{5}q_{44} - 32q_{12}q_{37} - 122064q_{9}q_{41} + 32q_{13}q_{37} - 122064q_{5}q_{46} - 64q_{10}q_{41} - 122064q_{5}q_{47} - 122064q_{6}q_{46} - 32q_{8}q_{44} - 122064q_{10}q_{42} - 122064q_{5}q_{48} - 256q_{7}q_{46} - 64q_{11}q_{42} + 32q_{12}q_{41} - 122064q_{5}q_{49} - 122064q_{7}q_{47} - 256q_{8}q_{46} - 122064q_{9}q_{45} - 122064q_{11}q_{43} - 122064q_{5}q_{50} - 256q_{8}q_{47} - 128q_{9}q_{46} - 64q_{12}q_{43} - 122064q_{5}q_{51} - 122064q_{8}q_{48} - 64q_{9}q_{47} - 128q_{10}q_{46} - 64q_{9}q_{48} - 128q_{10}q_{47} - 128q_{11}q_{46} - 32q_{12}q_{45} - 122064q_{6}q_{52} - 122064q_{9}q_{49} - 64q_{11}q_{47} - 64q_{12}q_{46} - 122064q_{6}q_{53} - 122064q_{7}q_{52} - 128q_{10}q_{49} - 64q_{11}q_{48} - 64q_{12}q_{47} + 64q_{13}q_{46} - 122064q_{6}q_{54} - 256q_{8}q_{52} - 122064q_{10}q_{50} - 64q_{11}q_{49} - 64q_{12}q_{48} - 122064q_{6}q_{55} - 122064q_{8}q_{53} - 128q_{9}q_{52} - 128q_{11}q_{50} - 64q_{12}q_{49} - 122064q_{6}q_{56} - 64q_{9}q_{53} - 128q_{10}q_{52} - 122064q_{11}q_{51} - 64q_{12}q_{50} - 122064q_{9}q_{54} - 128q_{10}q_{53} - 128q_{11}q_{52} - 128q_{12}q_{51} - 122064q_{7}q_{57} - 128q_{10}q_{54} - 64q_{11}q_{53} - 64q_{12}q_{52} - 122064q_{7}q_{58} - 122064q_{8}q_{57} - 122064q_{10}q_{55} - 128q_{11}q_{54} - 64q_{12}q_{53} + 64q_{13}q_{52} - 122064q_{7}q_{59} - 128q_{9}q_{57} - 128q_{11}q_{55} - 64q_{12}q_{54} - 122064q_{7}q_{60} - 122064q_{9}q_{58} - 128q_{10}q_{57} - 122064q_{11}q_{56} - 128q_{12}q_{55} - 128q_{10}q_{58} - 128q_{11}q_{57} - 128q_{12}q_{56} - 122064q_{8}q_{61} - 122064q_{10}q_{59} - 128q_{11}q_{58} - 64q_{12}q_{57} - 122064q_{8}q_{62} - 122064q_{9}q_{61} - 128q_{11}q_{59} - 64q_{12}q_{58} + 64q_{13}q_{57} - 122064q_{8}q_{63} - 128q_{10}q_{61} - 122064q_{11}q_{60} - 128q_{12}q_{59} - 122064q_{10}q_{62} - 64q_{11}q_{61} - 128q_{12}q_{60} - 122064q_{9}q_{64} - 128q_{11}q_{62} - 64q_{12}q_{61} - 122064q_{9}q_{65} - 122064q_{10}q_{64} - 122064q_{11}q_{63} - 64q_{12}q_{62} - 122064q_{9}q_{66} - 256q_{11}q_{64} - 128q_{12}q_{63} + 64q_{29}q_{46} - 122064q_{11}q_{65} - 128q_{12}q_{64} - 64q_{29}q_{47} - 64q_{30}q_{46} - 122064q_{10}q_{67} - 256q_{12}q_{65} + 64q_{13}q_{64} + 64q_{30}q_{47} - 122064q_{10}q_{68} - 122064q_{11}q_{67} - 122064q_{12}q_{66} - 128q_{12}q_{67} - 122064q_{11}q_{69} - 122064q_{12}q_{68} + 64q_{13}q_{67} - 122064q_{12}q_{69} + 64q_{29}q_{52} + 64q_{13}q_{69} - 64q_{29}q_{53} - 64q_{30}q_{52} + 64q_{30}q_{53} + 64q_{37}q_{46} + 64q_{29}q_{57} - 64q_{30}q_{57} + 64q_{37}q_{52} + 64q_{29}q_{64} - 64q_{29}q_{65} - 64q_{30}q_{64} + 64q_{37}q_{57} + 64q_{30}q_{65} + 64q_{29}q_{67} - 64q_{29}q_{68} - 64q_{30}q_{67} + 64q_{29}q_{69} + 64q_{30}q_{68} - 64q_{30}q_{69} + 64q_{37}q_{64} + 256q_{46}q_{57} + 64q_{37}q_{67} + 64q_{37}q_{69} + 128q_{46}q_{64} + 128q_{47}q_{65} + 128q_{46}q_{67} + 128q_{48}q_{66} + 128q_{46}q_{69} + 128q_{47}q_{68} + 128q_{52}q_{64} + 128q_{53}q_{65} + 128q_{52}q_{67} + 128q_{52}q_{69} + 128q_{53}q_{68} + 128q_{57}q_{64} + 128q_{57}q_{67} + 128q_{57}q_{69} + 256q_{64}q_{69} + 948$

% H2q=183264*q14 - 212*q2 - 128*q3 - 132*q4 - 36*q5 - 512*q6 - 576*q7 - 576*q8 - 512*q9 - 496*q10 - 512*q11 - 496*q12 - 368*q13 - 244*q1 + 183136*q15 + 183176*q16 + 183208*q17 + 183208*q18 + 183176*q19 + 183224*q20 + 183176*q21 + 183128*q22 + 183120*q23 + 183176*q24 + 183176*q25 + 183176*q26 + 183176*q27 + 183160*q28 + 183176*q29 + 183160*q30 + 183096*q31 + 183128*q32 + 183160*q33 + 183160*q34 + 183160*q35 + 183160*q36 + 183160*q37 + 183264*q38 + 183144*q39 + 183144*q40 + 183144*q41 + 183144*q42 + 183160*q43 + 183144*q44 + 183112*q45 + 183112*q46 + 183512*q47 + 183448*q48 + 183416*q49 + 183288*q50 + 183288*q51 + 183288*q52 + 183576*q53 + 183448*q54 + 183320*q55 + 183352*q56 + 183320*q57 + 183512*q58 + 183320*q59 + 183352*q60 + 183320*q61 + 183288*q62 + 183288*q63 + 183288*q64 + 183480*q65 + 183480*q66 + 183320*q67 + 183480*q68 + 183352*q69 + 183480*q70 + 61032*q1*q2 + 32*q1*q3 + 61032*q1*q4 + 61032*q2*q3 - 8*q1*q5 + 61032*q2*q4 + 61032*q1*q6 + 8*q2*q5 + 61032*q3*q4 + 61032*q1*q7 + 61032*q2*q6 + 61032*q3*q5 + 61032*q1*q8 + 61032*q2*q7 + 61032*q3*q6 + 61032*q4*q5 + 80*q1*q9 + 61032*q2*q8 + 61032*q3*q7 + 61032*q4*q6 + 61032*q1*q10 + 80*q2*q9 + 61032*q3*q8 + 61032*q4*q7 + 61032*q5*q6 + 61032*q1*q11 + 61032*q2*q10 + 32*q3*q9 + 61032*q4*q8 + 16*q5*q7 + 61032*q1*q12 + 61032*q2*q11 + 61032*q3*q10 + 48*q4*q9 + 16*q5*q8 + 61032*q6*q7 + 48*q1*q13 + 61032*q2*q12 + 61032*q3*q11 + 61032*q4*q10 + 16*q5*q9 + 61032*q6*q8 - 122064*q1*q14 + 48*q2*q13 + 61032*q3*q12 + 61032*q4*q11 + 61032*q5*q10 + 61032*q6*q9 + 61032*q7*q8 - 122064*q1*q15 - 122064*q2*q14 + 61032*q4*q12 + 61032*q6*q10 + 61032*q7*q9 - 122064*q1*q16 - 32*q3*q14 + 16*q4*q13 + 16*q5*q12 + 61032*q6*q11 + 61032*q7*q10 + 61032*q8*q9 - 122064*q1*q17 - 32*q4*q14 + 16*q5*q13 + 61032*q6*q12 + 61032*q7*q11 + 61032*q8*q10 - 122064*q1*q18 - 122064*q4*q15 + 160*q6*q13 + 61032*q7*q12 + 61032*q8*q11 + 61032*q9*q10 - 122064*q1*q19 - 32*q5*q15 - 64*q6*q14 + 160*q7*q13 + 61032*q8*q12 + 61032*q9*q11 - 122064*q1*q20 - 64*q7*q14 + 160*q8*q13 + 61032*q9*q12 + 61032*q10*q11 - 122064*q1*q21 - 122064*q6*q16 - 64*q8*q14 + 160*q9*q13 + 61032*q10*q12 - 64*q7*q16 - 64*q9*q14 + 61032*q10*q13 + 61032*q11*q12 - 122064*q2*q22 - 122064*q7*q17 - 64*q8*q16 - 64*q10*q14 + 61032*q11*q13 - 122064*q2*q23 - 122064*q3*q22 - 64*q8*q17 + 32*q9*q16 - 64*q11*q14 + 61032*q12*q13 - 122064*q2*q24 - 32*q4*q22 - 122064*q8*q18 - 64*q9*q17 - 64*q12*q14 - 122064*q2*q25 - 122064*q4*q23 + 32*q5*q22 - 64*q9*q18 - 32*q13*q14 - 122064*q2*q26 - 32*q5*q23 - 122064*q2*q27 - 122064*q10*q19 - 122064*q2*q28 - 122064*q6*q24 - 64*q11*q19 - 122064*q2*q29 - 64*q7*q24 - 122064*q11*q20 - 64*q12*q19 - 122064*q7*q25 - 64*q12*q20 + 32*q13*q19 - 122064*q3*q30 - 64*q8*q25 - 32*q9*q24 - 122064*q12*q21 - 64*q13*q20 - 122064*q3*q31 - 122064*q4*q30 - 122064*q8*q26 - 64*q13*q21 - 122064*q3*q32 - 64*q5*q30 - 64*q9*q26 - 122064*q3*q33 - 122064*q5*q31 - 32*q6*q30 - 122064*q3*q34 + 32*q6*q31 - 122064*q10*q27 - 122064*q3*q35 - 122064*q6*q32 - 64*q11*q27 - 122064*q3*q36 - 64*q7*q32 - 32*q9*q30 - 122064*q11*q28 - 122064*q3*q37 - 122064*q7*q33 + 32*q9*q31 - 32*q10*q30 - 64*q12*q28 - 32*q13*q27 - 64*q8*q33 + 32*q10*q31 - 122064*q12*q29 - 122064*q4*q38 - 122064*q8*q34 - 32*q12*q30 - 64*q13*q29 - 122064*q4*q39 - 122064*q5*q38 - 64*q9*q34 + 32*q12*q31 - 122064*q4*q40 - 64*q6*q38 + 32*q14*q30 - 122064*q4*q41 - 122064*q6*q39 - 64*q7*q38 - 122064*q10*q35 - 32*q14*q31 - 122064*q4*q42 - 64*q7*q39 - 64*q8*q38 - 64*q11*q35 - 122064*q4*q43 - 122064*q7*q40 - 64*q9*q38 - 122064*q11*q36 - 122064*q4*q44 - 64*q8*q40 + 32*q9*q39 - 64*q10*q38 - 64*q12*q36 - 122064*q8*q41 - 64*q11*q38 - 122064*q12*q37 - 122064*q5*q45 - 64*q9*q41 - 64*q12*q38 - 64*q13*q37 - 122064*q5*q46 - 122064*q6*q45 - 32*q13*q38 - 122064*q10*q42 + 32*q14*q38 - 122064*q6*q47 - 64*q11*q42 - 122064*q6*q48 - 122064*q7*q47 - 32*q9*q45 - 122064*q11*q43 - 122064*q6*q49 - 256*q8*q47 - 64*q12*q43 + 32*q13*q42 - 122064*q6*q50 - 122064*q8*q48 - 256*q9*q47 - 122064*q10*q46 - 122064*q12*q44 - 122064*q6*q51 - 256*q9*q48 - 128*q10*q47 - 64*q13*q44 - 122064*q6*q52 - 122064*q9*q49 - 64*q10*q48 - 128*q11*q47 - 64*q10*q49 - 128*q11*q48 - 128*q12*q47 - 32*q13*q46 - 122064*q7*q53 - 122064*q10*q50 - 64*q12*q48 - 64*q13*q47 - 122064*q7*q54 - 122064*q8*q53 - 128*q11*q50 - 64*q12*q49 - 64*q13*q48 + 64*q14*q47 - 122064*q7*q55 - 256*q9*q53 - 122064*q11*q51 - 64*q12*q50 - 64*q13*q49 - 122064*q7*q56 - 122064*q9*q54 - 128*q10*q53 - 128*q12*q51 - 64*q13*q50 - 122064*q7*q57 - 64*q10*q54 - 128*q11*q53 - 122064*q12*q52 - 64*q13*q51 - 122064*q10*q55 - 128*q11*q54 - 128*q12*q53 - 128*q13*q52 - 122064*q8*q58 - 128*q11*q55 - 64*q12*q54 - 64*q13*q53 - 122064*q8*q59 - 122064*q9*q58 - 122064*q11*q56 - 128*q12*q55 - 64*q13*q54 + 64*q14*q53 - 122064*q8*q60 - 128*q10*q58 - 128*q12*q56 - 64*q13*q55 - 122064*q8*q61 - 122064*q10*q59 - 128*q11*q58 - 122064*q12*q57 - 128*q13*q56 - 128*q11*q59 - 128*q12*q58 - 128*q13*q57 - 122064*q9*q62 - 122064*q11*q60 - 128*q12*q59 - 64*q13*q58 - 122064*q9*q63 - 122064*q10*q62 - 128*q12*q60 - 64*q13*q59 + 64*q14*q58 - 122064*q9*q64 - 128*q11*q62 - 122064*q12*q61 - 128*q13*q60 - 122064*q11*q63 - 64*q12*q62 - 128*q13*q61 - 122064*q10*q65 - 128*q12*q63 - 64*q13*q62 - 122064*q10*q66 - 122064*q11*q65 - 122064*q12*q64 - 64*q13*q63 - 122064*q10*q67 - 256*q12*q65 - 128*q13*q64 + 64*q30*q47 - 122064*q12*q66 - 128*q13*q65 - 64*q30*q48 - 64*q31*q47 - 122064*q11*q68 - 256*q13*q66 + 64*q14*q65 + 64*q31*q48 - 122064*q11*q69 - 122064*q12*q68 - 122064*q13*q67 - 128*q13*q68 - 122064*q12*q70 - 122064*q13*q69 + 64*q14*q68 - 122064*q13*q70 + 64*q30*q53 + 64*q14*q70 - 64*q30*q54 - 64*q31*q53 + 64*q31*q54 + 64*q38*q47 + 64*q30*q58 - 64*q31*q58 + 64*q38*q53 + 64*q30*q65 - 64*q30*q66 - 64*q31*q65 + 64*q38*q58 + 64*q31*q66 + 64*q30*q68 - 64*q30*q69 - 64*q31*q68 + 64*q30*q70 + 64*q31*q69 - 64*q31*q70 + 64*q38*q65 + 256*q47*q58 + 64*q38*q68 + 64*q38*q70 + 128*q47*q65 + 128*q48*q66 + 128*q47*q68 + 128*q49*q67 + 128*q47*q70 + 128*q48*q69 + 128*q53*q65 + 128*q54*q66 + 128*q53*q68 + 128*q53*q70 + 128*q54*q69 + 128*q58*q65 + 128*q58*q68 + 128*q58*q70 + 256*q65*q70 + 948
%

\subsection*{ A complete expression of $E_2(s)$ in 68-order H matrix using Turyn based method, using $\delta=61,032$.}
$E_2(s)=122148s_{0} + 137394s_{1} + 137378s_{2} + 152646s_{3} + 61054s_{4} + 168086s_{5} + 152920s_{6} + 153000s_{7} + 92004s_{8} + 183520s_{9} + 168478s_{10} + 168626s_{11} + 46374s_{12} - 30568s_{13} - 30528s_{14} - 30532s_{15} - 30540s_{16} - 30556s_{17} - 30532s_{18} - 30548s_{19} - 30540s_{20} - 30532s_{21} - 30520s_{22} - 30532s_{23} - 30540s_{24} - 30540s_{25} - 30532s_{26} - 30532s_{27} - 30540s_{28} - 30540s_{29} - 30508s_{30} - 30516s_{31} - 30532s_{32} - 30532s_{33} - 30532s_{34} - 30532s_{35} - 30532s_{36} - 30584s_{37} - 30532s_{38} - 30524s_{39} - 30524s_{40} - 30532s_{41} - 30532s_{42} - 30524s_{43} - 30516s_{44} - 30516s_{45} - 30676s_{46} - 30612s_{47} - 30660s_{48} - 30548s_{49} - 30564s_{50} - 30580s_{51} - 30708s_{52} - 30676s_{53} - 30548s_{54} - 30580s_{55} - 30596s_{56} - 30804s_{57} - 30548s_{58} - 30580s_{59} - 30596s_{60} - 30548s_{61} - 30564s_{62} - 30580s_{63} - 30804s_{64} - 30708s_{65} - 30660s_{66} - 30804s_{67} - 30708s_{68} - 30900s_{69} + 15258s_{0}s_{1} + 8s_{0}s_{2} + 15258s_{0}s_{3} + 15258s_{1}s_{2} - 2s_{0}s_{4} + 15258s_{1}s_{3} + 15258s_{0}s_{5} + 2s_{1}s_{4} + 15258s_{2}s_{3} + 15258s_{0}s_{6} + 15258s_{1}s_{5} + 15258s_{2}s_{4} + 15258s_{0}s_{7} + 15258s_{1}s_{6} + 15258s_{2}s_{5} + 15258s_{3}s_{4} + 20s_{0}s_{8} + 15258s_{1}s_{7} + 15258s_{2}s_{6} + 15258s_{3}s_{5} + 15258s_{0}s_{9} + 20s_{1}s_{8} + 15258s_{2}s_{7} + 15258s_{3}s_{6} + 15258s_{4}s_{5} + 15258s_{0}s_{10} + 15258s_{1}s_{9} + 8s_{2}s_{8} + 15258s_{3}s_{7} + 4s_{4}s_{6} + 15258s_{0}s_{11} + 15258s_{1}s_{10} + 15258s_{2}s_{9} + 12s_{3}s_{8} + 4s_{4}s_{7} + 15258s_{5}s_{6} + 12s_{0}s_{12} + 15258s_{1}s_{11} + 15258s_{2}s_{10} + 15258s_{3}s_{9} + 4s_{4}s_{8} + 15258s_{5}s_{7} - 30516s_{0}s_{13} + 12s_{1}s_{12} + 15258s_{2}s_{11} + 15258s_{3}s_{10} + 15258s_{4}s_{9} + 15258s_{5}s_{8} + 15258s_{6}s_{7} - 30516s_{0}s_{14} - 30516s_{1}s_{13} + 15258s_{3}s_{11} + 15258s_{5}s_{9} + 15258s_{6}s_{8} - 30516s_{0}s_{15} - 8s_{2}s_{13} + 4s_{3}s_{12} + 4s_{4}s_{11} + 15258s_{5}s_{10} + 15258s_{6}s_{9} + 15258s_{7}s_{8} - 30516s_{0}s_{16} - 8s_{3}s_{13} + 4s_{4}s_{12} + 15258s_{5}s_{11} + 15258s_{6}s_{10} + 15258s_{7}s_{9} - 30516s_{0}s_{17} - 30516s_{3}s_{14} + 40s_{5}s_{12} + 15258s_{6}s_{11} + 15258s_{7}s_{10} + 15258s_{8}s_{9} - 30516s_{0}s_{18} - 8s_{4}s_{14} - 16s_{5}s_{13} + 40s_{6}s_{12} + 15258s_{7}s_{11} + 15258s_{8}s_{10} - 30516s_{0}s_{19} - 16s_{6}s_{13} + 40s_{7}s_{12} + 15258s_{8}s_{11} + 15258s_{9}s_{10} - 30516s_{0}s_{20} - 30516s_{5}s_{15} - 16s_{7}s_{13} + 40s_{8}s_{12} + 15258s_{9}s_{11} - 16s_{6}s_{15} - 16s_{8}s_{13} + 15258s_{9}s_{12} + 15258s_{10}s_{11} - 30516s_{1}s_{21} - 30516s_{6}s_{16} - 16s_{7}s_{15} - 16s_{9}s_{13} + 15258s_{10}s_{12} - 30516s_{1}s_{22} - 30516s_{2}s_{21} - 16s_{7}s_{16} + 8s_{8}s_{15} - 16s_{10}s_{13} + 15258s_{11}s_{12} - 30516s_{1}s_{23} - 8s_{3}s_{21} - 30516s_{7}s_{17} - 16s_{8}s_{16} - 16s_{11}s_{13} - 30516s_{1}s_{24} - 30516s_{3}s_{22} + 8s_{4}s_{21} - 16s_{8}s_{17} - 8s_{12}s_{13} - 30516s_{1}s_{25} - 8s_{4}s_{22} - 30516s_{1}s_{26} - 30516s_{9}s_{18} - 30516s_{1}s_{27} - 30516s_{5}s_{23} - 16s_{10}s_{18} - 30516s_{1}s_{28} - 16s_{6}s_{23} - 30516s_{10}s_{19} - 16s_{11}s_{18} - 30516s_{6}s_{24} - 16s_{11}s_{19} + 8s_{12}s_{18} - 30516s_{2}s_{29} - 16s_{7}s_{24} - 8s_{8}s_{23} - 30516s_{11}s_{20} - 16s_{12}s_{19} - 30516s_{2}s_{30} - 30516s_{3}s_{29} - 30516s_{7}s_{25} - 16s_{12}s_{20} - 30516s_{2}s_{31} - 16s_{4}s_{29} - 16s_{8}s_{25} - 30516s_{2}s_{32} - 30516s_{4}s_{30} - 8s_{5}s_{29} - 30516s_{2}s_{33} + 8s_{5}s_{30} - 30516s_{9}s_{26} - 30516s_{2}s_{34} - 30516s_{5}s_{31} - 16s_{10}s_{26} - 30516s_{2}s_{35} - 16s_{6}s_{31} - 8s_{8}s_{29} - 30516s_{10}s_{27} - 30516s_{2}s_{36} - 30516s_{6}s_{32} + 8s_{8}s_{30} - 8s_{9}s_{29} - 16s_{11}s_{27} - 8s_{12}s_{26} - 16s_{7}s_{32} + 8s_{9}s_{30} - 30516s_{11}s_{28} - 30516s_{3}s_{37} - 30516s_{7}s_{33} - 8s_{11}s_{29} - 16s_{12}s_{28} - 30516s_{3}s_{38} - 30516s_{4}s_{37} - 16s_{8}s_{33} + 8s_{11}s_{30} - 30516s_{3}s_{39} - 16s_{5}s_{37} + 8s_{13}s_{29} - 30516s_{3}s_{40} - 30516s_{5}s_{38} - 16s_{6}s_{37} - 30516s_{9}s_{34} - 8s_{13}s_{30} - 30516s_{3}s_{41} - 16s_{6}s_{38} - 16s_{7}s_{37} - 16s_{10}s_{34} - 30516s_{3}s_{42} - 30516s_{6}s_{39} - 16s_{8}s_{37} - 30516s_{10}s_{35} - 30516s_{3}s_{43} - 16s_{7}s_{39} + 8s_{8}s_{38} - 16s_{9}s_{37} - 16s_{11}s_{35} - 30516s_{7}s_{40} - 16s_{10}s_{37} - 30516s_{11}s_{36} - 30516s_{4}s_{44} - 16s_{8}s_{40} - 16s_{11}s_{37} - 16s_{12}s_{36} - 30516s_{4}s_{45} - 30516s_{5}s_{44} - 8s_{12}s_{37} - 30516s_{9}s_{41} + 8s_{13}s_{37} - 30516s_{5}s_{46} - 16s_{10}s_{41} - 30516s_{5}s_{47} - 30516s_{6}s_{46} - 8s_{8}s_{44} - 30516s_{10}s_{42} - 30516s_{5}s_{48} - 64s_{7}s_{46} - 16s_{11}s_{42} + 8s_{12}s_{41} - 30516s_{5}s_{49} - 30516s_{7}s_{47} - 64s_{8}s_{46} - 30516s_{9}s_{45} - 30516s_{11}s_{43} - 30516s_{5}s_{50} - 64s_{8}s_{47} - 32s_{9}s_{46} - 16s_{12}s_{43} - 30516s_{5}s_{51} - 30516s_{8}s_{48} - 16s_{9}s_{47} - 32s_{10}s_{46} - 16s_{9}s_{48} - 32s_{10}s_{47} - 32s_{11}s_{46} - 8s_{12}s_{45} - 30516s_{6}s_{52} - 30516s_{9}s_{49} - 16s_{11}s_{47} - 16s_{12}s_{46} - 30516s_{6}s_{53} - 30516s_{7}s_{52} - 32s_{10}s_{49} - 16s_{11}s_{48} - 16s_{12}s_{47} + 16s_{13}s_{46} - 30516s_{6}s_{54} - 64s_{8}s_{52} - 30516s_{10}s_{50} - 16s_{11}s_{49} - 16s_{12}s_{48} - 30516s_{6}s_{55} - 30516s_{8}s_{53} - 32s_{9}s_{52} - 32s_{11}s_{50} - 16s_{12}s_{49} - 30516s_{6}s_{56} - 16s_{9}s_{53} - 32s_{10}s_{52} - 30516s_{11}s_{51} - 16s_{12}s_{50} - 30516s_{9}s_{54} - 32s_{10}s_{53} - 32s_{11}s_{52} - 32s_{12}s_{51} - 30516s_{7}s_{57} - 32s_{10}s_{54} - 16s_{11}s_{53} - 16s_{12}s_{52} - 30516s_{7}s_{58} - 30516s_{8}s_{57} - 30516s_{10}s_{55} - 32s_{11}s_{54} - 16s_{12}s_{53} + 16s_{13}s_{52} - 30516s_{7}s_{59} - 32s_{9}s_{57} - 32s_{11}s_{55} - 16s_{12}s_{54} - 30516s_{7}s_{60} - 30516s_{9}s_{58} - 32s_{10}s_{57} - 30516s_{11}s_{56} - 32s_{12}s_{55} - 32s_{10}s_{58} - 32s_{11}s_{57} - 32s_{12}s_{56} - 30516s_{8}s_{61} - 30516s_{10}s_{59} - 32s_{11}s_{58} - 16s_{12}s_{57} - 30516s_{8}s_{62} - 30516s_{9}s_{61} - 32s_{11}s_{59} - 16s_{12}s_{58} + 16s_{13}s_{57} - 30516s_{8}s_{63} - 32s_{10}s_{61} - 30516s_{11}s_{60} - 32s_{12}s_{59} - 30516s_{10}s_{62} - 16s_{11}s_{61} - 32s_{12}s_{60} - 30516s_{9}s_{64} - 32s_{11}s_{62} - 16s_{12}s_{61} - 30516s_{9}s_{65} - 30516s_{10}s_{64} - 30516s_{11}s_{63} - 16s_{12}s_{62} - 30516s_{9}s_{66} - 64s_{11}s_{64} - 32s_{12}s_{63} + 16s_{29}s_{46} - 30516s_{11}s_{65} - 32s_{12}s_{64} - 16s_{29}s_{47} - 16s_{30}s_{46} - 30516s_{10}s_{67} - 64s_{12}s_{65} + 16s_{13}s_{64} + 16s_{30}s_{47} - 30516s_{10}s_{68} - 30516s_{11}s_{67} - 30516s_{12}s_{66} - 32s_{12}s_{67} - 30516s_{11}s_{69} - 30516s_{12}s_{68} + 16s_{13}s_{67} - 30516s_{12}s_{69} + 16s_{29}s_{52} + 16s_{13}s_{69} - 16s_{29}s_{53} - 16s_{30}s_{52} + 16s_{30}s_{53} + 16s_{37}s_{46} + 16s_{29}s_{57} - 16s_{30}s_{57} + 16s_{37}s_{52} + 16s_{29}s_{64} - 16s_{29}s_{65} - 16s_{30}s_{64} + 16s_{37}s_{57} + 16s_{30}s_{65} + 16s_{29}s_{67} - 16s_{29}s_{68} - 16s_{30}s_{67} + 16s_{29}s_{69} + 16s_{30}s_{68} - 16s_{30}s_{69} + 16s_{37}s_{64} + 64s_{46}s_{57} + 16s_{37}s_{67} + 16s_{37}s_{69} + 32s_{46}s_{64} + 32s_{47}s_{65} + 32s_{46}s_{67} + 32s_{48}s_{66} + 32s_{46}s_{69} + 32s_{47}s_{68} + 32s_{52}s_{64} + 32s_{53}s_{65} + 32s_{52}s_{67} + 32s_{52}s_{69} + 32s_{53}s_{68} + 32s_{57}s_{64} + 32s_{57}s_{67} + 32s_{57}s_{69} + 64s_{64}s_{69} + 2610926$

\subsection*{ A complete expression of $\hat{H}_2\left(\hat{\sigma}^z\right)$ in 68-order H matrix using Turyn based method, using $\delta=61,032$.}

$\hat{H}_2\left(\hat{\sigma}^z\right)=122148\hat{\sigma}^z_{0} + 137394\hat{\sigma}^z_{1} + 137378\hat{\sigma}^z_{2} + 152646\hat{\sigma}^z_{3} + 61054\hat{\sigma}^z_{4} + 168086\hat{\sigma}^z_{5} + 152920\hat{\sigma}^z_{6} + 153000\hat{\sigma}^z_{7} + 92004\hat{\sigma}^z_{8} + 183520\hat{\sigma}^z_{9} + 168478\hat{\sigma}^z_{10} + 168626\hat{\sigma}^z_{11} + 46374\hat{\sigma}^z_{12} - 30568\hat{\sigma}^z_{13} - 30528\hat{\sigma}^z_{14} - 30532\hat{\sigma}^z_{15} - 30540\hat{\sigma}^z_{16} - 30556\hat{\sigma}^z_{17} - 30532\hat{\sigma}^z_{18} - 30548\hat{\sigma}^z_{19} - 30540\hat{\sigma}^z_{20} - 30532\hat{\sigma}^z_{21} - 30520\hat{\sigma}^z_{22} - 30532\hat{\sigma}^z_{23} - 30540\hat{\sigma}^z_{24} - 30540\hat{\sigma}^z_{25} - 30532\hat{\sigma}^z_{26} - 30532\hat{\sigma}^z_{27} - 30540\hat{\sigma}^z_{28} - 30540\hat{\sigma}^z_{29} - 30508\hat{\sigma}^z_{30} - 30516\hat{\sigma}^z_{31} - 30532\hat{\sigma}^z_{32} - 30532\hat{\sigma}^z_{33} - 30532\hat{\sigma}^z_{34} - 30532\hat{\sigma}^z_{35} - 30532\hat{\sigma}^z_{36} - 30584\hat{\sigma}^z_{37} - 30532\hat{\sigma}^z_{38} - 30524\hat{\sigma}^z_{39} - 30524\hat{\sigma}^z_{40} - 30532\hat{\sigma}^z_{41} - 30532\hat{\sigma}^z_{42} - 30524\hat{\sigma}^z_{43} - 30516\hat{\sigma}^z_{44} - 30516\hat{\sigma}^z_{45} - 30676\hat{\sigma}^z_{46} - 30612\hat{\sigma}^z_{47} - 30660\hat{\sigma}^z_{48} - 30548\hat{\sigma}^z_{49} - 30564\hat{\sigma}^z_{50} - 30580\hat{\sigma}^z_{51} - 30708\hat{\sigma}^z_{52} - 30676\hat{\sigma}^z_{53} - 30548\hat{\sigma}^z_{54} - 30580\hat{\sigma}^z_{55} - 30596\hat{\sigma}^z_{56} - 30804\hat{\sigma}^z_{57} - 30548\hat{\sigma}^z_{58} - 30580\hat{\sigma}^z_{59} - 30596\hat{\sigma}^z_{60} - 30548\hat{\sigma}^z_{61} - 30564\hat{\sigma}^z_{62} - 30580\hat{\sigma}^z_{63} - 30804\hat{\sigma}^z_{64} - 30708\hat{\sigma}^z_{65} - 30660\hat{\sigma}^z_{66} - 30804\hat{\sigma}^z_{67} - 30708\hat{\sigma}^z_{68} - 30900\hat{\sigma}^z_{69} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{1} + 8\hat{\sigma}^z_{0}\hat{\sigma}^z_{2} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{3} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{2} - 2\hat{\sigma}^z_{0}\hat{\sigma}^z_{4} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{3} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{5} + 2\hat{\sigma}^z_{1}\hat{\sigma}^z_{4} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{3} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{6} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{5} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{4} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{7} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{6} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{5} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{4} + 20\hat{\sigma}^z_{0}\hat{\sigma}^z_{8} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{7} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{6} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{5} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{9} + 20\hat{\sigma}^z_{1}\hat{\sigma}^z_{8} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{7} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{6} + 15258\hat{\sigma}^z_{4}\hat{\sigma}^z_{5} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{9} + 8\hat{\sigma}^z_{2}\hat{\sigma}^z_{8} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{7} + 4\hat{\sigma}^z_{4}\hat{\sigma}^z_{6} + 15258\hat{\sigma}^z_{0}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{9} + 12\hat{\sigma}^z_{3}\hat{\sigma}^z_{8} + 4\hat{\sigma}^z_{4}\hat{\sigma}^z_{7} + 15258\hat{\sigma}^z_{5}\hat{\sigma}^z_{6} + 12\hat{\sigma}^z_{0}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{1}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{9} + 4\hat{\sigma}^z_{4}\hat{\sigma}^z_{8} + 15258\hat{\sigma}^z_{5}\hat{\sigma}^z_{7} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{13} + 12\hat{\sigma}^z_{1}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{2}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{4}\hat{\sigma}^z_{9} + 15258\hat{\sigma}^z_{5}\hat{\sigma}^z_{8} + 15258\hat{\sigma}^z_{6}\hat{\sigma}^z_{7} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{14} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{13} + 15258\hat{\sigma}^z_{3}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{5}\hat{\sigma}^z_{9} + 15258\hat{\sigma}^z_{6}\hat{\sigma}^z_{8} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{15} - 8\hat{\sigma}^z_{2}\hat{\sigma}^z_{13} + 4\hat{\sigma}^z_{3}\hat{\sigma}^z_{12} + 4\hat{\sigma}^z_{4}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{5}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{6}\hat{\sigma}^z_{9} + 15258\hat{\sigma}^z_{7}\hat{\sigma}^z_{8} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{16} - 8\hat{\sigma}^z_{3}\hat{\sigma}^z_{13} + 4\hat{\sigma}^z_{4}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{5}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{6}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{7}\hat{\sigma}^z_{9} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{17} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{14} + 40\hat{\sigma}^z_{5}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{6}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{7}\hat{\sigma}^z_{10} + 15258\hat{\sigma}^z_{8}\hat{\sigma}^z_{9} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{18} - 8\hat{\sigma}^z_{4}\hat{\sigma}^z_{14} - 16\hat{\sigma}^z_{5}\hat{\sigma}^z_{13} + 40\hat{\sigma}^z_{6}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{7}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{8}\hat{\sigma}^z_{10} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{19} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{13} + 40\hat{\sigma}^z_{7}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{8}\hat{\sigma}^z_{11} + 15258\hat{\sigma}^z_{9}\hat{\sigma}^z_{10} - 30516\hat{\sigma}^z_{0}\hat{\sigma}^z_{20} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{15} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{13} + 40\hat{\sigma}^z_{8}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{9}\hat{\sigma}^z_{11} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{15} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{13} + 15258\hat{\sigma}^z_{9}\hat{\sigma}^z_{12} + 15258\hat{\sigma}^z_{10}\hat{\sigma}^z_{11} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{21} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{16} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{15} - 16\hat{\sigma}^z_{9}\hat{\sigma}^z_{13} + 15258\hat{\sigma}^z_{10}\hat{\sigma}^z_{12} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{22} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{21} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{16} + 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{15} - 16\hat{\sigma}^z_{10}\hat{\sigma}^z_{13} + 15258\hat{\sigma}^z_{11}\hat{\sigma}^z_{12} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{3}\hat{\sigma}^z_{21} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{17} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{16} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{13} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{24} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{22} + 8\hat{\sigma}^z_{4}\hat{\sigma}^z_{21} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{17} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{13} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{25} - 8\hat{\sigma}^z_{4}\hat{\sigma}^z_{22} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{26} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{18} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{27} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{23} - 16\hat{\sigma}^z_{10}\hat{\sigma}^z_{18} - 30516\hat{\sigma}^z_{1}\hat{\sigma}^z_{28} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{23} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{19} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{18} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{24} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{19} + 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{18} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{29} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{24} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{23} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{20} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{19} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{30} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{29} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{25} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{20} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{31} - 16\hat{\sigma}^z_{4}\hat{\sigma}^z_{29} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{25} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{32} - 30516\hat{\sigma}^z_{4}\hat{\sigma}^z_{30} - 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{29} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{33} + 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{30} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{26} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{34} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{31} - 16\hat{\sigma}^z_{10}\hat{\sigma}^z_{26} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{35} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{31} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{29} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{27} - 30516\hat{\sigma}^z_{2}\hat{\sigma}^z_{36} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{32} + 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{30} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{29} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{27} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{26} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{32} + 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{30} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{28} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{37} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{33} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{29} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{28} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{38} - 30516\hat{\sigma}^z_{4}\hat{\sigma}^z_{37} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{33} + 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{30} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{39} - 16\hat{\sigma}^z_{5}\hat{\sigma}^z_{37} + 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{29} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{40} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{38} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{37} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{34} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{30} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{41} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{38} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{37} - 16\hat{\sigma}^z_{10}\hat{\sigma}^z_{34} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{42} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{39} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{37} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{35} - 30516\hat{\sigma}^z_{3}\hat{\sigma}^z_{43} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{39} + 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{38} - 16\hat{\sigma}^z_{9}\hat{\sigma}^z_{37} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{35} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{40} - 16\hat{\sigma}^z_{10}\hat{\sigma}^z_{37} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{36} - 30516\hat{\sigma}^z_{4}\hat{\sigma}^z_{44} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{40} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{37} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{36} - 30516\hat{\sigma}^z_{4}\hat{\sigma}^z_{45} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{44} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{37} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{41} + 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{37} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{46} - 16\hat{\sigma}^z_{10}\hat{\sigma}^z_{41} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{47} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{46} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{44} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{42} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{48} - 64\hat{\sigma}^z_{7}\hat{\sigma}^z_{46} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{42} + 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{41} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{49} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{47} - 64\hat{\sigma}^z_{8}\hat{\sigma}^z_{46} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{45} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{43} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{50} - 64\hat{\sigma}^z_{8}\hat{\sigma}^z_{47} - 32\hat{\sigma}^z_{9}\hat{\sigma}^z_{46} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{43} - 30516\hat{\sigma}^z_{5}\hat{\sigma}^z_{51} - 30516\hat{\sigma}^z_{8}\hat{\sigma}^z_{48} - 16\hat{\sigma}^z_{9}\hat{\sigma}^z_{47} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{46} - 16\hat{\sigma}^z_{9}\hat{\sigma}^z_{48} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{47} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{46} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{45} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{52} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{49} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{47} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{46} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{53} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{52} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{49} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{48} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{47} + 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{46} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{54} - 64\hat{\sigma}^z_{8}\hat{\sigma}^z_{52} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{50} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{49} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{48} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{55} - 30516\hat{\sigma}^z_{8}\hat{\sigma}^z_{53} - 32\hat{\sigma}^z_{9}\hat{\sigma}^z_{52} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{50} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{49} - 30516\hat{\sigma}^z_{6}\hat{\sigma}^z_{56} - 16\hat{\sigma}^z_{9}\hat{\sigma}^z_{53} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{52} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{51} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{50} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{54} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{53} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{52} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{51} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{57} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{54} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{53} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{52} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{58} - 30516\hat{\sigma}^z_{8}\hat{\sigma}^z_{57} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{55} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{54} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{53} + 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{52} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{59} - 32\hat{\sigma}^z_{9}\hat{\sigma}^z_{57} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{55} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{54} - 30516\hat{\sigma}^z_{7}\hat{\sigma}^z_{60} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{58} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{57} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{56} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{55} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{58} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{57} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{56} - 30516\hat{\sigma}^z_{8}\hat{\sigma}^z_{61} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{59} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{58} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{57} - 30516\hat{\sigma}^z_{8}\hat{\sigma}^z_{62} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{61} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{59} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{58} + 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{57} - 30516\hat{\sigma}^z_{8}\hat{\sigma}^z_{63} - 32\hat{\sigma}^z_{10}\hat{\sigma}^z_{61} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{60} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{59} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{62} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{61} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{60} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{64} - 32\hat{\sigma}^z_{11}\hat{\sigma}^z_{62} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{61} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{65} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{64} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{63} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{62} - 30516\hat{\sigma}^z_{9}\hat{\sigma}^z_{66} - 64\hat{\sigma}^z_{11}\hat{\sigma}^z_{64} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{63} + 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{46} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{65} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{64} - 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{47} - 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{46} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{67} - 64\hat{\sigma}^z_{12}\hat{\sigma}^z_{65} + 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{64} + 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{47} - 30516\hat{\sigma}^z_{10}\hat{\sigma}^z_{68} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{67} - 30516\hat{\sigma}^z_{12}\hat{\sigma}^z_{66} - 32\hat{\sigma}^z_{12}\hat{\sigma}^z_{67} - 30516\hat{\sigma}^z_{11}\hat{\sigma}^z_{69} - 30516\hat{\sigma}^z_{12}\hat{\sigma}^z_{68} + 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{67} - 30516\hat{\sigma}^z_{12}\hat{\sigma}^z_{69} + 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{52} + 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{69} - 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{53} - 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{52} + 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{53} + 16\hat{\sigma}^z_{37}\hat{\sigma}^z_{46} + 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{57} - 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{57} + 16\hat{\sigma}^z_{37}\hat{\sigma}^z_{52} + 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{64} - 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{65} - 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{64} + 16\hat{\sigma}^z_{37}\hat{\sigma}^z_{57} + 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{65} + 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{67} - 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{68} - 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{67} + 16\hat{\sigma}^z_{29}\hat{\sigma}^z_{69} + 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{68} - 16\hat{\sigma}^z_{30}\hat{\sigma}^z_{69} + 16\hat{\sigma}^z_{37}\hat{\sigma}^z_{64} + 64\hat{\sigma}^z_{46}\hat{\sigma}^z_{57} + 16\hat{\sigma}^z_{37}\hat{\sigma}^z_{67} + 16\hat{\sigma}^z_{37}\hat{\sigma}^z_{69} + 32\hat{\sigma}^z_{46}\hat{\sigma}^z_{64} + 32\hat{\sigma}^z_{47}\hat{\sigma}^z_{65} + 32\hat{\sigma}^z_{46}\hat{\sigma}^z_{67} + 32\hat{\sigma}^z_{48}\hat{\sigma}^z_{66} + 32\hat{\sigma}^z_{46}\hat{\sigma}^z_{69} + 32\hat{\sigma}^z_{47}\hat{\sigma}^z_{68} + 32\hat{\sigma}^z_{52}\hat{\sigma}^z_{64} + 32\hat{\sigma}^z_{53}\hat{\sigma}^z_{65} + 32\hat{\sigma}^z_{52}\hat{\sigma}^z_{67} + 32\hat{\sigma}^z_{52}\hat{\sigma}^z_{69} + 32\hat{\sigma}^z_{53}\hat{\sigma}^z_{68} + 32\hat{\sigma}^z_{57}\hat{\sigma}^z_{64} + 32\hat{\sigma}^z_{57}\hat{\sigma}^z_{67} + 32\hat{\sigma}^z_{57}\hat{\sigma}^z_{69} + 64\hat{\sigma}^z_{64}\hat{\sigma}^z_{69} + 2610926$


% H2s=122148*s1 + 137394*s2 + 137378*s3 + 152646*s4 + 61054*s5 + 168086*s6 + 152920*s7 + 153000*s8 + 92004*s9 + 183520*s10 + 168478*s11 + 168626*s12 + 46374*s13 - 30568*s14 - 30528*s15 - 30532*s16 - 30540*s17 - 30556*s18 - 30532*s19 - 30548*s20 - 30540*s21 - 30532*s22 - 30520*s23 - 30532*s24 - 30540*s25 - 30540*s26 - 30532*s27 - 30532*s28 - 30540*s29 - 30540*s30 - 30508*s31 - 30516*s32 - 30532*s33 - 30532*s34 - 30532*s35 - 30532*s36 - 30532*s37 - 30584*s38 - 30532*s39 - 30524*s40 - 30524*s41 - 30532*s42 - 30532*s43 - 30524*s44 - 30516*s45 - 30516*s46 - 30676*s47 - 30612*s48 - 30660*s49 - 30548*s50 - 30564*s51 - 30580*s52 - 30708*s53 - 30676*s54 - 30548*s55 - 30580*s56 - 30596*s57 - 30804*s58 - 30548*s59 - 30580*s60 - 30596*s61 - 30548*s62 - 30564*s63 - 30580*s64 - 30804*s65 - 30708*s66 - 30660*s67 - 30804*s68 - 30708*s69 - 30900*s70 + 15258*s1*s2 + 8*s1*s3 + 15258*s1*s4 + 15258*s2*s3 - 2*s1*s5 + 15258*s2*s4 + 15258*s1*s6 + 2*s2*s5 + 15258*s3*s4 + 15258*s1*s7 + 15258*s2*s6 + 15258*s3*s5 + 15258*s1*s8 + 15258*s2*s7 + 15258*s3*s6 + 15258*s4*s5 + 20*s1*s9 + 15258*s2*s8 + 15258*s3*s7 + 15258*s4*s6 + 15258*s1*s10 + 20*s2*s9 + 15258*s3*s8 + 15258*s4*s7 + 15258*s5*s6 + 15258*s1*s11 + 15258*s2*s10 + 8*s3*s9 + 15258*s4*s8 + 4*s5*s7 + 15258*s1*s12 + 15258*s2*s11 + 15258*s3*s10 + 12*s4*s9 + 4*s5*s8 + 15258*s6*s7 + 12*s1*s13 + 15258*s2*s12 + 15258*s3*s11 + 15258*s4*s10 + 4*s5*s9 + 15258*s6*s8 - 30516*s1*s14 + 12*s2*s13 + 15258*s3*s12 + 15258*s4*s11 + 15258*s5*s10 + 15258*s6*s9 + 15258*s7*s8 - 30516*s1*s15 - 30516*s2*s14 + 15258*s4*s12 + 15258*s6*s10 + 15258*s7*s9 - 30516*s1*s16 - 8*s3*s14 + 4*s4*s13 + 4*s5*s12 + 15258*s6*s11 + 15258*s7*s10 + 15258*s8*s9 - 30516*s1*s17 - 8*s4*s14 + 4*s5*s13 + 15258*s6*s12 + 15258*s7*s11 + 15258*s8*s10 - 30516*s1*s18 - 30516*s4*s15 + 40*s6*s13 + 15258*s7*s12 + 15258*s8*s11 + 15258*s9*s10 - 30516*s1*s19 - 8*s5*s15 - 16*s6*s14 + 40*s7*s13 + 15258*s8*s12 + 15258*s9*s11 - 30516*s1*s20 - 16*s7*s14 + 40*s8*s13 + 15258*s9*s12 + 15258*s10*s11 - 30516*s1*s21 - 30516*s6*s16 - 16*s8*s14 + 40*s9*s13 + 15258*s10*s12 - 16*s7*s16 - 16*s9*s14 + 15258*s10*s13 + 15258*s11*s12 - 30516*s2*s22 - 30516*s7*s17 - 16*s8*s16 - 16*s10*s14 + 15258*s11*s13 - 30516*s2*s23 - 30516*s3*s22 - 16*s8*s17 + 8*s9*s16 - 16*s11*s14 + 15258*s12*s13 - 30516*s2*s24 - 8*s4*s22 - 30516*s8*s18 - 16*s9*s17 - 16*s12*s14 - 30516*s2*s25 - 30516*s4*s23 + 8*s5*s22 - 16*s9*s18 - 8*s13*s14 - 30516*s2*s26 - 8*s5*s23 - 30516*s2*s27 - 30516*s10*s19 - 30516*s2*s28 - 30516*s6*s24 - 16*s11*s19 - 30516*s2*s29 - 16*s7*s24 - 30516*s11*s20 - 16*s12*s19 - 30516*s7*s25 - 16*s12*s20 + 8*s13*s19 - 30516*s3*s30 - 16*s8*s25 - 8*s9*s24 - 30516*s12*s21 - 16*s13*s20 - 30516*s3*s31 - 30516*s4*s30 - 30516*s8*s26 - 16*s13*s21 - 30516*s3*s32 - 16*s5*s30 - 16*s9*s26 - 30516*s3*s33 - 30516*s5*s31 - 8*s6*s30 - 30516*s3*s34 + 8*s6*s31 - 30516*s10*s27 - 30516*s3*s35 - 30516*s6*s32 - 16*s11*s27 - 30516*s3*s36 - 16*s7*s32 - 8*s9*s30 - 30516*s11*s28 - 30516*s3*s37 - 30516*s7*s33 + 8*s9*s31 - 8*s10*s30 - 16*s12*s28 - 8*s13*s27 - 16*s8*s33 + 8*s10*s31 - 30516*s12*s29 - 30516*s4*s38 - 30516*s8*s34 - 8*s12*s30 - 16*s13*s29 - 30516*s4*s39 - 30516*s5*s38 - 16*s9*s34 + 8*s12*s31 - 30516*s4*s40 - 16*s6*s38 + 8*s14*s30 - 30516*s4*s41 - 30516*s6*s39 - 16*s7*s38 - 30516*s10*s35 - 8*s14*s31 - 30516*s4*s42 - 16*s7*s39 - 16*s8*s38 - 16*s11*s35 - 30516*s4*s43 - 30516*s7*s40 - 16*s9*s38 - 30516*s11*s36 - 30516*s4*s44 - 16*s8*s40 + 8*s9*s39 - 16*s10*s38 - 16*s12*s36 - 30516*s8*s41 - 16*s11*s38 - 30516*s12*s37 - 30516*s5*s45 - 16*s9*s41 - 16*s12*s38 - 16*s13*s37 - 30516*s5*s46 - 30516*s6*s45 - 8*s13*s38 - 30516*s10*s42 + 8*s14*s38 - 30516*s6*s47 - 16*s11*s42 - 30516*s6*s48 - 30516*s7*s47 - 8*s9*s45 - 30516*s11*s43 - 30516*s6*s49 - 64*s8*s47 - 16*s12*s43 + 8*s13*s42 - 30516*s6*s50 - 30516*s8*s48 - 64*s9*s47 - 30516*s10*s46 - 30516*s12*s44 - 30516*s6*s51 - 64*s9*s48 - 32*s10*s47 - 16*s13*s44 - 30516*s6*s52 - 30516*s9*s49 - 16*s10*s48 - 32*s11*s47 - 16*s10*s49 - 32*s11*s48 - 32*s12*s47 - 8*s13*s46 - 30516*s7*s53 - 30516*s10*s50 - 16*s12*s48 - 16*s13*s47 - 30516*s7*s54 - 30516*s8*s53 - 32*s11*s50 - 16*s12*s49 - 16*s13*s48 + 16*s14*s47 - 30516*s7*s55 - 64*s9*s53 - 30516*s11*s51 - 16*s12*s50 - 16*s13*s49 - 30516*s7*s56 - 30516*s9*s54 - 32*s10*s53 - 32*s12*s51 - 16*s13*s50 - 30516*s7*s57 - 16*s10*s54 - 32*s11*s53 - 30516*s12*s52 - 16*s13*s51 - 30516*s10*s55 - 32*s11*s54 - 32*s12*s53 - 32*s13*s52 - 30516*s8*s58 - 32*s11*s55 - 16*s12*s54 - 16*s13*s53 - 30516*s8*s59 - 30516*s9*s58 - 30516*s11*s56 - 32*s12*s55 - 16*s13*s54 + 16*s14*s53 - 30516*s8*s60 - 32*s10*s58 - 32*s12*s56 - 16*s13*s55 - 30516*s8*s61 - 30516*s10*s59 - 32*s11*s58 - 30516*s12*s57 - 32*s13*s56 - 32*s11*s59 - 32*s12*s58 - 32*s13*s57 - 30516*s9*s62 - 30516*s11*s60 - 32*s12*s59 - 16*s13*s58 - 30516*s9*s63 - 30516*s10*s62 - 32*s12*s60 - 16*s13*s59 + 16*s14*s58 - 30516*s9*s64 - 32*s11*s62 - 30516*s12*s61 - 32*s13*s60 - 30516*s11*s63 - 16*s12*s62 - 32*s13*s61 - 30516*s10*s65 - 32*s12*s63 - 16*s13*s62 - 30516*s10*s66 - 30516*s11*s65 - 30516*s12*s64 - 16*s13*s63 - 30516*s10*s67 - 64*s12*s65 - 32*s13*s64 + 16*s30*s47 - 30516*s12*s66 - 32*s13*s65 - 16*s30*s48 - 16*s31*s47 - 30516*s11*s68 - 64*s13*s66 + 16*s14*s65 + 16*s31*s48 - 30516*s11*s69 - 30516*s12*s68 - 30516*s13*s67 - 32*s13*s68 - 30516*s12*s70 - 30516*s13*s69 + 16*s14*s68 - 30516*s13*s70 + 16*s30*s53 + 16*s14*s70 - 16*s30*s54 - 16*s31*s53 + 16*s31*s54 + 16*s38*s47 + 16*s30*s58 - 16*s31*s58 + 16*s38*s53 + 16*s30*s65 - 16*s30*s66 - 16*s31*s65 + 16*s38*s58 + 16*s31*s66 + 16*s30*s68 - 16*s30*s69 - 16*s31*s68 + 16*s30*s70 + 16*s31*s69 - 16*s31*s70 + 16*s38*s65 + 64*s47*s58 + 16*s38*s68 + 16*s38*s70 + 32*s47*s65 + 32*s48*s66 + 32*s47*s68 + 32*s49*s67 + 32*s47*s70 + 32*s48*s69 + 32*s53*s65 + 32*s54*s66 + 32*s53*s68 + 32*s53*s70 + 32*s54*s69 + 32*s58*s65 + 32*s58*s68 + 32*s58*s70 + 64*s65*s70 + 2610926

\clearpage
\subsection*{Complete expressions for Turyn type H-matrix of order 92}
%% -- k= 8 --

\subsection*{A complete expression of $E_k(s)$ in 92-order H matrix using Turyn based method}

$H_k(s)=2s_{0} + 4s_{2} + 2s_{3} - 4s_{4} + 4s_{5} - 2s_{6} + 2s_{7} - 4s_{8} + 8s_{9} + 8s_{10} + 8s_{11} + 8s_{12} + 8s_{13} + 8s_{14} + 8s_{16} + 8s_{18} + 8s_{20} + 6s_{0}s_{2} + 4s_{0}s_{4} - 2s_{1}s_{3} + 4s_{0}s_{5} - 2s_{0}s_{6} + 2s_{1}s_{5} + 2s_{0}s_{7} + 6s_{1}s_{6} + 2s_{2}s_{5} + 4s_{3}s_{4} - 4s_{0}s_{8} - 6s_{1}s_{7} - 2s_{2}s_{6} - 4s_{3}s_{5} + 4s_{0}s_{9} - 2s_{1}s_{8} + 2s_{2}s_{7} - 2s_{3}s_{6} - 2s_{4}s_{5} - 2s_{2}s_{8} + 2s_{3}s_{7} + 2s_{4}s_{6} + 4s_{0}s_{11} + 4s_{1}s_{10} + 4s_{3}s_{8} - 2s_{4}s_{7} + 4s_{0}s_{12} + 4s_{1}s_{11} + 4s_{2}s_{10} + 4s_{3}s_{9} + 2s_{4}s_{8} + 2s_{5}s_{7} + 4s_{1}s_{12} + 4s_{2}s_{11} - 8s_{5}s_{8} - 8s_{6}s_{7} + 4s_{0}s_{14} + 4s_{1}s_{13} + 4s_{2}s_{12} + 4s_{3}s_{11} + 2s_{6}s_{8} + 4s_{0}s_{15} + 4s_{2}s_{13} + 4s_{3}s_{12} + 4s_{0}s_{16} + 4s_{1}s_{16} + 4s_{3}s_{14} + 4s_{0}s_{18} + 8s_{1}s_{17} + 4s_{2}s_{16} + 4s_{3}s_{15} - 4s_{0}s_{19} - 4s_{1}s_{18} - 4s_{3}s_{16} + 8s_{4}s_{15} + 4s_{2}s_{18} + 8s_{9}s_{11} + 4s_{3}s_{18} + 4s_{5}s_{16} + 4s_{3}s_{19} + 8s_{9}s_{13} + 8s_{10}s_{12} + 4s_{6}s_{17} + 16s_{9}s_{14} + 16s_{10}s_{13} + 16s_{11}s_{12} - 8s_{4}s_{20} - 4s_{5}s_{19} - 4s_{6}s_{18} - 4s_{7}s_{17} - 4s_{8}s_{16} + 8s_{9}s_{15} + 8s_{10}s_{14} + 8s_{11}s_{13} + 4s_{7}s_{18} + 8s_{10}s_{16} + 8s_{12}s_{14} + 4s_{8}s_{19} + 8s_{11}s_{17} + 8s_{9}s_{20} + 8s_{10}s_{19} + 8s_{11}s_{18} + 8s_{12}s_{17} + 8s_{13}s_{16} + 8s_{14}s_{15} + 8s_{12}s_{18} + 8s_{13}s_{19} + 8s_{15}s_{17} + 8s_{14}s_{20} + 8s_{15}s_{19} + 8s_{16}s_{18} + 8s_{16}s_{20} + 8s_{17}s_{19} + 8s_{18}s_{20} + 4s_{0}s_{1}s_{2} + 8s_{0}s_{1}s_{3} + 4s_{0}s_{1}s_{4} + 4s_{1}s_{2}s_{3} + 2s_{0}s_{2}s_{5} + 4s_{1}s_{2}s_{4} + 2s_{0}s_{3}s_{6} + 2s_{1}s_{3}s_{5} + 4s_{2}s_{3}s_{4} + 4s_{0}s_{1}s_{9} - 2s_{0}s_{2}s_{8} - 2s_{0}s_{3}s_{7} + 2s_{0}s_{4}s_{6} + 2s_{1}s_{4}s_{5} - 2s_{0}s_{4}s_{7} + 2s_{0}s_{5}s_{6} - 2s_{1}s_{4}s_{6} - 2s_{2}s_{4}s_{5} + 4s_{0}s_{2}s_{10} + 2s_{0}s_{5}s_{7} + 4s_{1}s_{2}s_{9} - 2s_{1}s_{3}s_{8} + 2s_{1}s_{4}s_{7} + 2s_{2}s_{4}s_{6} + 2s_{0}s_{6}s_{7} - 2s_{1}s_{4}s_{8} + 2s_{1}s_{5}s_{7} - 2s_{2}s_{4}s_{7} - 2s_{3}s_{4}s_{6} + 4s_{0}s_{3}s_{11} + 2s_{0}s_{6}s_{8} + 4s_{1}s_{3}s_{10} + 4s_{1}s_{5}s_{8} + 4s_{2}s_{3}s_{9} + 2s_{2}s_{4}s_{8} + 2s_{2}s_{5}s_{7} + 2s_{3}s_{4}s_{7} + 2s_{3}s_{5}s_{6} + 4s_{0}s_{1}s_{14} + 4s_{0}s_{2}s_{13} + 4s_{0}s_{3}s_{12} + 2s_{0}s_{7}s_{8} + 2s_{1}s_{6}s_{8} - 2s_{3}s_{5}s_{7} + 8s_{4}s_{5}s_{6} + 4s_{0}s_{1}s_{15} + 2s_{2}s_{6}s_{8} + 2s_{3}s_{6}s_{7} - 4s_{4}s_{5}s_{7} + 4s_{1}s_{2}s_{14} + 4s_{1}s_{3}s_{13} - 2s_{3}s_{6}s_{8} + 8s_{4}s_{6}s_{7} + 4s_{0}s_{2}s_{16} + 4s_{1}s_{2}s_{15} + 2s_{3}s_{7}s_{8} + 4s_{4}s_{5}s_{9} - 4s_{4}s_{6}s_{8} + 4s_{0}s_{9}s_{10} + 4s_{2}s_{3}s_{14} + 8s_{4}s_{7}s_{8} + 4s_{5}s_{6}s_{8} + 4s_{0}s_{3}s_{17} + 4s_{0}s_{9}s_{11} + 4s_{1}s_{3}s_{16} + 4s_{2}s_{3}s_{15} - 4s_{4}s_{5}s_{11} + 4s_{4}s_{6}s_{10} + 4s_{5}s_{6}s_{9} - 4s_{5}s_{7}s_{8} + 4s_{0}s_{10}s_{11} + 4s_{1}s_{9}s_{11} - 4s_{4}s_{5}s_{12} - 4s_{4}s_{6}s_{11} - 4s_{4}s_{7}s_{10} - 4s_{4}s_{8}s_{9} + 4s_{0}s_{9}s_{13} + 4s_{0}s_{10}s_{12} + 8s_{1}s_{9}s_{12} + 4s_{2}s_{9}s_{11} + 4s_{3}s_{9}s_{10} - 4s_{4}s_{6}s_{12} + 4s_{4}s_{7}s_{11} + 4s_{5}s_{7}s_{10} + 4s_{6}s_{7}s_{9} - 4s_{0}s_{9}s_{14} + 4s_{0}s_{11}s_{12} - 4s_{1}s_{9}s_{13} + 4s_{1}s_{10}s_{12} - 4s_{3}s_{9}s_{11} + 4s_{4}s_{5}s_{14} + 4s_{4}s_{6}s_{13} + 4s_{4}s_{7}s_{12} + 4s_{4}s_{8}s_{11} + 8s_{4}s_{9}s_{10} + 4s_{0}s_{10}s_{14} + 4s_{0}s_{11}s_{13} + 8s_{1}s_{10}s_{13} + 4s_{2}s_{9}s_{13} + 4s_{2}s_{10}s_{12} + 4s_{3}s_{10}s_{11} + 4s_{4}s_{5}s_{15} - 4s_{4}s_{7}s_{13} + 4s_{4}s_{8}s_{12} + 4s_{5}s_{8}s_{11} + 4s_{6}s_{8}s_{10} + 4s_{7}s_{8}s_{9} + 4s_{0}s_{12}s_{13} - 4s_{1}s_{10}s_{14} + 4s_{1}s_{11}s_{13} + 4s_{3}s_{9}s_{13} - 4s_{3}s_{10}s_{12} + 8s_{4}s_{10}s_{11} + 4s_{5}s_{6}s_{14} + 4s_{5}s_{7}s_{13} + 4s_{5}s_{8}s_{12} + 4s_{5}s_{9}s_{11} + 4s_{0}s_{12}s_{14} + 8s_{1}s_{11}s_{14} + 4s_{2}s_{10}s_{14} + 4s_{2}s_{11}s_{13} + 4s_{3}s_{9}s_{14} + 4s_{3}s_{11}s_{12} + 4s_{4}s_{6}s_{16} - 4s_{4}s_{8}s_{14} + 4s_{5}s_{6}s_{15} + 4s_{0}s_{13}s_{14} + 4s_{1}s_{12}s_{14} + 4s_{3}s_{10}s_{14} - 4s_{3}s_{11}s_{13} - 4s_{4}s_{5}s_{18} - 4s_{4}s_{6}s_{17} - 4s_{4}s_{7}s_{16} - 4s_{4}s_{8}s_{15} + 8s_{4}s_{11}s_{12} + 4s_{5}s_{10}s_{12} + 4s_{6}s_{7}s_{14} + 4s_{6}s_{8}s_{13} + 4s_{6}s_{9}s_{12} + 4s_{2}s_{12}s_{14} + 4s_{3}s_{12}s_{13} + 4s_{4}s_{7}s_{17} + 4s_{5}s_{7}s_{16} - 4s_{5}s_{9}s_{14} + 4s_{6}s_{7}s_{15} - 4s_{6}s_{9}s_{13} - 4s_{7}s_{9}s_{12} - 4s_{8}s_{9}s_{11} - 4s_{3}s_{12}s_{14} + 8s_{4}s_{12}s_{13} + 4s_{5}s_{11}s_{13} + 4s_{6}s_{10}s_{13} + 4s_{7}s_{8}s_{14} + 4s_{7}s_{9}s_{13} + 4s_{3}s_{13}s_{14} + 4s_{4}s_{8}s_{18} + 4s_{5}s_{8}s_{17} + 4s_{6}s_{8}s_{16} - 4s_{6}s_{10}s_{14} + 4s_{7}s_{8}s_{15} - 4s_{7}s_{10}s_{13} - 4s_{8}s_{10}s_{12} + 16s_{9}s_{10}s_{11} + 4s_{0}s_{15}s_{16} + 8s_{4}s_{13}s_{14} + 4s_{5}s_{12}s_{14} + 4s_{6}s_{11}s_{14} + 4s_{7}s_{10}s_{14} + 4s_{8}s_{9}s_{14} + 4s_{0}s_{15}s_{17} - 4s_{7}s_{11}s_{14} - 4s_{8}s_{11}s_{13} + 16s_{9}s_{11}s_{12} + 4s_{0}s_{16}s_{17} + 4s_{1}s_{15}s_{17} + 16s_{9}s_{10}s_{14} + 16s_{9}s_{11}s_{13} + 4s_{0}s_{15}s_{19} + 4s_{0}s_{16}s_{18} + 8s_{1}s_{15}s_{18} + 4s_{2}s_{15}s_{17} + 4s_{3}s_{15}s_{16} - 4s_{8}s_{12}s_{14} + 8s_{9}s_{10}s_{15} + 16s_{9}s_{12}s_{13} + 16s_{10}s_{11}s_{13} - 4s_{0}s_{15}s_{20} + 4s_{0}s_{17}s_{18} - 4s_{1}s_{15}s_{19} + 4s_{1}s_{16}s_{18} - 4s_{3}s_{15}s_{17} + 8s_{4}s_{15}s_{16} + 16s_{10}s_{11}s_{14} + 16s_{10}s_{12}s_{13} + 4s_{0}s_{16}s_{20} + 4s_{0}s_{17}s_{19} + 8s_{1}s_{16}s_{19} + 4s_{2}s_{15}s_{19} + 4s_{2}s_{16}s_{18} + 4s_{3}s_{16}s_{17} + 8s_{9}s_{11}s_{16} + 16s_{9}s_{13}s_{14} + 8s_{10}s_{11}s_{15} + 16s_{10}s_{12}s_{14} + 4s_{0}s_{18}s_{19} - 4s_{1}s_{16}s_{20} + 4s_{1}s_{17}s_{19} + 4s_{3}s_{15}s_{19} - 4s_{3}s_{16}s_{18} + 8s_{4}s_{16}s_{17} + 4s_{5}s_{15}s_{17} + 16s_{11}s_{12}s_{14} + 4s_{0}s_{18}s_{20} + 8s_{1}s_{17}s_{20} + 4s_{2}s_{16}s_{20} + 4s_{2}s_{17}s_{19} + 4s_{3}s_{15}s_{20} + 4s_{3}s_{17}s_{18} + 8s_{9}s_{12}s_{17} + 8s_{10}s_{12}s_{16} + 8s_{11}s_{12}s_{15} + 4s_{0}s_{19}s_{20} + 4s_{1}s_{18}s_{20} + 4s_{3}s_{16}s_{20} - 4s_{3}s_{17}s_{19} + 8s_{4}s_{17}s_{18} + 4s_{5}s_{16}s_{18} + 4s_{6}s_{15}s_{18} + 16s_{12}s_{13}s_{14} + 4s_{2}s_{18}s_{20} + 4s_{3}s_{18}s_{19} - 4s_{5}s_{15}s_{20} - 4s_{6}s_{15}s_{19} - 4s_{7}s_{15}s_{18} - 4s_{8}s_{15}s_{17} + 8s_{9}s_{13}s_{18} + 8s_{9}s_{15}s_{16} + 8s_{10}s_{13}s_{17} + 8s_{11}s_{13}s_{16} + 8s_{12}s_{13}s_{15} - 4s_{3}s_{18}s_{20} + 8s_{4}s_{18}s_{19} + 4s_{5}s_{17}s_{19} + 4s_{6}s_{16}s_{19} + 4s_{7}s_{15}s_{19} + 4s_{3}s_{19}s_{20} - 4s_{6}s_{16}s_{20} - 4s_{7}s_{16}s_{19} - 4s_{8}s_{16}s_{18} + 8s_{9}s_{14}s_{19} + 8s_{9}s_{16}s_{17} + 8s_{10}s_{14}s_{18} + 8s_{10}s_{15}s_{17} + 8s_{11}s_{14}s_{17} + 8s_{12}s_{14}s_{16} + 8s_{13}s_{14}s_{15} + 8s_{4}s_{19}s_{20} + 4s_{5}s_{18}s_{20} + 4s_{6}s_{17}s_{20} + 4s_{7}s_{16}s_{20} + 4s_{8}s_{15}s_{20} - 4s_{7}s_{17}s_{20} - 4s_{8}s_{17}s_{19} + 8s_{9}s_{17}s_{18} + 8s_{10}s_{16}s_{18} + 8s_{11}s_{15}s_{18} + 8s_{10}s_{15}s_{20} + 8s_{11}s_{15}s_{19} + 8s_{12}s_{15}s_{18} + 8s_{13}s_{15}s_{17} + 8s_{14}s_{15}s_{16} - 4s_{8}s_{18}s_{20} + 8s_{9}s_{18}s_{19} + 8s_{10}s_{17}s_{19} + 8s_{11}s_{16}s_{19} + 8s_{12}s_{15}s_{19} + 8s_{11}s_{16}s_{20} + 8s_{12}s_{16}s_{19} + 8s_{13}s_{16}s_{18} + 8s_{14}s_{16}s_{17} + 8s_{9}s_{19}s_{20} + 8s_{10}s_{18}s_{20} + 8s_{11}s_{17}s_{20} + 8s_{12}s_{16}s_{20} + 8s_{13}s_{15}s_{20} + 16s_{15}s_{16}s_{17} + 8s_{12}s_{17}s_{20} + 8s_{13}s_{17}s_{19} + 8s_{14}s_{17}s_{18} + 16s_{15}s_{17}s_{18} + 8s_{13}s_{18}s_{20} + 8s_{14}s_{18}s_{19} + 16s_{15}s_{18}s_{19} + 16s_{16}s_{17}s_{19} + 8s_{14}s_{19}s_{20} + 16s_{15}s_{19}s_{20} + 16s_{16}s_{18}s_{20} + 4s_{0}s_{1}s_{2}s_{3} + 2s_{0}s_{1}s_{4}s_{5} + 2s_{0}s_{1}s_{5}s_{6} + 2s_{0}s_{2}s_{4}s_{6} + 2s_{1}s_{2}s_{4}s_{5} - 2s_{0}s_{1}s_{4}s_{8} - 2s_{0}s_{2}s_{4}s_{7} - 2s_{0}s_{3}s_{4}s_{6} + 2s_{0}s_{1}s_{6}s_{7} + 2s_{0}s_{2}s_{5}s_{7} + 2s_{0}s_{3}s_{4}s_{7} + 2s_{1}s_{2}s_{5}s_{6} + 2s_{1}s_{3}s_{4}s_{6} + 2s_{2}s_{3}s_{4}s_{5} - 2s_{1}s_{2}s_{4}s_{8} - 2s_{1}s_{3}s_{4}s_{7} + 2s_{0}s_{1}s_{7}s_{8} + 2s_{0}s_{2}s_{6}s_{8} + 2s_{0}s_{3}s_{5}s_{8} + 2s_{1}s_{2}s_{6}s_{7} + 2s_{1}s_{3}s_{5}s_{7} + 2s_{2}s_{3}s_{5}s_{6} - 2s_{2}s_{3}s_{4}s_{8} + 2s_{1}s_{2}s_{7}s_{8} + 2s_{1}s_{3}s_{6}s_{8} + 2s_{2}s_{3}s_{6}s_{7} + 4s_{0}s_{1}s_{9}s_{10} + 2s_{2}s_{3}s_{7}s_{8} + 4s_{0}s_{1}s_{10}s_{11} + 4s_{0}s_{2}s_{9}s_{11} + 4s_{1}s_{2}s_{9}s_{10} + 4s_{4}s_{5}s_{6}s_{7} - 4s_{4}s_{5}s_{6}s_{8} + 4s_{0}s_{1}s_{11}s_{12} + 4s_{0}s_{2}s_{10}s_{12} + 4s_{0}s_{3}s_{9}s_{12} + 4s_{1}s_{2}s_{10}s_{11} + 4s_{1}s_{3}s_{9}s_{11} + 4s_{2}s_{3}s_{9}s_{10} + 4s_{4}s_{5}s_{7}s_{8} - 4s_{4}s_{6}s_{7}s_{8} + 4s_{0}s_{1}s_{12}s_{13} + 4s_{0}s_{2}s_{11}s_{13} + 4s_{0}s_{3}s_{10}s_{13} + 4s_{1}s_{2}s_{11}s_{12} + 4s_{1}s_{3}s_{10}s_{12} + 4s_{2}s_{3}s_{10}s_{11} + 4s_{5}s_{6}s_{7}s_{8} + 4s_{0}s_{1}s_{13}s_{14} + 4s_{0}s_{2}s_{12}s_{14} + 4s_{0}s_{3}s_{11}s_{14} + 4s_{1}s_{2}s_{12}s_{13} + 4s_{1}s_{3}s_{11}s_{13} + 4s_{2}s_{3}s_{11}s_{12} + 4s_{4}s_{5}s_{9}s_{10} + 4s_{1}s_{2}s_{13}s_{14} + 4s_{1}s_{3}s_{12}s_{14} + 4s_{2}s_{3}s_{12}s_{13} + 4s_{4}s_{5}s_{10}s_{11} + 4s_{4}s_{6}s_{9}s_{11} + 4s_{5}s_{6}s_{9}s_{10} - 4s_{4}s_{5}s_{9}s_{13} - 4s_{4}s_{6}s_{9}s_{12} - 4s_{4}s_{7}s_{9}s_{11} - 4s_{4}s_{8}s_{9}s_{10} + 4s_{0}s_{1}s_{15}s_{16} + 4s_{2}s_{3}s_{13}s_{14} + 4s_{4}s_{5}s_{11}s_{12} + 4s_{4}s_{6}s_{10}s_{12} + 4s_{4}s_{7}s_{9}s_{12} + 4s_{5}s_{6}s_{10}s_{11} + 4s_{5}s_{7}s_{9}s_{11} + 4s_{6}s_{7}s_{9}s_{10} - 4s_{4}s_{5}s_{10}s_{14} - 4s_{4}s_{6}s_{10}s_{13} - 4s_{4}s_{7}s_{10}s_{12} - 4s_{4}s_{8}s_{10}s_{11} + 4s_{0}s_{1}s_{16}s_{17} + 4s_{0}s_{2}s_{15}s_{17} + 4s_{1}s_{2}s_{15}s_{16} + 4s_{4}s_{5}s_{12}s_{13} + 4s_{4}s_{6}s_{11}s_{13} + 4s_{4}s_{7}s_{10}s_{13} + 4s_{4}s_{8}s_{9}s_{13} + 4s_{5}s_{6}s_{11}s_{12} + 4s_{5}s_{7}s_{10}s_{12} + 4s_{5}s_{8}s_{9}s_{12} + 4s_{6}s_{7}s_{10}s_{11} + 4s_{6}s_{8}s_{9}s_{11} + 4s_{7}s_{8}s_{9}s_{10} - 4s_{4}s_{6}s_{11}s_{14} - 4s_{4}s_{7}s_{11}s_{13} - 4s_{4}s_{8}s_{11}s_{12} + 4s_{0}s_{1}s_{17}s_{18} + 4s_{0}s_{2}s_{16}s_{18} + 4s_{0}s_{3}s_{15}s_{18} + 4s_{1}s_{2}s_{16}s_{17} + 4s_{1}s_{3}s_{15}s_{17} + 4s_{2}s_{3}s_{15}s_{16} + 4s_{4}s_{5}s_{13}s_{14} + 4s_{4}s_{6}s_{12}s_{14} + 4s_{4}s_{7}s_{11}s_{14} + 4s_{4}s_{8}s_{10}s_{14} + 4s_{5}s_{6}s_{12}s_{13} + 4s_{5}s_{7}s_{11}s_{13} + 4s_{5}s_{8}s_{10}s_{13} + 4s_{6}s_{7}s_{11}s_{12} + 4s_{6}s_{8}s_{10}s_{12} + 4s_{7}s_{8}s_{10}s_{11} - 4s_{4}s_{7}s_{12}s_{14} - 4s_{4}s_{8}s_{12}s_{13} + 4s_{0}s_{1}s_{18}s_{19} + 4s_{0}s_{2}s_{17}s_{19} + 4s_{0}s_{3}s_{16}s_{19} + 4s_{1}s_{2}s_{17}s_{18} + 4s_{1}s_{3}s_{16}s_{18} + 4s_{2}s_{3}s_{16}s_{17} + 4s_{5}s_{6}s_{13}s_{14} + 4s_{5}s_{7}s_{12}s_{14} + 4s_{5}s_{8}s_{11}s_{14} + 4s_{6}s_{7}s_{12}s_{13} + 4s_{6}s_{8}s_{11}s_{13} + 4s_{7}s_{8}s_{11}s_{12} - 4s_{4}s_{8}s_{13}s_{14} + 4s_{0}s_{1}s_{19}s_{20} + 4s_{0}s_{2}s_{18}s_{20} + 4s_{0}s_{3}s_{17}s_{20} + 4s_{1}s_{2}s_{18}s_{19} + 4s_{1}s_{3}s_{17}s_{19} + 4s_{2}s_{3}s_{17}s_{18} + 4s_{4}s_{5}s_{15}s_{16} + 4s_{6}s_{7}s_{13}s_{14} + 4s_{6}s_{8}s_{12}s_{14} + 4s_{7}s_{8}s_{12}s_{13} + 4s_{1}s_{2}s_{19}s_{20} + 4s_{1}s_{3}s_{18}s_{20} + 4s_{2}s_{3}s_{18}s_{19} + 4s_{4}s_{5}s_{16}s_{17} + 4s_{4}s_{6}s_{15}s_{17} + 4s_{5}s_{6}s_{15}s_{16} + 4s_{7}s_{8}s_{13}s_{14} + 16s_{9}s_{10}s_{11}s_{12} - 4s_{4}s_{5}s_{15}s_{19} - 4s_{4}s_{6}s_{15}s_{18} - 4s_{4}s_{7}s_{15}s_{17} - 4s_{4}s_{8}s_{15}s_{16} + 4s_{2}s_{3}s_{19}s_{20} + 4s_{4}s_{5}s_{17}s_{18} + 4s_{4}s_{6}s_{16}s_{18} + 4s_{4}s_{7}s_{15}s_{18} + 4s_{5}s_{6}s_{16}s_{17} + 4s_{5}s_{7}s_{15}s_{17} + 4s_{6}s_{7}s_{15}s_{16} + 16s_{9}s_{10}s_{12}s_{13} - 4s_{4}s_{5}s_{16}s_{20} - 4s_{4}s_{6}s_{16}s_{19} - 4s_{4}s_{7}s_{16}s_{18} - 4s_{4}s_{8}s_{16}s_{17} + 4s_{4}s_{5}s_{18}s_{19} + 4s_{4}s_{6}s_{17}s_{19} + 4s_{4}s_{7}s_{16}s_{19} + 4s_{4}s_{8}s_{15}s_{19} + 4s_{5}s_{6}s_{17}s_{18} + 4s_{5}s_{7}s_{16}s_{18} + 4s_{5}s_{8}s_{15}s_{18} + 4s_{6}s_{7}s_{16}s_{17} + 4s_{6}s_{8}s_{15}s_{17} + 4s_{7}s_{8}s_{15}s_{16} + 16s_{9}s_{10}s_{13}s_{14} + 16s_{9}s_{11}s_{12}s_{14} + 16s_{10}s_{11}s_{12}s_{13} - 4s_{4}s_{6}s_{17}s_{20} - 4s_{4}s_{7}s_{17}s_{19} - 4s_{4}s_{8}s_{17}s_{18} + 4s_{4}s_{5}s_{19}s_{20} + 4s_{4}s_{6}s_{18}s_{20} + 4s_{4}s_{7}s_{17}s_{20} + 4s_{4}s_{8}s_{16}s_{20} + 4s_{5}s_{6}s_{18}s_{19} + 4s_{5}s_{7}s_{17}s_{19} + 4s_{5}s_{8}s_{16}s_{19} + 4s_{6}s_{7}s_{17}s_{18} + 4s_{6}s_{8}s_{16}s_{18} + 4s_{7}s_{8}s_{16}s_{17} + 16s_{10}s_{11}s_{13}s_{14} - 4s_{4}s_{7}s_{18}s_{20} - 4s_{4}s_{8}s_{18}s_{19} + 4s_{5}s_{6}s_{19}s_{20} + 4s_{5}s_{7}s_{18}s_{20} + 4s_{5}s_{8}s_{17}s_{20} + 4s_{6}s_{7}s_{18}s_{19} + 4s_{6}s_{8}s_{17}s_{19} + 4s_{7}s_{8}s_{17}s_{18} + 8s_{9}s_{10}s_{15}s_{16} + 16s_{11}s_{12}s_{13}s_{14} - 4s_{4}s_{8}s_{19}s_{20} + 4s_{6}s_{7}s_{19}s_{20} + 4s_{6}s_{8}s_{18}s_{20} + 4s_{7}s_{8}s_{18}s_{19} + 8s_{9}s_{10}s_{16}s_{17} + 8s_{9}s_{11}s_{15}s_{17} + 8s_{10}s_{11}s_{15}s_{16} + 4s_{7}s_{8}s_{19}s_{20} + 8s_{9}s_{10}s_{17}s_{18} + 8s_{9}s_{11}s_{16}s_{18} + 8s_{9}s_{12}s_{15}s_{18} + 8s_{10}s_{11}s_{16}s_{17} + 8s_{10}s_{12}s_{15}s_{17} + 8s_{11}s_{12}s_{15}s_{16} + 8s_{9}s_{10}s_{18}s_{19} + 8s_{9}s_{11}s_{17}s_{19} + 8s_{9}s_{12}s_{16}s_{19} + 8s_{9}s_{13}s_{15}s_{19} + 8s_{10}s_{11}s_{17}s_{18} + 8s_{10}s_{12}s_{16}s_{18} + 8s_{10}s_{13}s_{15}s_{18} + 8s_{11}s_{12}s_{16}s_{17} + 8s_{11}s_{13}s_{15}s_{17} + 8s_{12}s_{13}s_{15}s_{16} + 8s_{9}s_{10}s_{19}s_{20} + 8s_{9}s_{11}s_{18}s_{20} + 8s_{9}s_{12}s_{17}s_{20} + 8s_{9}s_{13}s_{16}s_{20} + 8s_{9}s_{14}s_{15}s_{20} + 8s_{10}s_{11}s_{18}s_{19} + 8s_{10}s_{12}s_{17}s_{19} + 8s_{10}s_{13}s_{16}s_{19} + 8s_{10}s_{14}s_{15}s_{19} + 8s_{11}s_{12}s_{17}s_{18} + 8s_{11}s_{13}s_{16}s_{18} + 8s_{11}s_{14}s_{15}s_{18} + 8s_{12}s_{13}s_{16}s_{17} + 8s_{12}s_{14}s_{15}s_{17} + 8s_{13}s_{14}s_{15}s_{16} + 8s_{10}s_{11}s_{19}s_{20} + 8s_{10}s_{12}s_{18}s_{20} + 8s_{10}s_{13}s_{17}s_{20} + 8s_{10}s_{14}s_{16}s_{20} + 8s_{11}s_{12}s_{18}s_{19} + 8s_{11}s_{13}s_{17}s_{19} + 8s_{11}s_{14}s_{16}s_{19} + 8s_{12}s_{13}s_{17}s_{18} + 8s_{12}s_{14}s_{16}s_{18} + 8s_{13}s_{14}s_{16}s_{17} + 8s_{11}s_{12}s_{19}s_{20} + 8s_{11}s_{13}s_{18}s_{20} + 8s_{11}s_{14}s_{17}s_{20} + 8s_{12}s_{13}s_{18}s_{19} + 8s_{12}s_{14}s_{17}s_{19} + 8s_{13}s_{14}s_{17}s_{18} + 8s_{12}s_{13}s_{19}s_{20} + 8s_{12}s_{14}s_{18}s_{20} + 8s_{13}s_{14}s_{18}s_{19} + 8s_{13}s_{14}s_{19}s_{20} + 16s_{15}s_{16}s_{17}s_{18} + 16s_{15}s_{16}s_{18}s_{19} + 16s_{15}s_{16}s_{19}s_{20} + 16s_{15}s_{17}s_{18}s_{20} + 16s_{16}s_{17}s_{18}s_{19} + 16s_{16}s_{17}s_{19}s_{20} + 16s_{17}s_{18}s_{19}s_{20} + 244$

% Hks=2*s1 + 4*s3 + 2*s4 - 4*s5 + 4*s6 - 2*s7 + 2*s8 - 4*s9 + 8*s10 + 8*s11 + 8*s12 + 8*s13 + 8*s14 + 8*s15 + 8*s17 + 8*s19 + 8*s21 + 6*s1*s3 + 4*s1*s5 - 2*s2*s4 + 4*s1*s6 - 2*s1*s7 + 2*s2*s6 + 2*s1*s8 + 6*s2*s7 + 2*s3*s6 + 4*s4*s5 - 4*s1*s9 - 6*s2*s8 - 2*s3*s7 - 4*s4*s6 + 4*s1*s10 - 2*s2*s9 + 2*s3*s8 - 2*s4*s7 - 2*s5*s6 - 2*s3*s9 + 2*s4*s8 + 2*s5*s7 + 4*s1*s12 + 4*s2*s11 + 4*s4*s9 - 2*s5*s8 + 4*s1*s13 + 4*s2*s12 + 4*s3*s11 + 4*s4*s10 + 2*s5*s9 + 2*s6*s8 + 4*s2*s13 + 4*s3*s12 - 8*s6*s9 - 8*s7*s8 + 4*s1*s15 + 4*s2*s14 + 4*s3*s13 + 4*s4*s12 + 2*s7*s9 + 4*s1*s16 + 4*s3*s14 + 4*s4*s13 + 4*s1*s17 + 4*s2*s17 + 4*s4*s15 + 4*s1*s19 + 8*s2*s18 + 4*s3*s17 + 4*s4*s16 - 4*s1*s20 - 4*s2*s19 - 4*s4*s17 + 8*s5*s16 + 4*s3*s19 + 8*s10*s12 + 4*s4*s19 + 4*s6*s17 + 4*s4*s20 + 8*s10*s14 + 8*s11*s13 + 4*s7*s18 + 16*s10*s15 + 16*s11*s14 + 16*s12*s13 - 8*s5*s21 - 4*s6*s20 - 4*s7*s19 - 4*s8*s18 - 4*s9*s17 + 8*s10*s16 + 8*s11*s15 + 8*s12*s14 + 4*s8*s19 + 8*s11*s17 + 8*s13*s15 + 4*s9*s20 + 8*s12*s18 + 8*s10*s21 + 8*s11*s20 + 8*s12*s19 + 8*s13*s18 + 8*s14*s17 + 8*s15*s16 + 8*s13*s19 + 8*s14*s20 + 8*s16*s18 + 8*s15*s21 + 8*s16*s20 + 8*s17*s19 + 8*s17*s21 + 8*s18*s20 + 8*s19*s21 + 4*s1*s2*s3 + 8*s1*s2*s4 + 4*s1*s2*s5 + 4*s2*s3*s4 + 2*s1*s3*s6 + 4*s2*s3*s5 + 2*s1*s4*s7 + 2*s2*s4*s6 + 4*s3*s4*s5 + 4*s1*s2*s10 - 2*s1*s3*s9 - 2*s1*s4*s8 + 2*s1*s5*s7 + 2*s2*s5*s6 - 2*s1*s5*s8 + 2*s1*s6*s7 - 2*s2*s5*s7 - 2*s3*s5*s6 + 4*s1*s3*s11 + 2*s1*s6*s8 + 4*s2*s3*s10 - 2*s2*s4*s9 + 2*s2*s5*s8 + 2*s3*s5*s7 + 2*s1*s7*s8 - 2*s2*s5*s9 + 2*s2*s6*s8 - 2*s3*s5*s8 - 2*s4*s5*s7 + 4*s1*s4*s12 + 2*s1*s7*s9 + 4*s2*s4*s11 + 4*s2*s6*s9 + 4*s3*s4*s10 + 2*s3*s5*s9 + 2*s3*s6*s8 + 2*s4*s5*s8 + 2*s4*s6*s7 + 4*s1*s2*s15 + 4*s1*s3*s14 + 4*s1*s4*s13 + 2*s1*s8*s9 + 2*s2*s7*s9 - 2*s4*s6*s8 + 8*s5*s6*s7 + 4*s1*s2*s16 + 2*s3*s7*s9 + 2*s4*s7*s8 - 4*s5*s6*s8 + 4*s2*s3*s15 + 4*s2*s4*s14 - 2*s4*s7*s9 + 8*s5*s7*s8 + 4*s1*s3*s17 + 4*s2*s3*s16 + 2*s4*s8*s9 + 4*s5*s6*s10 - 4*s5*s7*s9 + 4*s1*s10*s11 + 4*s3*s4*s15 + 8*s5*s8*s9 + 4*s6*s7*s9 + 4*s1*s4*s18 + 4*s1*s10*s12 + 4*s2*s4*s17 + 4*s3*s4*s16 - 4*s5*s6*s12 + 4*s5*s7*s11 + 4*s6*s7*s10 - 4*s6*s8*s9 + 4*s1*s11*s12 + 4*s2*s10*s12 - 4*s5*s6*s13 - 4*s5*s7*s12 - 4*s5*s8*s11 - 4*s5*s9*s10 + 4*s1*s10*s14 + 4*s1*s11*s13 + 8*s2*s10*s13 + 4*s3*s10*s12 + 4*s4*s10*s11 - 4*s5*s7*s13 + 4*s5*s8*s12 + 4*s6*s8*s11 + 4*s7*s8*s10 - 4*s1*s10*s15 + 4*s1*s12*s13 - 4*s2*s10*s14 + 4*s2*s11*s13 - 4*s4*s10*s12 + 4*s5*s6*s15 + 4*s5*s7*s14 + 4*s5*s8*s13 + 4*s5*s9*s12 + 8*s5*s10*s11 + 4*s1*s11*s15 + 4*s1*s12*s14 + 8*s2*s11*s14 + 4*s3*s10*s14 + 4*s3*s11*s13 + 4*s4*s11*s12 + 4*s5*s6*s16 - 4*s5*s8*s14 + 4*s5*s9*s13 + 4*s6*s9*s12 + 4*s7*s9*s11 + 4*s8*s9*s10 + 4*s1*s13*s14 - 4*s2*s11*s15 + 4*s2*s12*s14 + 4*s4*s10*s14 - 4*s4*s11*s13 + 8*s5*s11*s12 + 4*s6*s7*s15 + 4*s6*s8*s14 + 4*s6*s9*s13 + 4*s6*s10*s12 + 4*s1*s13*s15 + 8*s2*s12*s15 + 4*s3*s11*s15 + 4*s3*s12*s14 + 4*s4*s10*s15 + 4*s4*s12*s13 + 4*s5*s7*s17 - 4*s5*s9*s15 + 4*s6*s7*s16 + 4*s1*s14*s15 + 4*s2*s13*s15 + 4*s4*s11*s15 - 4*s4*s12*s14 - 4*s5*s6*s19 - 4*s5*s7*s18 - 4*s5*s8*s17 - 4*s5*s9*s16 + 8*s5*s12*s13 + 4*s6*s11*s13 + 4*s7*s8*s15 + 4*s7*s9*s14 + 4*s7*s10*s13 + 4*s3*s13*s15 + 4*s4*s13*s14 + 4*s5*s8*s18 + 4*s6*s8*s17 - 4*s6*s10*s15 + 4*s7*s8*s16 - 4*s7*s10*s14 - 4*s8*s10*s13 - 4*s9*s10*s12 - 4*s4*s13*s15 + 8*s5*s13*s14 + 4*s6*s12*s14 + 4*s7*s11*s14 + 4*s8*s9*s15 + 4*s8*s10*s14 + 4*s4*s14*s15 + 4*s5*s9*s19 + 4*s6*s9*s18 + 4*s7*s9*s17 - 4*s7*s11*s15 + 4*s8*s9*s16 - 4*s8*s11*s14 - 4*s9*s11*s13 + 16*s10*s11*s12 + 4*s1*s16*s17 + 8*s5*s14*s15 + 4*s6*s13*s15 + 4*s7*s12*s15 + 4*s8*s11*s15 + 4*s9*s10*s15 + 4*s1*s16*s18 - 4*s8*s12*s15 - 4*s9*s12*s14 + 16*s10*s12*s13 + 4*s1*s17*s18 + 4*s2*s16*s18 + 16*s10*s11*s15 + 16*s10*s12*s14 + 4*s1*s16*s20 + 4*s1*s17*s19 + 8*s2*s16*s19 + 4*s3*s16*s18 + 4*s4*s16*s17 - 4*s9*s13*s15 + 8*s10*s11*s16 + 16*s10*s13*s14 + 16*s11*s12*s14 - 4*s1*s16*s21 + 4*s1*s18*s19 - 4*s2*s16*s20 + 4*s2*s17*s19 - 4*s4*s16*s18 + 8*s5*s16*s17 + 16*s11*s12*s15 + 16*s11*s13*s14 + 4*s1*s17*s21 + 4*s1*s18*s20 + 8*s2*s17*s20 + 4*s3*s16*s20 + 4*s3*s17*s19 + 4*s4*s17*s18 + 8*s10*s12*s17 + 16*s10*s14*s15 + 8*s11*s12*s16 + 16*s11*s13*s15 + 4*s1*s19*s20 - 4*s2*s17*s21 + 4*s2*s18*s20 + 4*s4*s16*s20 - 4*s4*s17*s19 + 8*s5*s17*s18 + 4*s6*s16*s18 + 16*s12*s13*s15 + 4*s1*s19*s21 + 8*s2*s18*s21 + 4*s3*s17*s21 + 4*s3*s18*s20 + 4*s4*s16*s21 + 4*s4*s18*s19 + 8*s10*s13*s18 + 8*s11*s13*s17 + 8*s12*s13*s16 + 4*s1*s20*s21 + 4*s2*s19*s21 + 4*s4*s17*s21 - 4*s4*s18*s20 + 8*s5*s18*s19 + 4*s6*s17*s19 + 4*s7*s16*s19 + 16*s13*s14*s15 + 4*s3*s19*s21 + 4*s4*s19*s20 - 4*s6*s16*s21 - 4*s7*s16*s20 - 4*s8*s16*s19 - 4*s9*s16*s18 + 8*s10*s14*s19 + 8*s10*s16*s17 + 8*s11*s14*s18 + 8*s12*s14*s17 + 8*s13*s14*s16 - 4*s4*s19*s21 + 8*s5*s19*s20 + 4*s6*s18*s20 + 4*s7*s17*s20 + 4*s8*s16*s20 + 4*s4*s20*s21 - 4*s7*s17*s21 - 4*s8*s17*s20 - 4*s9*s17*s19 + 8*s10*s15*s20 + 8*s10*s17*s18 + 8*s11*s15*s19 + 8*s11*s16*s18 + 8*s12*s15*s18 + 8*s13*s15*s17 + 8*s14*s15*s16 + 8*s5*s20*s21 + 4*s6*s19*s21 + 4*s7*s18*s21 + 4*s8*s17*s21 + 4*s9*s16*s21 - 4*s8*s18*s21 - 4*s9*s18*s20 + 8*s10*s18*s19 + 8*s11*s17*s19 + 8*s12*s16*s19 + 8*s11*s16*s21 + 8*s12*s16*s20 + 8*s13*s16*s19 + 8*s14*s16*s18 + 8*s15*s16*s17 - 4*s9*s19*s21 + 8*s10*s19*s20 + 8*s11*s18*s20 + 8*s12*s17*s20 + 8*s13*s16*s20 + 8*s12*s17*s21 + 8*s13*s17*s20 + 8*s14*s17*s19 + 8*s15*s17*s18 + 8*s10*s20*s21 + 8*s11*s19*s21 + 8*s12*s18*s21 + 8*s13*s17*s21 + 8*s14*s16*s21 + 16*s16*s17*s18 + 8*s13*s18*s21 + 8*s14*s18*s20 + 8*s15*s18*s19 + 16*s16*s18*s19 + 8*s14*s19*s21 + 8*s15*s19*s20 + 16*s16*s19*s20 + 16*s17*s18*s20 + 8*s15*s20*s21 + 16*s16*s20*s21 + 16*s17*s19*s21 + 4*s1*s2*s3*s4 + 2*s1*s2*s5*s6 + 2*s1*s2*s6*s7 + 2*s1*s3*s5*s7 + 2*s2*s3*s5*s6 - 2*s1*s2*s5*s9 - 2*s1*s3*s5*s8 - 2*s1*s4*s5*s7 + 2*s1*s2*s7*s8 + 2*s1*s3*s6*s8 + 2*s1*s4*s5*s8 + 2*s2*s3*s6*s7 + 2*s2*s4*s5*s7 + 2*s3*s4*s5*s6 - 2*s2*s3*s5*s9 - 2*s2*s4*s5*s8 + 2*s1*s2*s8*s9 + 2*s1*s3*s7*s9 + 2*s1*s4*s6*s9 + 2*s2*s3*s7*s8 + 2*s2*s4*s6*s8 + 2*s3*s4*s6*s7 - 2*s3*s4*s5*s9 + 2*s2*s3*s8*s9 + 2*s2*s4*s7*s9 + 2*s3*s4*s7*s8 + 4*s1*s2*s10*s11 + 2*s3*s4*s8*s9 + 4*s1*s2*s11*s12 + 4*s1*s3*s10*s12 + 4*s2*s3*s10*s11 + 4*s5*s6*s7*s8 - 4*s5*s6*s7*s9 + 4*s1*s2*s12*s13 + 4*s1*s3*s11*s13 + 4*s1*s4*s10*s13 + 4*s2*s3*s11*s12 + 4*s2*s4*s10*s12 + 4*s3*s4*s10*s11 + 4*s5*s6*s8*s9 - 4*s5*s7*s8*s9 + 4*s1*s2*s13*s14 + 4*s1*s3*s12*s14 + 4*s1*s4*s11*s14 + 4*s2*s3*s12*s13 + 4*s2*s4*s11*s13 + 4*s3*s4*s11*s12 + 4*s6*s7*s8*s9 + 4*s1*s2*s14*s15 + 4*s1*s3*s13*s15 + 4*s1*s4*s12*s15 + 4*s2*s3*s13*s14 + 4*s2*s4*s12*s14 + 4*s3*s4*s12*s13 + 4*s5*s6*s10*s11 + 4*s2*s3*s14*s15 + 4*s2*s4*s13*s15 + 4*s3*s4*s13*s14 + 4*s5*s6*s11*s12 + 4*s5*s7*s10*s12 + 4*s6*s7*s10*s11 - 4*s5*s6*s10*s14 - 4*s5*s7*s10*s13 - 4*s5*s8*s10*s12 - 4*s5*s9*s10*s11 + 4*s1*s2*s16*s17 + 4*s3*s4*s14*s15 + 4*s5*s6*s12*s13 + 4*s5*s7*s11*s13 + 4*s5*s8*s10*s13 + 4*s6*s7*s11*s12 + 4*s6*s8*s10*s12 + 4*s7*s8*s10*s11 - 4*s5*s6*s11*s15 - 4*s5*s7*s11*s14 - 4*s5*s8*s11*s13 - 4*s5*s9*s11*s12 + 4*s1*s2*s17*s18 + 4*s1*s3*s16*s18 + 4*s2*s3*s16*s17 + 4*s5*s6*s13*s14 + 4*s5*s7*s12*s14 + 4*s5*s8*s11*s14 + 4*s5*s9*s10*s14 + 4*s6*s7*s12*s13 + 4*s6*s8*s11*s13 + 4*s6*s9*s10*s13 + 4*s7*s8*s11*s12 + 4*s7*s9*s10*s12 + 4*s8*s9*s10*s11 - 4*s5*s7*s12*s15 - 4*s5*s8*s12*s14 - 4*s5*s9*s12*s13 + 4*s1*s2*s18*s19 + 4*s1*s3*s17*s19 + 4*s1*s4*s16*s19 + 4*s2*s3*s17*s18 + 4*s2*s4*s16*s18 + 4*s3*s4*s16*s17 + 4*s5*s6*s14*s15 + 4*s5*s7*s13*s15 + 4*s5*s8*s12*s15 + 4*s5*s9*s11*s15 + 4*s6*s7*s13*s14 + 4*s6*s8*s12*s14 + 4*s6*s9*s11*s14 + 4*s7*s8*s12*s13 + 4*s7*s9*s11*s13 + 4*s8*s9*s11*s12 - 4*s5*s8*s13*s15 - 4*s5*s9*s13*s14 + 4*s1*s2*s19*s20 + 4*s1*s3*s18*s20 + 4*s1*s4*s17*s20 + 4*s2*s3*s18*s19 + 4*s2*s4*s17*s19 + 4*s3*s4*s17*s18 + 4*s6*s7*s14*s15 + 4*s6*s8*s13*s15 + 4*s6*s9*s12*s15 + 4*s7*s8*s13*s14 + 4*s7*s9*s12*s14 + 4*s8*s9*s12*s13 - 4*s5*s9*s14*s15 + 4*s1*s2*s20*s21 + 4*s1*s3*s19*s21 + 4*s1*s4*s18*s21 + 4*s2*s3*s19*s20 + 4*s2*s4*s18*s20 + 4*s3*s4*s18*s19 + 4*s5*s6*s16*s17 + 4*s7*s8*s14*s15 + 4*s7*s9*s13*s15 + 4*s8*s9*s13*s14 + 4*s2*s3*s20*s21 + 4*s2*s4*s19*s21 + 4*s3*s4*s19*s20 + 4*s5*s6*s17*s18 + 4*s5*s7*s16*s18 + 4*s6*s7*s16*s17 + 4*s8*s9*s14*s15 + 16*s10*s11*s12*s13 - 4*s5*s6*s16*s20 - 4*s5*s7*s16*s19 - 4*s5*s8*s16*s18 - 4*s5*s9*s16*s17 + 4*s3*s4*s20*s21 + 4*s5*s6*s18*s19 + 4*s5*s7*s17*s19 + 4*s5*s8*s16*s19 + 4*s6*s7*s17*s18 + 4*s6*s8*s16*s18 + 4*s7*s8*s16*s17 + 16*s10*s11*s13*s14 - 4*s5*s6*s17*s21 - 4*s5*s7*s17*s20 - 4*s5*s8*s17*s19 - 4*s5*s9*s17*s18 + 4*s5*s6*s19*s20 + 4*s5*s7*s18*s20 + 4*s5*s8*s17*s20 + 4*s5*s9*s16*s20 + 4*s6*s7*s18*s19 + 4*s6*s8*s17*s19 + 4*s6*s9*s16*s19 + 4*s7*s8*s17*s18 + 4*s7*s9*s16*s18 + 4*s8*s9*s16*s17 + 16*s10*s11*s14*s15 + 16*s10*s12*s13*s15 + 16*s11*s12*s13*s14 - 4*s5*s7*s18*s21 - 4*s5*s8*s18*s20 - 4*s5*s9*s18*s19 + 4*s5*s6*s20*s21 + 4*s5*s7*s19*s21 + 4*s5*s8*s18*s21 + 4*s5*s9*s17*s21 + 4*s6*s7*s19*s20 + 4*s6*s8*s18*s20 + 4*s6*s9*s17*s20 + 4*s7*s8*s18*s19 + 4*s7*s9*s17*s19 + 4*s8*s9*s17*s18 + 16*s11*s12*s14*s15 - 4*s5*s8*s19*s21 - 4*s5*s9*s19*s20 + 4*s6*s7*s20*s21 + 4*s6*s8*s19*s21 + 4*s6*s9*s18*s21 + 4*s7*s8*s19*s20 + 4*s7*s9*s18*s20 + 4*s8*s9*s18*s19 + 8*s10*s11*s16*s17 + 16*s12*s13*s14*s15 - 4*s5*s9*s20*s21 + 4*s7*s8*s20*s21 + 4*s7*s9*s19*s21 + 4*s8*s9*s19*s20 + 8*s10*s11*s17*s18 + 8*s10*s12*s16*s18 + 8*s11*s12*s16*s17 + 4*s8*s9*s20*s21 + 8*s10*s11*s18*s19 + 8*s10*s12*s17*s19 + 8*s10*s13*s16*s19 + 8*s11*s12*s17*s18 + 8*s11*s13*s16*s18 + 8*s12*s13*s16*s17 + 8*s10*s11*s19*s20 + 8*s10*s12*s18*s20 + 8*s10*s13*s17*s20 + 8*s10*s14*s16*s20 + 8*s11*s12*s18*s19 + 8*s11*s13*s17*s19 + 8*s11*s14*s16*s19 + 8*s12*s13*s17*s18 + 8*s12*s14*s16*s18 + 8*s13*s14*s16*s17 + 8*s10*s11*s20*s21 + 8*s10*s12*s19*s21 + 8*s10*s13*s18*s21 + 8*s10*s14*s17*s21 + 8*s10*s15*s16*s21 + 8*s11*s12*s19*s20 + 8*s11*s13*s18*s20 + 8*s11*s14*s17*s20 + 8*s11*s15*s16*s20 + 8*s12*s13*s18*s19 + 8*s12*s14*s17*s19 + 8*s12*s15*s16*s19 + 8*s13*s14*s17*s18 + 8*s13*s15*s16*s18 + 8*s14*s15*s16*s17 + 8*s11*s12*s20*s21 + 8*s11*s13*s19*s21 + 8*s11*s14*s18*s21 + 8*s11*s15*s17*s21 + 8*s12*s13*s19*s20 + 8*s12*s14*s18*s20 + 8*s12*s15*s17*s20 + 8*s13*s14*s18*s19 + 8*s13*s15*s17*s19 + 8*s14*s15*s17*s18 + 8*s12*s13*s20*s21 + 8*s12*s14*s19*s21 + 8*s12*s15*s18*s21 + 8*s13*s14*s19*s20 + 8*s13*s15*s18*s20 + 8*s14*s15*s18*s19 + 8*s13*s14*s20*s21 + 8*s13*s15*s19*s21 + 8*s14*s15*s19*s20 + 8*s14*s15*s20*s21 + 16*s16*s17*s18*s19 + 16*s16*s17*s19*s20 + 16*s16*s17*s20*s21 + 16*s16*s18*s19*s21 + 16*s17*s18*s19*s20 + 16*s17*s18*s20*s21 + 16*s18*s19*s20*s21 + 244
%

\subsection*{A complete expression of $E_k(q)$ in 92-order H matrix using Turyn based method}

$E_k(q)=208q_{0}q_{1} - 336q_{1} - 320q_{2} - 264q_{3} - 144q_{4} - 272q_{5} - 248q_{6} - 200q_{7} - 96q_{8} - 328q_{9} - 384q_{10} - 408q_{11} - 408q_{12} - 384q_{13} - 328q_{14} - 328q_{15} - 368q_{16} - 376q_{17} - 368q_{18} - 328q_{19} - 248q_{20} - 344q_{0} + 160q_{0}q_{2} + 128q_{0}q_{3} + 192q_{1}q_{2} + 32q_{0}q_{4} + 160q_{1}q_{3} + 72q_{0}q_{5} + 32q_{1}q_{4} + 176q_{2}q_{3} + 56q_{0}q_{6} + 88q_{1}q_{5} + 32q_{2}q_{4} + 40q_{0}q_{7} + 72q_{1}q_{6} + 56q_{2}q_{5} + 32q_{3}q_{4} + 8q_{0}q_{8} + 24q_{1}q_{7} + 56q_{2}q_{6} + 24q_{3}q_{5} + 56q_{0}q_{9} + 8q_{1}q_{8} + 40q_{2}q_{7} + 24q_{3}q_{6} + 96q_{4}q_{5} + 72q_{0}q_{10} + 56q_{1}q_{9} + 8q_{2}q_{8} + 40q_{3}q_{7} + 64q_{4}q_{6} + 88q_{0}q_{11} + 72q_{1}q_{10} + 56q_{2}q_{9} + 24q_{3}q_{8} + 32q_{4}q_{7} + 208q_{5}q_{6} + 88q_{0}q_{12} + 88q_{1}q_{11} + 72q_{2}q_{10} + 56q_{3}q_{9} - 64q_{4}q_{8} + 144q_{5}q_{7} + 72q_{0}q_{13} + 88q_{1}q_{12} + 72q_{2}q_{11} + 56q_{3}q_{10} + 16q_{4}q_{9} + 80q_{5}q_{8} + 160q_{6}q_{7} + 56q_{0}q_{14} + 72q_{1}q_{13} + 72q_{2}q_{12} + 56q_{3}q_{11} + 32q_{4}q_{10} + 40q_{5}q_{9} + 112q_{6}q_{8} + 56q_{0}q_{15} + 56q_{1}q_{14} + 72q_{2}q_{13} + 56q_{3}q_{12} + 32q_{4}q_{11} + 56q_{5}q_{10} + 40q_{6}q_{9} + 176q_{7}q_{8} + 80q_{0}q_{16} + 56q_{1}q_{15} + 56q_{2}q_{14} + 56q_{3}q_{13} + 32q_{4}q_{12} + 72q_{5}q_{11} + 56q_{6}q_{10} + 40q_{7}q_{9} + 80q_{0}q_{17} + 72q_{1}q_{16} + 56q_{2}q_{15} + 56q_{3}q_{14} + 32q_{4}q_{13} + 72q_{5}q_{12} + 56q_{6}q_{11} + 40q_{7}q_{10} + 24q_{8}q_{9} + 80q_{0}q_{18} + 96q_{1}q_{17} + 72q_{2}q_{16} + 56q_{3}q_{15} + 16q_{4}q_{14} + 56q_{5}q_{13} + 56q_{6}q_{12} + 40q_{7}q_{11} + 24q_{8}q_{10} + 56q_{0}q_{19} + 72q_{1}q_{18} + 64q_{2}q_{17} + 48q_{3}q_{16} + 32q_{4}q_{15} + 40q_{5}q_{14} + 56q_{6}q_{13} + 40q_{7}q_{12} + 24q_{8}q_{11} + 208q_{9}q_{10} + 40q_{0}q_{20} + 56q_{1}q_{19} + 72q_{2}q_{18} + 48q_{3}q_{17} + 32q_{4}q_{16} + 40q_{5}q_{15} + 40q_{6}q_{14} + 40q_{7}q_{13} + 24q_{8}q_{12} + 176q_{9}q_{11} + 40q_{1}q_{20} + 56q_{2}q_{19} + 48q_{3}q_{18} + 32q_{4}q_{17} + 64q_{5}q_{16} + 40q_{6}q_{15} + 40q_{7}q_{14} + 24q_{8}q_{13} + 144q_{9}q_{12} + 224q_{10}q_{11} + 40q_{2}q_{20} + 56q_{3}q_{19} + 32q_{4}q_{18} + 80q_{5}q_{17} + 56q_{6}q_{16} + 40q_{7}q_{15} + 24q_{8}q_{14} + 128q_{9}q_{13} + 176q_{10}q_{12} + 40q_{3}q_{20} + 32q_{4}q_{19} + 64q_{5}q_{18} + 64q_{6}q_{17} + 40q_{7}q_{16} + 24q_{8}q_{15} + 96q_{9}q_{14} + 176q_{10}q_{13} + 240q_{11}q_{12} + 40q_{5}q_{19} + 56q_{6}q_{18} + 32q_{7}q_{17} + 16q_{8}q_{16} + 64q_{9}q_{15} + 128q_{10}q_{14} + 176q_{11}q_{13} + 24q_{5}q_{20} + 40q_{6}q_{19} + 40q_{7}q_{18} + 16q_{8}q_{17} + 64q_{9}q_{16} + 72q_{10}q_{15} + 144q_{11}q_{14} + 224q_{12}q_{13} + 24q_{6}q_{20} + 40q_{7}q_{19} + 16q_{8}q_{18} + 64q_{9}q_{17} + 80q_{10}q_{16} + 72q_{11}q_{15} + 176q_{12}q_{14} + 24q_{7}q_{20} + 24q_{8}q_{19} + 64q_{9}q_{18} + 80q_{10}q_{17} + 88q_{11}q_{16} + 72q_{12}q_{15} + 208q_{13}q_{14} + 24q_{8}q_{20} + 64q_{9}q_{19} + 80q_{10}q_{18} + 96q_{11}q_{17} + 88q_{12}q_{16} + 72q_{13}q_{15} + 56q_{9}q_{20} + 72q_{10}q_{19} + 88q_{11}q_{18} + 96q_{12}q_{17} + 80q_{13}q_{16} + 64q_{14}q_{15} + 56q_{10}q_{20} + 72q_{11}q_{19} + 88q_{12}q_{18} + 80q_{13}q_{17} + 64q_{14}q_{16} + 56q_{11}q_{20} + 72q_{12}q_{19} + 80q_{13}q_{18} + 64q_{14}q_{17} + 200q_{15}q_{16} + 56q_{12}q_{20} + 72q_{13}q_{19} + 64q_{14}q_{18} + 168q_{15}q_{17} + 56q_{13}q_{20} + 64q_{14}q_{19} + 152q_{15}q_{18} + 216q_{16}q_{17} + 56q_{14}q_{20} + 120q_{15}q_{19} + 168q_{16}q_{18} + 72q_{15}q_{20} + 152q_{16}q_{19} + 216q_{17}q_{18} + 104q_{16}q_{20} + 168q_{17}q_{19} + 120q_{17}q_{20} + 200q_{18}q_{19} + 152q_{18}q_{20} + 200q_{19}q_{20} - 64q_{0}q_{1}q_{2} - 96q_{0}q_{1}q_{3} - 32q_{0}q_{1}q_{4} - 32q_{0}q_{2}q_{3} - 32q_{0}q_{1}q_{5} - 64q_{1}q_{2}q_{3} - 32q_{0}q_{1}q_{6} - 32q_{0}q_{2}q_{5} - 32q_{1}q_{2}q_{4} - 32q_{0}q_{1}q_{7} - 32q_{0}q_{2}q_{6} - 16q_{0}q_{3}q_{5} - 32q_{1}q_{2}q_{5} - 16q_{0}q_{4}q_{5} - 32q_{1}q_{2}q_{6} - 32q_{1}q_{3}q_{5} - 32q_{2}q_{3}q_{4} - 32q_{0}q_{1}q_{9} - 16q_{0}q_{4}q_{6} - 32q_{1}q_{2}q_{7} - 32q_{1}q_{3}q_{6} - 48q_{1}q_{4}q_{5} - 32q_{2}q_{3}q_{5} - 32q_{0}q_{1}q_{10} - 16q_{0}q_{2}q_{9} - 16q_{0}q_{3}q_{8} + 16q_{0}q_{4}q_{7} - 32q_{0}q_{5}q_{6} - 32q_{2}q_{3}q_{6} - 16q_{2}q_{4}q_{5} - 32q_{0}q_{1}q_{11} - 32q_{0}q_{2}q_{10} - 16q_{0}q_{3}q_{9} + 16q_{0}q_{4}q_{8} - 32q_{0}q_{5}q_{7} - 32q_{1}q_{2}q_{9} - 32q_{1}q_{5}q_{6} - 32q_{2}q_{3}q_{7} - 32q_{2}q_{4}q_{6} - 16q_{3}q_{4}q_{5} - 32q_{0}q_{1}q_{12} - 32q_{0}q_{2}q_{11} - 16q_{0}q_{3}q_{10} - 16q_{0}q_{5}q_{8} - 32q_{0}q_{6}q_{7} - 32q_{1}q_{2}q_{10} - 16q_{1}q_{3}q_{9} + 48q_{1}q_{4}q_{8} - 32q_{1}q_{5}q_{7} + 32q_{2}q_{4}q_{7} - 32q_{2}q_{5}q_{6} + 16q_{3}q_{4}q_{6} - 32q_{0}q_{1}q_{13} - 32q_{0}q_{2}q_{12} - 32q_{0}q_{3}q_{11} - 32q_{0}q_{6}q_{8} - 32q_{1}q_{2}q_{11} - 32q_{1}q_{3}q_{10} - 32q_{1}q_{5}q_{8} - 32q_{1}q_{6}q_{7} - 32q_{2}q_{3}q_{9} + 16q_{2}q_{4}q_{8} - 32q_{2}q_{5}q_{7} - 16q_{3}q_{4}q_{7} - 32q_{3}q_{5}q_{6} - 32q_{0}q_{1}q_{14} - 32q_{0}q_{2}q_{13} - 32q_{0}q_{3}q_{12} - 32q_{0}q_{7}q_{8} - 32q_{1}q_{2}q_{12} - 32q_{1}q_{3}q_{11} - 32q_{1}q_{6}q_{8} - 32q_{2}q_{3}q_{10} - 32q_{2}q_{6}q_{7} + 16q_{3}q_{4}q_{8} - 64q_{4}q_{5}q_{6} - 32q_{0}q_{1}q_{15} - 16q_{0}q_{2}q_{14} - 16q_{0}q_{3}q_{13} - 32q_{1}q_{2}q_{13} - 32q_{1}q_{3}q_{12} - 32q_{1}q_{7}q_{8} - 32q_{2}q_{3}q_{11} - 32q_{2}q_{6}q_{8} - 16q_{3}q_{5}q_{8} - 32q_{3}q_{6}q_{7} - 32q_{4}q_{5}q_{7} - 32q_{0}q_{1}q_{16} - 16q_{0}q_{2}q_{15} - 16q_{0}q_{3}q_{14} - 32q_{1}q_{2}q_{14} - 32q_{1}q_{3}q_{13} - 32q_{2}q_{3}q_{12} - 32q_{2}q_{7}q_{8} - 64q_{4}q_{6}q_{7} - 32q_{0}q_{1}q_{17} - 32q_{0}q_{2}q_{16} - 16q_{0}q_{3}q_{15} - 32q_{1}q_{2}q_{15} - 16q_{1}q_{3}q_{14} - 32q_{2}q_{3}q_{13} - 32q_{3}q_{7}q_{8} - 16q_{4}q_{5}q_{9} + 96q_{4}q_{6}q_{8} - 64q_{5}q_{6}q_{7} - 32q_{0}q_{1}q_{18} - 32q_{0}q_{2}q_{17} - 16q_{0}q_{3}q_{16} - 32q_{0}q_{9}q_{10} - 32q_{1}q_{2}q_{16} - 16q_{1}q_{3}q_{15} - 32q_{2}q_{3}q_{14} - 16q_{4}q_{5}q_{10} - 64q_{4}q_{7}q_{8} - 32q_{5}q_{6}q_{8} - 32q_{0}q_{1}q_{19} - 32q_{0}q_{2}q_{18} - 32q_{0}q_{3}q_{17} - 32q_{0}q_{9}q_{11} - 32q_{1}q_{2}q_{17} - 32q_{1}q_{3}q_{16} - 32q_{1}q_{9}q_{10} - 32q_{2}q_{3}q_{15} - 16q_{4}q_{5}q_{11} - 16q_{4}q_{6}q_{10} - 32q_{5}q_{6}q_{9} - 32q_{5}q_{7}q_{8} - 16q_{0}q_{1}q_{20} - 16q_{0}q_{2}q_{19} - 16q_{0}q_{3}q_{18} - 16q_{0}q_{9}q_{12} - 32q_{0}q_{10}q_{11} - 32q_{1}q_{2}q_{18} - 32q_{1}q_{3}q_{17} - 32q_{1}q_{9}q_{11} - 32q_{2}q_{3}q_{16} - 32q_{2}q_{9}q_{10} - 16q_{4}q_{5}q_{12} + 16q_{4}q_{7}q_{10} + 16q_{4}q_{8}q_{9} - 32q_{5}q_{6}q_{10} - 16q_{5}q_{7}q_{9} - 16q_{0}q_{2}q_{20} - 16q_{0}q_{3}q_{19} - 16q_{0}q_{9}q_{13} - 32q_{0}q_{10}q_{12} - 32q_{1}q_{2}q_{19} - 32q_{1}q_{3}q_{18} - 32q_{1}q_{9}q_{12} - 32q_{1}q_{10}q_{11} - 32q_{2}q_{3}q_{17} - 32q_{2}q_{9}q_{11} - 32q_{3}q_{9}q_{10} - 16q_{4}q_{5}q_{13} + 16q_{4}q_{8}q_{10} - 32q_{5}q_{6}q_{11} - 32q_{5}q_{7}q_{10} - 16q_{5}q_{8}q_{9} - 32q_{6}q_{7}q_{9} - 16q_{0}q_{3}q_{20} + 16q_{0}q_{9}q_{14} - 16q_{0}q_{10}q_{13} - 32q_{0}q_{11}q_{12} - 16q_{1}q_{2}q_{20} - 16q_{1}q_{3}q_{19} + 16q_{1}q_{9}q_{13} - 32q_{1}q_{10}q_{12} - 32q_{2}q_{3}q_{18} - 32q_{2}q_{10}q_{11} - 16q_{4}q_{5}q_{14} - 16q_{4}q_{6}q_{13} + 16q_{4}q_{8}q_{11} - 32q_{4}q_{9}q_{10} - 32q_{5}q_{6}q_{12} - 32q_{5}q_{7}q_{11} - 16q_{5}q_{8}q_{10} - 32q_{6}q_{7}q_{10} - 16q_{6}q_{8}q_{9} - 16q_{0}q_{10}q_{14} - 32q_{0}q_{11}q_{13} - 16q_{1}q_{3}q_{20} - 32q_{1}q_{10}q_{13} - 32q_{1}q_{11}q_{12} - 32q_{2}q_{3}q_{19} - 16q_{2}q_{9}q_{13} - 32q_{2}q_{10}q_{12} - 16q_{3}q_{9}q_{12} - 32q_{3}q_{10}q_{11} - 16q_{4}q_{5}q_{15} + 16q_{4}q_{7}q_{13} + 16q_{4}q_{8}q_{12} - 32q_{5}q_{6}q_{13} - 32q_{5}q_{7}q_{12} - 32q_{5}q_{8}q_{11} - 32q_{5}q_{9}q_{10} - 32q_{6}q_{7}q_{11} - 32q_{6}q_{8}q_{10} - 32q_{7}q_{8}q_{9} - 16q_{0}q_{11}q_{14} - 32q_{0}q_{12}q_{13} + 16q_{1}q_{10}q_{14} - 32q_{1}q_{11}q_{13} - 16q_{2}q_{3}q_{20} - 32q_{2}q_{11}q_{12} - 16q_{3}q_{9}q_{13} - 16q_{4}q_{5}q_{16} + 16q_{4}q_{8}q_{13} - 32q_{4}q_{10}q_{11} - 32q_{5}q_{6}q_{14} - 32q_{5}q_{7}q_{13} - 32q_{5}q_{8}q_{12} - 32q_{5}q_{9}q_{11} - 32q_{6}q_{7}q_{12} - 32q_{6}q_{8}q_{11} - 32q_{6}q_{9}q_{10} - 32q_{7}q_{8}q_{10} - 32q_{0}q_{12}q_{14} - 32q_{1}q_{11}q_{14} - 32q_{1}q_{12}q_{13} - 16q_{2}q_{10}q_{14} - 32q_{2}q_{11}q_{13} - 16q_{3}q_{9}q_{14} - 16q_{3}q_{10}q_{13} - 32q_{3}q_{11}q_{12} - 32q_{4}q_{5}q_{17} - 16q_{4}q_{6}q_{16} + 16q_{4}q_{8}q_{14} - 32q_{5}q_{6}q_{15} - 16q_{5}q_{7}q_{14} - 16q_{5}q_{8}q_{13} - 16q_{5}q_{9}q_{12} - 32q_{5}q_{10}q_{11} - 32q_{6}q_{7}q_{13} - 32q_{6}q_{8}q_{12} - 32q_{6}q_{9}q_{11} - 32q_{7}q_{8}q_{11} - 32q_{7}q_{9}q_{10} - 32q_{0}q_{13}q_{14} - 32q_{1}q_{12}q_{14} - 32q_{2}q_{12}q_{13} - 16q_{3}q_{10}q_{14} - 16q_{4}q_{5}q_{18} + 16q_{4}q_{7}q_{16} + 16q_{4}q_{8}q_{15} - 32q_{4}q_{11}q_{12} - 32q_{5}q_{6}q_{16} - 16q_{5}q_{7}q_{15} - 16q_{5}q_{8}q_{14} + 16q_{5}q_{9}q_{13} - 32q_{5}q_{10}q_{12} - 32q_{6}q_{7}q_{14} - 32q_{6}q_{8}q_{13} - 32q_{6}q_{10}q_{11} - 32q_{7}q_{8}q_{12} - 32q_{1}q_{13}q_{14} - 32q_{2}q_{12}q_{14} - 16q_{3}q_{11}q_{14} - 32q_{3}q_{12}q_{13} - 16q_{4}q_{5}q_{19} - 16q_{4}q_{6}q_{18} + 16q_{4}q_{8}q_{16} - 32q_{5}q_{6}q_{17} - 32q_{5}q_{7}q_{16} - 16q_{5}q_{8}q_{15} + 16q_{5}q_{9}q_{14} - 16q_{5}q_{10}q_{13} - 32q_{5}q_{11}q_{12} - 32q_{6}q_{7}q_{15} - 16q_{6}q_{8}q_{14} + 16q_{6}q_{9}q_{13} - 32q_{6}q_{10}q_{12} - 32q_{7}q_{8}q_{13} - 32q_{7}q_{10}q_{11} - 32q_{2}q_{13}q_{14} + 16q_{4}q_{7}q_{18} + 32q_{4}q_{8}q_{17} - 32q_{4}q_{12}q_{13} - 32q_{5}q_{6}q_{18} - 32q_{5}q_{7}q_{17} - 16q_{5}q_{8}q_{16} + 16q_{5}q_{10}q_{14} - 32q_{5}q_{11}q_{13} - 32q_{6}q_{7}q_{16} - 16q_{6}q_{8}q_{15} - 32q_{6}q_{11}q_{12} - 32q_{7}q_{8}q_{14} - 16q_{7}q_{9}q_{13} - 16q_{8}q_{9}q_{12} - 32q_{3}q_{13}q_{14} + 16q_{4}q_{8}q_{18} - 32q_{5}q_{6}q_{19} - 32q_{5}q_{7}q_{18} - 32q_{5}q_{8}q_{17} - 16q_{5}q_{11}q_{14} - 32q_{5}q_{12}q_{13} - 32q_{6}q_{7}q_{17} - 32q_{6}q_{8}q_{16} + 16q_{6}q_{10}q_{14} - 32q_{6}q_{11}q_{13} - 32q_{7}q_{8}q_{15} - 32q_{7}q_{11}q_{12} - 16q_{8}q_{9}q_{13} - 64q_{9}q_{10}q_{11} - 32q_{0}q_{15}q_{16} + 16q_{4}q_{8}q_{19} - 32q_{4}q_{13}q_{14} - 16q_{5}q_{6}q_{20} - 16q_{5}q_{7}q_{19} - 16q_{5}q_{8}q_{18} - 32q_{5}q_{12}q_{14} - 32q_{6}q_{7}q_{18} - 32q_{6}q_{8}q_{17} - 32q_{6}q_{12}q_{13} - 32q_{7}q_{8}q_{16} - 16q_{7}q_{10}q_{14} - 16q_{8}q_{9}q_{14} - 16q_{8}q_{10}q_{13} - 64q_{9}q_{10}q_{12} - 32q_{0}q_{15}q_{17} - 32q_{1}q_{15}q_{16} - 16q_{5}q_{7}q_{20} - 16q_{5}q_{8}q_{19} - 32q_{5}q_{13}q_{14} - 32q_{6}q_{7}q_{19} - 32q_{6}q_{8}q_{18} - 32q_{6}q_{12}q_{14} - 32q_{7}q_{8}q_{17} - 32q_{7}q_{12}q_{13} - 16q_{8}q_{10}q_{14} - 64q_{9}q_{10}q_{13} - 96q_{9}q_{11}q_{12} - 16q_{0}q_{15}q_{18} - 32q_{0}q_{16}q_{17} - 32q_{1}q_{15}q_{17} - 32q_{2}q_{15}q_{16} - 16q_{5}q_{8}q_{20} - 16q_{6}q_{7}q_{20} - 16q_{6}q_{8}q_{19} - 32q_{6}q_{13}q_{14} - 32q_{7}q_{8}q_{18} - 16q_{8}q_{11}q_{14} - 64q_{9}q_{10}q_{14} - 32q_{9}q_{11}q_{13} - 64q_{10}q_{11}q_{12} - 16q_{0}q_{15}q_{19} - 32q_{0}q_{16}q_{18} - 32q_{1}q_{15}q_{18} - 32q_{1}q_{16}q_{17} - 32q_{2}q_{15}q_{17} - 32q_{3}q_{15}q_{16} - 16q_{6}q_{8}q_{20} - 32q_{7}q_{8}q_{19} - 32q_{7}q_{13}q_{14} - 32q_{9}q_{10}q_{15} - 32q_{9}q_{11}q_{14} - 64q_{9}q_{12}q_{13} - 96q_{10}q_{11}q_{13} + 16q_{0}q_{15}q_{20} - 16q_{0}q_{16}q_{19} - 32q_{0}q_{17}q_{18} + 16q_{1}q_{15}q_{19} - 32q_{1}q_{16}q_{18} - 32q_{2}q_{16}q_{17} - 32q_{4}q_{15}q_{16} - 16q_{7}q_{8}q_{20} - 32q_{9}q_{10}q_{16} - 16q_{9}q_{11}q_{15} - 32q_{9}q_{12}q_{14} - 64q_{10}q_{11}q_{14} - 96q_{10}q_{12}q_{13} - 16q_{0}q_{16}q_{20} - 32q_{0}q_{17}q_{19} - 32q_{1}q_{16}q_{19} - 32q_{1}q_{17}q_{18} - 16q_{2}q_{15}q_{19} - 32q_{2}q_{16}q_{18} - 16q_{3}q_{15}q_{18} - 32q_{3}q_{16}q_{17} - 32q_{5}q_{15}q_{16} - 32q_{9}q_{10}q_{17} - 32q_{9}q_{11}q_{16} - 16q_{9}q_{12}q_{15} - 64q_{9}q_{13}q_{14} - 32q_{10}q_{11}q_{15} - 32q_{10}q_{12}q_{14} - 64q_{11}q_{12}q_{13} - 16q_{0}q_{17}q_{20} - 32q_{0}q_{18}q_{19} + 16q_{1}q_{16}q_{20} - 32q_{1}q_{17}q_{19} - 32q_{2}q_{17}q_{18} - 16q_{3}q_{15}q_{19} - 32q_{4}q_{16}q_{17} - 32q_{5}q_{15}q_{17} - 32q_{6}q_{15}q_{16} - 32q_{9}q_{10}q_{18} - 32q_{9}q_{11}q_{17} - 16q_{9}q_{12}q_{16} - 16q_{9}q_{13}q_{15} - 32q_{10}q_{11}q_{16} - 16q_{10}q_{12}q_{15} - 64q_{10}q_{13}q_{14} - 96q_{11}q_{12}q_{14} - 32q_{0}q_{18}q_{20} - 32q_{1}q_{17}q_{20} - 32q_{1}q_{18}q_{19} - 16q_{2}q_{16}q_{20} - 32q_{2}q_{17}q_{19} - 16q_{3}q_{15}q_{20} - 16q_{3}q_{16}q_{19} - 32q_{3}q_{17}q_{18} - 16q_{5}q_{15}q_{18} - 32q_{5}q_{16}q_{17} - 32q_{6}q_{15}q_{17} - 32q_{7}q_{15}q_{16} - 32q_{9}q_{10}q_{19} - 32q_{9}q_{11}q_{18} - 32q_{9}q_{12}q_{17} - 16q_{9}q_{13}q_{16} - 16q_{9}q_{14}q_{15} - 32q_{10}q_{11}q_{17} - 32q_{10}q_{12}q_{16} - 16q_{10}q_{13}q_{15} - 32q_{11}q_{12}q_{15} - 64q_{11}q_{13}q_{14} - 32q_{0}q_{19}q_{20} - 32q_{1}q_{18}q_{20} - 32q_{2}q_{18}q_{19} - 16q_{3}q_{16}q_{20} - 32q_{4}q_{17}q_{18} + 16q_{5}q_{15}q_{19} - 32q_{5}q_{16}q_{18} - 32q_{6}q_{16}q_{17} - 16q_{9}q_{10}q_{20} - 16q_{9}q_{11}q_{19} - 16q_{9}q_{12}q_{18} - 32q_{10}q_{11}q_{18} - 32q_{10}q_{12}q_{17} - 16q_{10}q_{13}q_{16} - 16q_{10}q_{14}q_{15} - 32q_{11}q_{12}q_{16} - 16q_{11}q_{13}q_{15} - 64q_{12}q_{13}q_{14} - 32q_{1}q_{19}q_{20} - 32q_{2}q_{18}q_{20} - 16q_{3}q_{17}q_{20} - 32q_{3}q_{18}q_{19} + 16q_{5}q_{15}q_{20} - 16q_{5}q_{16}q_{19} - 32q_{5}q_{17}q_{18} + 16q_{6}q_{15}q_{19} - 32q_{6}q_{16}q_{18} - 32q_{7}q_{16}q_{17} - 16q_{9}q_{11}q_{20} - 16q_{9}q_{12}q_{19} - 16q_{9}q_{13}q_{18} - 32q_{9}q_{15}q_{16} - 32q_{10}q_{11}q_{19} - 32q_{10}q_{12}q_{18} - 32q_{10}q_{13}q_{17} - 16q_{10}q_{14}q_{16} - 32q_{11}q_{12}q_{17} - 32q_{11}q_{13}q_{16} - 16q_{11}q_{14}q_{15} - 32q_{12}q_{13}q_{15} - 32q_{2}q_{19}q_{20} - 32q_{4}q_{18}q_{19} + 16q_{5}q_{16}q_{20} - 32q_{5}q_{17}q_{19} - 32q_{6}q_{17}q_{18} - 16q_{7}q_{15}q_{19} - 16q_{8}q_{15}q_{18} - 16q_{9}q_{12}q_{20} - 16q_{9}q_{13}q_{19} - 16q_{9}q_{15}q_{17} - 16q_{10}q_{11}q_{20} - 16q_{10}q_{12}q_{19} - 16q_{10}q_{13}q_{18} - 32q_{10}q_{15}q_{16} - 32q_{11}q_{12}q_{18} - 32q_{11}q_{13}q_{17} - 16q_{11}q_{14}q_{16} - 32q_{12}q_{13}q_{16} - 16q_{12}q_{14}q_{15} - 32q_{3}q_{19}q_{20} - 16q_{5}q_{17}q_{20} - 32q_{5}q_{18}q_{19} + 16q_{6}q_{16}q_{20} - 32q_{6}q_{17}q_{19} - 32q_{7}q_{17}q_{18} - 16q_{8}q_{15}q_{19} - 16q_{9}q_{13}q_{20} - 16q_{9}q_{14}q_{19} - 16q_{9}q_{15}q_{18} - 32q_{9}q_{16}q_{17} - 16q_{10}q_{12}q_{20} - 16q_{10}q_{13}q_{19} - 16q_{10}q_{14}q_{18} - 32q_{10}q_{15}q_{17} - 32q_{11}q_{12}q_{19} - 32q_{11}q_{13}q_{18} - 32q_{11}q_{14}q_{17} - 32q_{11}q_{15}q_{16} - 32q_{12}q_{13}q_{17} - 32q_{12}q_{14}q_{16} - 32q_{13}q_{14}q_{15} - 32q_{4}q_{19}q_{20} - 32q_{5}q_{18}q_{20} - 32q_{6}q_{18}q_{19} - 16q_{7}q_{16}q_{20} - 16q_{8}q_{15}q_{20} - 16q_{8}q_{16}q_{19} - 16q_{9}q_{14}q_{20} - 16q_{9}q_{15}q_{19} - 16q_{9}q_{16}q_{18} - 16q_{10}q_{13}q_{20} - 16q_{10}q_{14}q_{19} - 16q_{10}q_{15}q_{18} - 32q_{10}q_{16}q_{17} - 16q_{11}q_{12}q_{20} - 16q_{11}q_{13}q_{19} - 16q_{11}q_{14}q_{18} - 32q_{11}q_{15}q_{17} - 32q_{12}q_{13}q_{18} - 32q_{12}q_{14}q_{17} - 32q_{12}q_{15}q_{16} - 32q_{13}q_{14}q_{16} - 32q_{5}q_{19}q_{20} - 32q_{6}q_{18}q_{20} - 32q_{7}q_{18}q_{19} - 16q_{8}q_{16}q_{20} - 16q_{9}q_{15}q_{20} - 16q_{9}q_{16}q_{19} - 32q_{9}q_{17}q_{18} - 16q_{10}q_{14}q_{20} - 16q_{10}q_{15}q_{19} - 32q_{10}q_{16}q_{18} - 16q_{11}q_{13}q_{20} - 16q_{11}q_{14}q_{19} - 32q_{11}q_{15}q_{18} - 32q_{11}q_{16}q_{17} - 32q_{12}q_{13}q_{19} - 32q_{12}q_{14}q_{18} - 32q_{12}q_{15}q_{17} - 32q_{13}q_{14}q_{17} - 32q_{13}q_{15}q_{16} - 32q_{6}q_{19}q_{20} - 16q_{8}q_{17}q_{20} - 16q_{9}q_{16}q_{20} - 16q_{9}q_{17}q_{19} - 16q_{10}q_{15}q_{20} - 16q_{10}q_{16}q_{19} - 32q_{10}q_{17}q_{18} - 16q_{11}q_{14}q_{20} - 16q_{11}q_{15}q_{19} - 32q_{11}q_{16}q_{18} - 16q_{12}q_{13}q_{20} - 16q_{12}q_{14}q_{19} - 32q_{12}q_{15}q_{18} - 32q_{12}q_{16}q_{17} - 32q_{13}q_{14}q_{18} - 32q_{13}q_{15}q_{17} - 32q_{14}q_{15}q_{16} - 32q_{7}q_{19}q_{20} - 16q_{9}q_{17}q_{20} - 32q_{9}q_{18}q_{19} - 16q_{10}q_{16}q_{20} - 32q_{10}q_{17}q_{19} - 32q_{11}q_{16}q_{19} - 32q_{11}q_{17}q_{18} - 16q_{12}q_{14}q_{20} - 16q_{12}q_{15}q_{19} - 32q_{12}q_{16}q_{18} - 32q_{13}q_{14}q_{19} - 16q_{13}q_{15}q_{18} - 32q_{13}q_{16}q_{17} - 16q_{14}q_{15}q_{17} - 16q_{9}q_{18}q_{20} - 16q_{10}q_{17}q_{20} - 32q_{10}q_{18}q_{19} - 16q_{11}q_{16}q_{20} - 32q_{11}q_{17}q_{19} - 32q_{12}q_{16}q_{19} - 32q_{12}q_{17}q_{18} - 16q_{13}q_{14}q_{20} - 16q_{13}q_{15}q_{19} - 32q_{13}q_{16}q_{18} - 16q_{14}q_{15}q_{18} - 32q_{14}q_{16}q_{17} - 32q_{9}q_{19}q_{20} - 32q_{10}q_{18}q_{20} - 32q_{11}q_{17}q_{20} - 32q_{11}q_{18}q_{19} - 16q_{12}q_{16}q_{20} - 32q_{12}q_{17}q_{19} - 16q_{13}q_{15}q_{20} - 16q_{13}q_{16}q_{19} - 32q_{13}q_{17}q_{18} - 16q_{14}q_{15}q_{19} - 16q_{14}q_{16}q_{18} - 64q_{15}q_{16}q_{17} - 32q_{10}q_{19}q_{20} - 32q_{11}q_{18}q_{20} - 32q_{12}q_{17}q_{20} - 32q_{12}q_{18}q_{19} - 16q_{13}q_{16}q_{20} - 32q_{13}q_{17}q_{19} - 16q_{14}q_{15}q_{20} - 16q_{14}q_{16}q_{19} - 32q_{14}q_{17}q_{18} - 64q_{15}q_{16}q_{18} - 32q_{11}q_{19}q_{20} - 32q_{12}q_{18}q_{20} - 16q_{13}q_{17}q_{20} - 32q_{13}q_{18}q_{19} - 16q_{14}q_{16}q_{20} - 16q_{14}q_{17}q_{19} - 64q_{15}q_{16}q_{19} - 96q_{15}q_{17}q_{18} - 32q_{12}q_{19}q_{20} - 32q_{13}q_{18}q_{20} - 16q_{14}q_{17}q_{20} - 32q_{14}q_{18}q_{19} - 32q_{15}q_{16}q_{20} - 64q_{16}q_{17}q_{18} - 32q_{13}q_{19}q_{20} - 16q_{14}q_{18}q_{20} - 32q_{15}q_{17}q_{20} - 64q_{15}q_{18}q_{19} - 96q_{16}q_{17}q_{19} - 32q_{14}q_{19}q_{20} - 32q_{15}q_{18}q_{20} - 32q_{16}q_{17}q_{20} - 64q_{16}q_{18}q_{19} - 64q_{15}q_{19}q_{20} - 32q_{16}q_{18}q_{20} - 64q_{17}q_{18}q_{19} - 64q_{16}q_{19}q_{20} - 64q_{17}q_{18}q_{20} - 64q_{17}q_{19}q_{20} - 32q_{18}q_{19}q_{20} + 64q_{0}q_{1}q_{2}q_{3} + 32q_{0}q_{1}q_{4}q_{5} + 32q_{0}q_{1}q_{5}q_{6} + 32q_{0}q_{2}q_{4}q_{6} + 32q_{1}q_{2}q_{4}q_{5} - 32q_{0}q_{1}q_{4}q_{8} - 32q_{0}q_{2}q_{4}q_{7} - 32q_{0}q_{3}q_{4}q_{6} + 32q_{0}q_{1}q_{6}q_{7} + 32q_{0}q_{2}q_{5}q_{7} + 32q_{0}q_{3}q_{4}q_{7} + 32q_{1}q_{2}q_{5}q_{6} + 32q_{1}q_{3}q_{4}q_{6} + 32q_{2}q_{3}q_{4}q_{5} - 32q_{1}q_{2}q_{4}q_{8} - 32q_{1}q_{3}q_{4}q_{7} + 32q_{0}q_{1}q_{7}q_{8} + 32q_{0}q_{2}q_{6}q_{8} + 32q_{0}q_{3}q_{5}q_{8} + 32q_{1}q_{2}q_{6}q_{7} + 32q_{1}q_{3}q_{5}q_{7} + 32q_{2}q_{3}q_{5}q_{6} - 32q_{2}q_{3}q_{4}q_{8} + 32q_{1}q_{2}q_{7}q_{8} + 32q_{1}q_{3}q_{6}q_{8} + 32q_{2}q_{3}q_{6}q_{7} + 32q_{0}q_{1}q_{9}q_{10} + 32q_{2}q_{3}q_{7}q_{8} + 32q_{0}q_{1}q_{10}q_{11} + 32q_{0}q_{2}q_{9}q_{11} + 32q_{1}q_{2}q_{9}q_{10} + 64q_{4}q_{5}q_{6}q_{7} - 64q_{4}q_{5}q_{6}q_{8} + 32q_{0}q_{1}q_{11}q_{12} + 32q_{0}q_{2}q_{10}q_{12} + 32q_{0}q_{3}q_{9}q_{12} + 32q_{1}q_{2}q_{10}q_{11} + 32q_{1}q_{3}q_{9}q_{11} + 32q_{2}q_{3}q_{9}q_{10} + 64q_{4}q_{5}q_{7}q_{8} - 64q_{4}q_{6}q_{7}q_{8} + 32q_{0}q_{1}q_{12}q_{13} + 32q_{0}q_{2}q_{11}q_{13} + 32q_{0}q_{3}q_{10}q_{13} + 32q_{1}q_{2}q_{11}q_{12} + 32q_{1}q_{3}q_{10}q_{12} + 32q_{2}q_{3}q_{10}q_{11} + 64q_{5}q_{6}q_{7}q_{8} + 32q_{0}q_{1}q_{13}q_{14} + 32q_{0}q_{2}q_{12}q_{14} + 32q_{0}q_{3}q_{11}q_{14} + 32q_{1}q_{2}q_{12}q_{13} + 32q_{1}q_{3}q_{11}q_{13} + 32q_{2}q_{3}q_{11}q_{12} + 32q_{4}q_{5}q_{9}q_{10} + 32q_{1}q_{2}q_{13}q_{14} + 32q_{1}q_{3}q_{12}q_{14} + 32q_{2}q_{3}q_{12}q_{13} + 32q_{4}q_{5}q_{10}q_{11} + 32q_{4}q_{6}q_{9}q_{11} + 32q_{5}q_{6}q_{9}q_{10} - 32q_{4}q_{5}q_{9}q_{13} - 32q_{4}q_{6}q_{9}q_{12} - 32q_{4}q_{7}q_{9}q_{11} - 32q_{4}q_{8}q_{9}q_{10} + 32q_{0}q_{1}q_{15}q_{16} + 32q_{2}q_{3}q_{13}q_{14} + 32q_{4}q_{5}q_{11}q_{12} + 32q_{4}q_{6}q_{10}q_{12} + 32q_{4}q_{7}q_{9}q_{12} + 32q_{5}q_{6}q_{10}q_{11} + 32q_{5}q_{7}q_{9}q_{11} + 32q_{6}q_{7}q_{9}q_{10} - 32q_{4}q_{5}q_{10}q_{14} - 32q_{4}q_{6}q_{10}q_{13} - 32q_{4}q_{7}q_{10}q_{12} - 32q_{4}q_{8}q_{10}q_{11} + 32q_{0}q_{1}q_{16}q_{17} + 32q_{0}q_{2}q_{15}q_{17} + 32q_{1}q_{2}q_{15}q_{16} + 32q_{4}q_{5}q_{12}q_{13} + 32q_{4}q_{6}q_{11}q_{13} + 32q_{4}q_{7}q_{10}q_{13} + 32q_{4}q_{8}q_{9}q_{13} + 32q_{5}q_{6}q_{11}q_{12} + 32q_{5}q_{7}q_{10}q_{12} + 32q_{5}q_{8}q_{9}q_{12} + 32q_{6}q_{7}q_{10}q_{11} + 32q_{6}q_{8}q_{9}q_{11} + 32q_{7}q_{8}q_{9}q_{10} - 32q_{4}q_{6}q_{11}q_{14} - 32q_{4}q_{7}q_{11}q_{13} - 32q_{4}q_{8}q_{11}q_{12} + 32q_{0}q_{1}q_{17}q_{18} + 32q_{0}q_{2}q_{16}q_{18} + 32q_{0}q_{3}q_{15}q_{18} + 32q_{1}q_{2}q_{16}q_{17} + 32q_{1}q_{3}q_{15}q_{17} + 32q_{2}q_{3}q_{15}q_{16} + 32q_{4}q_{5}q_{13}q_{14} + 32q_{4}q_{6}q_{12}q_{14} + 32q_{4}q_{7}q_{11}q_{14} + 32q_{4}q_{8}q_{10}q_{14} + 32q_{5}q_{6}q_{12}q_{13} + 32q_{5}q_{7}q_{11}q_{13} + 32q_{5}q_{8}q_{10}q_{13} + 32q_{6}q_{7}q_{11}q_{12} + 32q_{6}q_{8}q_{10}q_{12} + 32q_{7}q_{8}q_{10}q_{11} - 32q_{4}q_{7}q_{12}q_{14} - 32q_{4}q_{8}q_{12}q_{13} + 32q_{0}q_{1}q_{18}q_{19} + 32q_{0}q_{2}q_{17}q_{19} + 32q_{0}q_{3}q_{16}q_{19} + 32q_{1}q_{2}q_{17}q_{18} + 32q_{1}q_{3}q_{16}q_{18} + 32q_{2}q_{3}q_{16}q_{17} + 32q_{5}q_{6}q_{13}q_{14} + 32q_{5}q_{7}q_{12}q_{14} + 32q_{5}q_{8}q_{11}q_{14} + 32q_{6}q_{7}q_{12}q_{13} + 32q_{6}q_{8}q_{11}q_{13} + 32q_{7}q_{8}q_{11}q_{12} - 32q_{4}q_{8}q_{13}q_{14} + 32q_{0}q_{1}q_{19}q_{20} + 32q_{0}q_{2}q_{18}q_{20} + 32q_{0}q_{3}q_{17}q_{20} + 32q_{1}q_{2}q_{18}q_{19} + 32q_{1}q_{3}q_{17}q_{19} + 32q_{2}q_{3}q_{17}q_{18} + 32q_{4}q_{5}q_{15}q_{16} + 32q_{6}q_{7}q_{13}q_{14} + 32q_{6}q_{8}q_{12}q_{14} + 32q_{7}q_{8}q_{12}q_{13} + 32q_{1}q_{2}q_{19}q_{20} + 32q_{1}q_{3}q_{18}q_{20} + 32q_{2}q_{3}q_{18}q_{19} + 32q_{4}q_{5}q_{16}q_{17} + 32q_{4}q_{6}q_{15}q_{17} + 32q_{5}q_{6}q_{15}q_{16} + 32q_{7}q_{8}q_{13}q_{14} + 64q_{9}q_{10}q_{11}q_{12} - 32q_{4}q_{5}q_{15}q_{19} - 32q_{4}q_{6}q_{15}q_{18} - 32q_{4}q_{7}q_{15}q_{17} - 32q_{4}q_{8}q_{15}q_{16} + 32q_{2}q_{3}q_{19}q_{20} + 32q_{4}q_{5}q_{17}q_{18} + 32q_{4}q_{6}q_{16}q_{18} + 32q_{4}q_{7}q_{15}q_{18} + 32q_{5}q_{6}q_{16}q_{17} + 32q_{5}q_{7}q_{15}q_{17} + 32q_{6}q_{7}q_{15}q_{16} + 64q_{9}q_{10}q_{12}q_{13} - 32q_{4}q_{5}q_{16}q_{20} - 32q_{4}q_{6}q_{16}q_{19} - 32q_{4}q_{7}q_{16}q_{18} - 32q_{4}q_{8}q_{16}q_{17} + 32q_{4}q_{5}q_{18}q_{19} + 32q_{4}q_{6}q_{17}q_{19} + 32q_{4}q_{7}q_{16}q_{19} + 32q_{4}q_{8}q_{15}q_{19} + 32q_{5}q_{6}q_{17}q_{18} + 32q_{5}q_{7}q_{16}q_{18} + 32q_{5}q_{8}q_{15}q_{18} + 32q_{6}q_{7}q_{16}q_{17} + 32q_{6}q_{8}q_{15}q_{17} + 32q_{7}q_{8}q_{15}q_{16} + 64q_{9}q_{10}q_{13}q_{14} + 64q_{9}q_{11}q_{12}q_{14} + 64q_{10}q_{11}q_{12}q_{13} - 32q_{4}q_{6}q_{17}q_{20} - 32q_{4}q_{7}q_{17}q_{19} - 32q_{4}q_{8}q_{17}q_{18} + 32q_{4}q_{5}q_{19}q_{20} + 32q_{4}q_{6}q_{18}q_{20} + 32q_{4}q_{7}q_{17}q_{20} + 32q_{4}q_{8}q_{16}q_{20} + 32q_{5}q_{6}q_{18}q_{19} + 32q_{5}q_{7}q_{17}q_{19} + 32q_{5}q_{8}q_{16}q_{19} + 32q_{6}q_{7}q_{17}q_{18} + 32q_{6}q_{8}q_{16}q_{18} + 32q_{7}q_{8}q_{16}q_{17} + 64q_{10}q_{11}q_{13}q_{14} - 32q_{4}q_{7}q_{18}q_{20} - 32q_{4}q_{8}q_{18}q_{19} + 32q_{5}q_{6}q_{19}q_{20} + 32q_{5}q_{7}q_{18}q_{20} + 32q_{5}q_{8}q_{17}q_{20} + 32q_{6}q_{7}q_{18}q_{19} + 32q_{6}q_{8}q_{17}q_{19} + 32q_{7}q_{8}q_{17}q_{18} + 32q_{9}q_{10}q_{15}q_{16} + 64q_{11}q_{12}q_{13}q_{14} - 32q_{4}q_{8}q_{19}q_{20} + 32q_{6}q_{7}q_{19}q_{20} + 32q_{6}q_{8}q_{18}q_{20} + 32q_{7}q_{8}q_{18}q_{19} + 32q_{9}q_{10}q_{16}q_{17} + 32q_{9}q_{11}q_{15}q_{17} + 32q_{10}q_{11}q_{15}q_{16} + 32q_{7}q_{8}q_{19}q_{20} + 32q_{9}q_{10}q_{17}q_{18} + 32q_{9}q_{11}q_{16}q_{18} + 32q_{9}q_{12}q_{15}q_{18} + 32q_{10}q_{11}q_{16}q_{17} + 32q_{10}q_{12}q_{15}q_{17} + 32q_{11}q_{12}q_{15}q_{16} + 32q_{9}q_{10}q_{18}q_{19} + 32q_{9}q_{11}q_{17}q_{19} + 32q_{9}q_{12}q_{16}q_{19} + 32q_{9}q_{13}q_{15}q_{19} + 32q_{10}q_{11}q_{17}q_{18} + 32q_{10}q_{12}q_{16}q_{18} + 32q_{10}q_{13}q_{15}q_{18} + 32q_{11}q_{12}q_{16}q_{17} + 32q_{11}q_{13}q_{15}q_{17} + 32q_{12}q_{13}q_{15}q_{16} + 32q_{9}q_{10}q_{19}q_{20} + 32q_{9}q_{11}q_{18}q_{20} + 32q_{9}q_{12}q_{17}q_{20} + 32q_{9}q_{13}q_{16}q_{20} + 32q_{9}q_{14}q_{15}q_{20} + 32q_{10}q_{11}q_{18}q_{19} + 32q_{10}q_{12}q_{17}q_{19} + 32q_{10}q_{13}q_{16}q_{19} + 32q_{10}q_{14}q_{15}q_{19} + 32q_{11}q_{12}q_{17}q_{18} + 32q_{11}q_{13}q_{16}q_{18} + 32q_{11}q_{14}q_{15}q_{18} + 32q_{12}q_{13}q_{16}q_{17} + 32q_{12}q_{14}q_{15}q_{17} + 32q_{13}q_{14}q_{15}q_{16} + 32q_{10}q_{11}q_{19}q_{20} + 32q_{10}q_{12}q_{18}q_{20} + 32q_{10}q_{13}q_{17}q_{20} + 32q_{10}q_{14}q_{16}q_{20} + 32q_{11}q_{12}q_{18}q_{19} + 32q_{11}q_{13}q_{17}q_{19} + 32q_{11}q_{14}q_{16}q_{19} + 32q_{12}q_{13}q_{17}q_{18} + 32q_{12}q_{14}q_{16}q_{18} + 32q_{13}q_{14}q_{16}q_{17} + 32q_{11}q_{12}q_{19}q_{20} + 32q_{11}q_{13}q_{18}q_{20} + 32q_{11}q_{14}q_{17}q_{20} + 32q_{12}q_{13}q_{18}q_{19} + 32q_{12}q_{14}q_{17}q_{19} + 32q_{13}q_{14}q_{17}q_{18} + 32q_{12}q_{13}q_{19}q_{20} + 32q_{12}q_{14}q_{18}q_{20} + 32q_{13}q_{14}q_{18}q_{19} + 32q_{13}q_{14}q_{19}q_{20} + 64q_{15}q_{16}q_{17}q_{18} + 64q_{15}q_{16}q_{18}q_{19} + 64q_{15}q_{16}q_{19}q_{20} + 64q_{15}q_{17}q_{18}q_{20} + 64q_{16}q_{17}q_{18}q_{19} + 64q_{16}q_{17}q_{19}q_{20} + 64q_{17}q_{18}q_{19}q_{20} + 2056 $


\subsection*{A complete expression of $E_2(q)$ in 92-order H matrix using Turyn based method with $\delta = 103,328$}
$E_2(q)=310192q_{21} - 336q_{1} - 320q_{2} - 264q_{3} - 144q_{4} - 272q_{5} - 248q_{6} - 200q_{7} - 96q_{8} - 328q_{9} - 384q_{10} - 408q_{11} - 408q_{12} - 384q_{13} - 328q_{14} - 328q_{15} - 368q_{16} - 376q_{17} - 368q_{18} - 328q_{19} - 248q_{20} - 344q_{0} + 310144q_{22} + 310112q_{23} + 310016q_{24} + 310056q_{25} + 310040q_{26} + 310024q_{27} + 310040q_{28} + 310056q_{29} + 310072q_{30} + 310072q_{31} + 310056q_{32} + 310040q_{33} + 310064q_{34} + 310064q_{35} + 310064q_{36} + 310040q_{37} + 310176q_{38} + 310144q_{39} + 310016q_{40} + 310072q_{41} + 310056q_{42} + 310008q_{43} + 310040q_{44} + 310056q_{45} + 310072q_{46} + 310072q_{47} + 310056q_{48} + 310040q_{49} + 310056q_{50} + 310080q_{51} + 310056q_{52} + 310040q_{53} + 310160q_{54} + 310016q_{55} + 310040q_{56} + 310040q_{57} + 310024q_{58} + 310040q_{59} + 310056q_{60} + 310056q_{61} + 310056q_{62} + 310056q_{63} + 310040q_{64} + 310056q_{65} + 310048q_{66} + 310056q_{67} + 310040q_{68} + 310016q_{69} + 310008q_{70} + 310008q_{71} + 310024q_{72} + 310040q_{73} + 310040q_{74} + 310040q_{75} + 310040q_{76} + 310040q_{77} + 310040q_{78} + 310032q_{79} + 310032q_{80} + 310032q_{81} + 310040q_{82} + 310080q_{83} + 310048q_{84} + 310016q_{85} + 309920q_{86} + 310000q_{87} + 310016q_{88} + 310016q_{89} + 310016q_{90} + 310016q_{91} + 310016q_{92} + 310016q_{93} + 310016q_{94} + 310016q_{95} + 310016q_{96} + 310192q_{97} + 310128q_{98} + 310064q_{99} + 310024q_{100} + 310040q_{101} + 310056q_{102} + 310056q_{103} + 310040q_{104} + 310024q_{105} + 310048q_{106} + 310064q_{107} + 310048q_{108} + 310024q_{109} + 310144q_{110} + 310096q_{111} + 310024q_{112} + 310040q_{113} + 310040q_{114} + 310040q_{115} + 310040q_{116} + 310024q_{117} + 310040q_{118} + 310048q_{119} + 310040q_{120} + 310024q_{121} + 310160q_{122} + 310024q_{123} + 310024q_{124} + 310024q_{125} + 310024q_{126} + 310024q_{127} + 310024q_{128} + 310024q_{129} + 310016q_{130} + 310024q_{131} + 310024q_{132} + 310008q_{133} + 310008q_{134} + 310008q_{135} + 310008q_{136} + 310000q_{137} + 310000q_{138} + 310192q_{139} + 310160q_{140} + 310128q_{141} + 310112q_{142} + 310080q_{143} + 310048q_{144} + 310048q_{145} + 310048q_{146} + 310048q_{147} + 310048q_{148} + 310208q_{149} + 310160q_{150} + 310160q_{151} + 310112q_{152} + 310056q_{153} + 310064q_{154} + 310064q_{155} + 310064q_{156} + 310056q_{157} + 310224q_{158} + 310160q_{159} + 310128q_{160} + 310056q_{161} + 310072q_{162} + 310080q_{163} + 310072q_{164} + 310056q_{165} + 310208q_{166} + 310160q_{167} + 310056q_{168} + 310072q_{169} + 310080q_{170} + 310072q_{171} + 310056q_{172} + 310192q_{173} + 310056q_{174} + 310064q_{175} + 310064q_{176} + 310064q_{177} + 310056q_{178} + 310048q_{179} + 310048q_{180} + 310048q_{181} + 310048q_{182} + 310048q_{183} + 310184q_{184} + 310152q_{185} + 310136q_{186} + 310104q_{187} + 310056q_{188} + 310200q_{189} + 310152q_{190} + 310136q_{191} + 310088q_{192} + 310200q_{193} + 310152q_{194} + 310104q_{195} + 310184q_{196} + 310136q_{197} + 310184q_{198} + 103328q_{0}q_{1} + 103328q_{0}q_{2} + 103328q_{0}q_{3} + 103328q_{1}q_{2} + 103328q_{0}q_{4} + 103328q_{1}q_{3} + 103328q_{0}q_{5} + 103328q_{1}q_{4} + 103328q_{2}q_{3} + 103328q_{0}q_{6} + 103328q_{1}q_{5} + 103328q_{2}q_{4} + 103328q_{0}q_{7} + 103328q_{1}q_{6} + 103328q_{2}q_{5} + 103328q_{3}q_{4} + 8q_{0}q_{8} + 103328q_{1}q_{7} + 103328q_{2}q_{6} + 103328q_{3}q_{5} + 103328q_{0}q_{9} + 8q_{1}q_{8} + 103328q_{2}q_{7} + 103328q_{3}q_{6} + 103328q_{4}q_{5} + 103328q_{0}q_{10} + 103328q_{1}q_{9} + 8q_{2}q_{8} + 103328q_{3}q_{7} + 103328q_{4}q_{6} + 103328q_{0}q_{11} + 103328q_{1}q_{10} + 103328q_{2}q_{9} + 24q_{3}q_{8} + 103328q_{4}q_{7} + 103328q_{5}q_{6} + 103328q_{0}q_{12} + 103328q_{1}q_{11} + 103328q_{2}q_{10} + 103328q_{3}q_{9} + 103328q_{4}q_{8} + 103328q_{5}q_{7} + 103328q_{0}q_{13} + 103328q_{1}q_{12} + 103328q_{2}q_{11} + 103328q_{3}q_{10} + 103328q_{4}q_{9} + 103328q_{5}q_{8} + 103328q_{6}q_{7} + 56q_{0}q_{14} + 103328q_{1}q_{13} + 103328q_{2}q_{12} + 103328q_{3}q_{11} + 103328q_{4}q_{10} + 103328q_{5}q_{9} + 103328q_{6}q_{8} + 103328q_{0}q_{15} + 56q_{1}q_{14} + 103328q_{2}q_{13} + 103328q_{3}q_{12} + 103328q_{4}q_{11} + 103328q_{5}q_{10} + 103328q_{6}q_{9} + 103328q_{7}q_{8} + 103328q_{0}q_{16} + 103328q_{1}q_{15} + 56q_{2}q_{14} + 103328q_{3}q_{13} + 103328q_{4}q_{12} + 103328q_{5}q_{11} + 103328q_{6}q_{10} + 103328q_{7}q_{9} + 103328q_{0}q_{17} + 103328q_{1}q_{16} + 103328q_{2}q_{15} + 56q_{3}q_{14} + 103328q_{4}q_{13} + 103328q_{5}q_{12} + 103328q_{6}q_{11} + 103328q_{7}q_{10} + 103328q_{8}q_{9} + 103328q_{0}q_{18} + 103328q_{1}q_{17} + 103328q_{2}q_{16} + 103328q_{3}q_{15} + 16q_{4}q_{14} + 103328q_{5}q_{13} + 103328q_{6}q_{12} + 103328q_{7}q_{11} + 103328q_{8}q_{10} + 103328q_{0}q_{19} + 103328q_{1}q_{18} + 103328q_{2}q_{17} + 103328q_{3}q_{16} + 103328q_{4}q_{15} + 40q_{5}q_{14} + 103328q_{6}q_{13} + 103328q_{7}q_{12} + 103328q_{8}q_{11} + 103328q_{9}q_{10} + 40q_{0}q_{20} + 103328q_{1}q_{19} + 103328q_{2}q_{18} + 103328q_{3}q_{17} + 103328q_{4}q_{16} + 103328q_{5}q_{15} + 40q_{6}q_{14} + 103328q_{7}q_{13} + 24q_{8}q_{12} + 103328q_{9}q_{11} - 206656q_{0}q_{21} + 40q_{1}q_{20} + 103328q_{2}q_{19} + 103328q_{3}q_{18} + 103328q_{4}q_{17} + 103328q_{5}q_{16} + 103328q_{6}q_{15} + 40q_{7}q_{14} + 24q_{8}q_{13} + 103328q_{9}q_{12} + 103328q_{10}q_{11} - 206656q_{0}q_{22} - 206656q_{1}q_{21} + 40q_{2}q_{20} + 103328q_{3}q_{19} + 103328q_{4}q_{18} + 103328q_{5}q_{17} + 103328q_{6}q_{16} + 103328q_{7}q_{15} + 24q_{8}q_{14} + 103328q_{9}q_{13} + 103328q_{10}q_{12} - 206656q_{0}q_{23} - 64q_{2}q_{21} + 40q_{3}q_{20} + 103328q_{4}q_{19} + 103328q_{5}q_{18} + 103328q_{6}q_{17} + 103328q_{7}q_{16} + 103328q_{8}q_{15} + 103328q_{9}q_{14} + 103328q_{10}q_{13} + 103328q_{11}q_{12} - 206656q_{0}q_{24} - 206656q_{2}q_{22} - 96q_{3}q_{21} + 103328q_{5}q_{19} + 103328q_{6}q_{18} + 103328q_{7}q_{17} + 103328q_{8}q_{16} + 103328q_{9}q_{15} + 103328q_{10}q_{14} + 103328q_{11}q_{13} - 206656q_{0}q_{25} - 32q_{3}q_{22} - 32q_{4}q_{21} + 24q_{5}q_{20} + 103328q_{6}q_{19} + 103328q_{7}q_{18} + 103328q_{8}q_{17} + 103328q_{9}q_{16} + 103328q_{10}q_{15} + 103328q_{11}q_{14} + 103328q_{12}q_{13} - 206656q_{0}q_{26} - 206656q_{3}q_{23} - 32q_{5}q_{21} + 24q_{6}q_{20} + 103328q_{7}q_{19} + 16q_{8}q_{18} + 103328q_{9}q_{17} + 103328q_{10}q_{16} + 103328q_{11}q_{15} + 103328q_{12}q_{14} - 206656q_{0}q_{27} - 32q_{5}q_{22} - 32q_{6}q_{21} + 24q_{7}q_{20} + 24q_{8}q_{19} + 103328q_{9}q_{18} + 103328q_{10}q_{17} + 103328q_{11}q_{16} + 103328q_{12}q_{15} + 103328q_{13}q_{14} - 206656q_{0}q_{28} - 206656q_{4}q_{24} - 16q_{5}q_{23} - 32q_{6}q_{22} - 32q_{7}q_{21} + 24q_{8}q_{20} + 103328q_{9}q_{19} + 103328q_{10}q_{18} + 103328q_{11}q_{17} + 103328q_{12}q_{16} + 103328q_{13}q_{15} - 206656q_{0}q_{29} - 16q_{5}q_{24} + 56q_{9}q_{20} + 103328q_{10}q_{19} + 103328q_{11}q_{18} + 103328q_{12}q_{17} + 103328q_{13}q_{16} + 103328q_{14}q_{15} - 206656q_{0}q_{30} - 206656q_{5}q_{25} - 16q_{6}q_{24} - 32q_{9}q_{21} + 56q_{10}q_{20} + 103328q_{11}q_{19} + 103328q_{12}q_{18} + 103328q_{13}q_{17} + 103328q_{14}q_{16} - 206656q_{0}q_{31} - 32q_{6}q_{25} + 16q_{7}q_{24} - 16q_{8}q_{23} - 16q_{9}q_{22} - 32q_{10}q_{21} + 56q_{11}q_{20} + 103328q_{12}q_{19} + 103328q_{13}q_{18} + 103328q_{14}q_{17} + 103328q_{15}q_{16} - 206656q_{0}q_{32} - 206656q_{6}q_{26} - 32q_{7}q_{25} + 16q_{8}q_{24} - 16q_{9}q_{23} - 32q_{10}q_{22} - 32q_{11}q_{21} + 56q_{12}q_{20} + 103328q_{13}q_{19} + 103328q_{14}q_{18} + 103328q_{15}q_{17} - 206656q_{0}q_{33} - 32q_{7}q_{26} - 16q_{8}q_{25} - 16q_{10}q_{23} - 32q_{11}q_{22} - 32q_{12}q_{21} + 56q_{13}q_{20} + 103328q_{14}q_{19} + 103328q_{15}q_{18} + 103328q_{16}q_{17} - 206656q_{0}q_{34} - 206656q_{7}q_{27} - 32q_{8}q_{26} - 32q_{11}q_{23} - 32q_{12}q_{22} - 32q_{13}q_{21} + 56q_{14}q_{20} + 103328q_{15}q_{19} + 103328q_{16}q_{18} - 206656q_{0}q_{35} - 32q_{8}q_{27} - 32q_{12}q_{23} - 32q_{13}q_{22} - 32q_{14}q_{21} + 103328q_{15}q_{20} + 103328q_{16}q_{19} + 103328q_{17}q_{18} - 206656q_{0}q_{36} - 16q_{13}q_{23} - 16q_{14}q_{22} - 32q_{15}q_{21} + 103328q_{16}q_{20} + 103328q_{17}q_{19} - 206656q_{0}q_{37} - 206656q_{9}q_{28} - 16q_{14}q_{23} - 16q_{15}q_{22} - 32q_{16}q_{21} + 103328q_{17}q_{20} + 103328q_{18}q_{19} - 32q_{10}q_{28} - 16q_{15}q_{23} - 32q_{16}q_{22} - 32q_{17}q_{21} + 103328q_{18}q_{20} - 206656q_{1}q_{38} - 206656q_{10}q_{29} - 32q_{11}q_{28} - 16q_{16}q_{23} - 32q_{17}q_{22} - 32q_{18}q_{21} + 103328q_{19}q_{20} - 206656q_{1}q_{39} - 206656q_{2}q_{38} - 32q_{11}q_{29} - 16q_{12}q_{28} - 32q_{17}q_{23} - 32q_{18}q_{22} - 32q_{19}q_{21} - 206656q_{1}q_{40} - 64q_{3}q_{38} - 206656q_{11}q_{30} - 32q_{12}q_{29} - 16q_{13}q_{28} - 16q_{18}q_{23} - 16q_{19}q_{22} - 16q_{20}q_{21} - 206656q_{1}q_{41} - 206656q_{3}q_{39} - 32q_{4}q_{38} - 32q_{12}q_{30} - 16q_{13}q_{29} + 16q_{14}q_{28} - 16q_{19}q_{23} - 16q_{20}q_{22} - 206656q_{1}q_{42} - 32q_{5}q_{38} - 206656q_{12}q_{31} - 32q_{13}q_{30} - 16q_{14}q_{29} - 16q_{20}q_{23} - 206656q_{1}q_{43} - 206656q_{4}q_{40} - 32q_{5}q_{39} - 32q_{6}q_{38} - 32q_{13}q_{31} - 16q_{14}q_{30} - 206656q_{1}q_{44} - 48q_{5}q_{40} - 32q_{6}q_{39} - 32q_{7}q_{38} - 206656q_{13}q_{32} - 32q_{14}q_{31} - 206656q_{1}q_{45} - 206656q_{5}q_{41} - 32q_{14}q_{32} - 206656q_{1}q_{46} - 32q_{6}q_{41} - 32q_{9}q_{38} - 206656q_{1}q_{47} - 206656q_{6}q_{42} - 32q_{7}q_{41} + 48q_{8}q_{40} - 16q_{9}q_{39} - 32q_{10}q_{38} - 206656q_{15}q_{33} - 206656q_{1}q_{48} - 32q_{7}q_{42} - 32q_{8}q_{41} - 32q_{10}q_{39} - 32q_{11}q_{38} - 32q_{16}q_{33} - 206656q_{1}q_{49} - 206656q_{7}q_{43} - 32q_{8}q_{42} - 32q_{11}q_{39} - 32q_{12}q_{38} - 206656q_{16}q_{34} - 32q_{17}q_{33} - 206656q_{1}q_{50} - 32q_{8}q_{43} - 32q_{12}q_{39} - 32q_{13}q_{38} - 32q_{17}q_{34} - 16q_{18}q_{33} - 206656q_{1}q_{51} - 32q_{13}q_{39} - 32q_{14}q_{38} - 206656q_{17}q_{35} - 32q_{18}q_{34} - 16q_{19}q_{33} - 206656q_{1}q_{52} - 206656q_{9}q_{44} - 16q_{14}q_{39} - 32q_{15}q_{38} - 32q_{18}q_{35} - 16q_{19}q_{34} + 16q_{20}q_{33} - 206656q_{1}q_{53} - 32q_{10}q_{44} - 16q_{15}q_{39} - 32q_{16}q_{38} - 206656q_{18}q_{36} - 32q_{19}q_{35} - 16q_{20}q_{34} - 206656q_{10}q_{45} - 32q_{11}q_{44} - 32q_{16}q_{39} - 32q_{17}q_{38} - 32q_{19}q_{36} - 16q_{20}q_{35} - 206656q_{2}q_{54} - 32q_{11}q_{45} - 32q_{12}q_{44} - 32q_{17}q_{39} - 32q_{18}q_{38} - 206656q_{19}q_{37} - 32q_{20}q_{36} - 206656q_{2}q_{55} - 206656q_{3}q_{54} - 206656q_{11}q_{46} - 32q_{12}q_{45} + 16q_{13}q_{44} - 32q_{18}q_{39} - 32q_{19}q_{38} - 32q_{20}q_{37} - 206656q_{2}q_{56} - 32q_{4}q_{54} - 32q_{12}q_{46} - 32q_{13}q_{45} - 16q_{19}q_{39} - 16q_{20}q_{38} - 206656q_{2}q_{57} - 206656q_{4}q_{55} - 32q_{5}q_{54} - 206656q_{12}q_{47} - 32q_{13}q_{46} + 16q_{14}q_{45} - 16q_{20}q_{39} - 206656q_{2}q_{58} - 16q_{5}q_{55} - 32q_{6}q_{54} - 32q_{13}q_{47} - 32q_{14}q_{46} - 206656q_{2}q_{59} - 206656q_{5}q_{56} - 32q_{6}q_{55} - 32q_{7}q_{54} - 206656q_{13}q_{48} - 32q_{14}q_{47} - 206656q_{2}q_{60} - 32q_{6}q_{56} + 32q_{7}q_{55} - 32q_{14}q_{48} - 206656q_{2}q_{61} - 206656q_{6}q_{57} - 32q_{7}q_{56} + 16q_{8}q_{55} - 32q_{9}q_{54} - 206656q_{2}q_{62} - 32q_{7}q_{57} - 32q_{10}q_{54} - 206656q_{15}q_{49} - 206656q_{2}q_{63} - 206656q_{7}q_{58} - 32q_{8}q_{57} - 32q_{11}q_{54} - 32q_{16}q_{49} - 206656q_{2}q_{64} - 32q_{8}q_{58} - 32q_{12}q_{54} - 206656q_{16}q_{50} - 32q_{17}q_{49} - 206656q_{2}q_{65} - 32q_{13}q_{54} - 32q_{17}q_{50} - 32q_{18}q_{49} - 206656q_{2}q_{66} - 206656q_{9}q_{59} - 32q_{14}q_{54} - 206656q_{17}q_{51} - 32q_{18}q_{50} + 16q_{19}q_{49} - 206656q_{2}q_{67} - 32q_{10}q_{59} - 32q_{15}q_{54} - 32q_{18}q_{51} - 32q_{19}q_{50} - 206656q_{2}q_{68} - 206656q_{10}q_{60} - 32q_{11}q_{59} - 32q_{16}q_{54} - 206656q_{18}q_{52} - 32q_{19}q_{51} + 16q_{20}q_{50} - 32q_{11}q_{60} - 32q_{17}q_{54} - 32q_{19}q_{52} - 32q_{20}q_{51} - 206656q_{3}q_{69} - 206656q_{11}q_{61} - 32q_{12}q_{60} - 16q_{13}q_{59} - 32q_{18}q_{54} - 206656q_{19}q_{53} - 32q_{20}q_{52} - 206656q_{3}q_{70} - 206656q_{4}q_{69} - 32q_{12}q_{61} - 32q_{19}q_{54} - 32q_{20}q_{53} - 206656q_{3}q_{71} - 16q_{5}q_{69} - 206656q_{12}q_{62} - 32q_{13}q_{61} - 16q_{14}q_{60} - 16q_{20}q_{54} - 206656q_{3}q_{72} - 206656q_{5}q_{70} + 16q_{6}q_{69} - 32q_{13}q_{62} + 64q_{21}q_{54} - 206656q_{3}q_{73} - 32q_{6}q_{70} - 16q_{7}q_{69} - 206656q_{13}q_{63} - 32q_{14}q_{62} - 206656q_{3}q_{74} - 206656q_{6}q_{71} + 16q_{8}q_{69} - 32q_{14}q_{63} - 206656q_{3}q_{75} - 32q_{7}q_{71} - 16q_{8}q_{70} - 206656q_{3}q_{76} - 206656q_{7}q_{72} - 206656q_{15}q_{64} - 206656q_{3}q_{77} - 32q_{8}q_{72} - 32q_{16}q_{64} - 206656q_{3}q_{78} - 206656q_{16}q_{65} - 32q_{17}q_{64} - 206656q_{3}q_{79} - 206656q_{9}q_{73} - 32q_{17}q_{65} - 206656q_{3}q_{80} - 32q_{10}q_{73} - 206656q_{17}q_{66} - 32q_{18}q_{65} - 16q_{19}q_{64} - 206656q_{3}q_{81} - 206656q_{10}q_{74} - 32q_{18}q_{66} - 206656q_{3}q_{82} - 32q_{11}q_{74} - 16q_{12}q_{73} - 206656q_{18}q_{67} - 32q_{19}q_{66} - 16q_{20}q_{65} - 206656q_{11}q_{75} - 16q_{13}q_{73} - 32q_{19}q_{67} - 206656q_{4}q_{83} - 32q_{12}q_{75} - 16q_{13}q_{74} - 16q_{14}q_{73} - 206656q_{19}q_{68} - 32q_{20}q_{67} - 206656q_{4}q_{84} - 206656q_{5}q_{83} - 206656q_{12}q_{76} - 16q_{14}q_{74} - 32q_{20}q_{68} - 206656q_{4}q_{85} - 64q_{6}q_{83} - 32q_{13}q_{76} - 16q_{14}q_{75} - 206656q_{4}q_{86} - 206656q_{6}q_{84} - 32q_{7}q_{83} - 206656q_{13}q_{77} - 206656q_{4}q_{87} - 64q_{7}q_{84} - 32q_{14}q_{77} - 206656q_{4}q_{88} - 206656q_{7}q_{85} + 96q_{8}q_{84} - 16q_{9}q_{83} - 206656q_{4}q_{89} - 64q_{8}q_{85} - 16q_{10}q_{83} - 206656q_{15}q_{78} - 206656q_{4}q_{90} - 206656q_{8}q_{86} - 16q_{10}q_{84} - 16q_{11}q_{83} - 32q_{16}q_{78} - 206656q_{4}q_{91} + 16q_{9}q_{86} + 16q_{10}q_{85} - 16q_{12}q_{83} - 206656q_{16}q_{79} - 206656q_{4}q_{92} - 206656q_{9}q_{87} + 16q_{10}q_{86} - 16q_{13}q_{83} - 32q_{17}q_{79} - 16q_{18}q_{78} - 206656q_{4}q_{93} - 32q_{10}q_{87} + 16q_{11}q_{86} - 16q_{13}q_{84} - 16q_{14}q_{83} - 206656q_{17}q_{80} - 16q_{19}q_{78} - 206656q_{4}q_{94} - 206656q_{10}q_{88} + 16q_{12}q_{86} + 16q_{13}q_{85} - 16q_{15}q_{83} - 32q_{18}q_{80} - 16q_{19}q_{79} - 16q_{20}q_{78} - 206656q_{4}q_{95} - 32q_{11}q_{88} + 16q_{13}q_{86} - 16q_{16}q_{83} - 206656q_{18}q_{81} - 16q_{20}q_{79} - 206656q_{4}q_{96} - 206656q_{11}q_{89} + 16q_{14}q_{86} - 16q_{16}q_{84} - 32q_{17}q_{83} - 32q_{19}q_{81} - 16q_{20}q_{80} - 32q_{12}q_{89} + 16q_{15}q_{86} + 16q_{16}q_{85} - 16q_{18}q_{83} - 206656q_{19}q_{82} - 206656q_{5}q_{97} - 206656q_{12}q_{90} + 16q_{16}q_{86} - 16q_{18}q_{84} - 16q_{19}q_{83} - 32q_{20}q_{82} - 206656q_{5}q_{98} - 206656q_{6}q_{97} - 32q_{13}q_{90} + 32q_{17}q_{86} + 16q_{18}q_{85} - 206656q_{5}q_{99} - 64q_{7}q_{97} - 206656q_{13}q_{91} + 16q_{18}q_{86} + 32q_{21}q_{83} - 206656q_{5}q_{100} - 206656q_{7}q_{98} - 32q_{8}q_{97} - 32q_{14}q_{91} + 16q_{19}q_{86} - 206656q_{5}q_{101} - 32q_{8}q_{98} - 32q_{9}q_{97} + 32q_{22}q_{84} - 206656q_{5}q_{102} - 206656q_{8}q_{99} - 16q_{9}q_{98} - 32q_{10}q_{97} - 206656q_{15}q_{92} - 32q_{21}q_{86} - 32q_{22}q_{85} - 32q_{23}q_{84} - 206656q_{5}q_{103} - 16q_{9}q_{99} - 32q_{10}q_{98} - 32q_{11}q_{97} - 32q_{16}q_{92} + 32q_{23}q_{85} - 206656q_{5}q_{104} - 206656q_{9}q_{100} - 16q_{10}q_{99} - 32q_{11}q_{98} - 32q_{12}q_{97} - 206656q_{16}q_{93} - 206656q_{5}q_{105} - 32q_{10}q_{100} - 32q_{11}q_{99} - 32q_{12}q_{98} - 32q_{13}q_{97} - 32q_{17}q_{93} - 206656q_{5}q_{106} - 206656q_{10}q_{101} - 32q_{11}q_{100} - 32q_{12}q_{99} - 32q_{13}q_{98} - 32q_{14}q_{97} - 206656q_{17}q_{94} - 206656q_{5}q_{107} - 32q_{11}q_{101} - 16q_{12}q_{100} - 16q_{13}q_{99} - 16q_{14}q_{98} - 32q_{15}q_{97} - 32q_{18}q_{94} - 206656q_{5}q_{108} - 206656q_{11}q_{102} - 32q_{12}q_{101} + 16q_{13}q_{100} - 16q_{14}q_{99} - 16q_{15}q_{98} - 32q_{16}q_{97} - 206656q_{18}q_{95} - 206656q_{5}q_{109} - 32q_{12}q_{102} - 16q_{13}q_{101} + 16q_{14}q_{100} - 16q_{15}q_{99} - 32q_{16}q_{98} - 32q_{17}q_{97} - 32q_{19}q_{95} - 206656q_{12}q_{103} - 32q_{13}q_{102} + 16q_{14}q_{101} - 16q_{16}q_{99} - 32q_{17}q_{98} - 32q_{18}q_{97} - 206656q_{19}q_{96} - 206656q_{6}q_{110} - 32q_{13}q_{103} - 16q_{14}q_{102} - 32q_{17}q_{99} - 32q_{18}q_{98} - 32q_{19}q_{97} - 32q_{20}q_{96} - 206656q_{6}q_{111} - 206656q_{7}q_{110} - 206656q_{13}q_{104} - 32q_{14}q_{103} - 16q_{18}q_{99} - 16q_{19}q_{98} - 16q_{20}q_{97} - 206656q_{6}q_{112} - 32q_{14}q_{104} - 16q_{19}q_{99} - 16q_{20}q_{98} + 32q_{21}q_{97} - 206656q_{6}q_{113} - 206656q_{8}q_{111} - 32q_{9}q_{110} - 16q_{20}q_{99} - 206656q_{6}q_{114} - 16q_{9}q_{111} - 32q_{10}q_{110} - 206656q_{15}q_{105} + 32q_{22}q_{98} - 206656q_{6}q_{115} - 206656q_{9}q_{112} - 32q_{10}q_{111} - 32q_{11}q_{110} - 32q_{16}q_{105} + 32q_{38}q_{83} - 206656q_{6}q_{116} - 32q_{10}q_{112} - 32q_{11}q_{111} - 32q_{12}q_{110} - 206656q_{16}q_{106} - 32q_{17}q_{105} + 32q_{23}q_{99} - 206656q_{6}q_{117} - 206656q_{10}q_{113} - 32q_{11}q_{112} - 32q_{12}q_{111} - 32q_{13}q_{110} - 32q_{17}q_{106} - 16q_{18}q_{105} + 32q_{39}q_{84} - 206656q_{6}q_{118} - 32q_{11}q_{113} - 32q_{13}q_{111} - 32q_{14}q_{110} - 206656q_{17}q_{107} - 32q_{18}q_{106} + 16q_{19}q_{105} - 32q_{38}q_{86} - 32q_{39}q_{85} - 206656q_{6}q_{119} - 206656q_{11}q_{114} - 32q_{12}q_{113} + 16q_{13}q_{112} - 16q_{14}q_{111} - 32q_{15}q_{110} - 32q_{18}q_{107} - 16q_{19}q_{106} + 16q_{20}q_{105} - 206656q_{6}q_{120} - 32q_{12}q_{114} - 16q_{15}q_{111} - 32q_{16}q_{110} - 206656q_{18}q_{108} - 32q_{19}q_{107} + 16q_{20}q_{106} - 206656q_{6}q_{121} - 206656q_{12}q_{115} - 32q_{13}q_{114} + 16q_{14}q_{113} - 32q_{16}q_{111} - 32q_{17}q_{110} - 32q_{19}q_{108} - 16q_{20}q_{107} - 32q_{13}q_{115} - 32q_{17}q_{111} - 32q_{18}q_{110} - 206656q_{19}q_{109} - 32q_{20}q_{108} - 206656q_{7}q_{122} - 206656q_{13}q_{116} - 32q_{14}q_{115} - 32q_{18}q_{111} - 32q_{19}q_{110} - 32q_{20}q_{109} - 206656q_{7}q_{123} - 206656q_{8}q_{122} - 32q_{14}q_{116} - 16q_{19}q_{111} - 16q_{20}q_{110} - 206656q_{7}q_{124} - 32q_{9}q_{122} - 16q_{20}q_{111} + 32q_{21}q_{110} - 206656q_{7}q_{125} - 206656q_{9}q_{123} - 32q_{10}q_{122} - 206656q_{15}q_{117} - 206656q_{7}q_{126} - 32q_{10}q_{123} - 32q_{11}q_{122} - 32q_{16}q_{117} + 32q_{22}q_{111} - 206656q_{7}q_{127} - 206656q_{10}q_{124} - 32q_{12}q_{122} - 206656q_{16}q_{118} - 32q_{17}q_{117} - 206656q_{7}q_{128} - 32q_{11}q_{124} - 32q_{13}q_{122} - 32q_{17}q_{118} + 32q_{38}q_{97} - 206656q_{7}q_{129} - 206656q_{11}q_{125} - 16q_{13}q_{123} - 32q_{14}q_{122} - 206656q_{17}q_{119} - 32q_{18}q_{118} + 16q_{19}q_{117} - 206656q_{7}q_{130} - 32q_{12}q_{125} - 32q_{15}q_{122} - 32q_{18}q_{119} + 32q_{39}q_{98} + 32q_{54}q_{83} - 206656q_{7}q_{131} - 206656q_{12}q_{126} - 16q_{14}q_{124} - 32q_{16}q_{122} - 206656q_{18}q_{120} - 32q_{19}q_{119} + 16q_{20}q_{118} - 206656q_{7}q_{132} - 32q_{13}q_{126} - 32q_{17}q_{122} - 32q_{19}q_{120} - 206656q_{13}q_{127} - 32q_{18}q_{122} - 206656q_{19}q_{121} - 32q_{20}q_{120} - 32q_{54}q_{86} - 206656q_{8}q_{133} - 32q_{14}q_{127} - 32q_{19}q_{122} - 32q_{20}q_{121} - 206656q_{8}q_{134} - 206656q_{9}q_{133} - 16q_{20}q_{122} - 206656q_{8}q_{135} - 206656q_{15}q_{128} + 32q_{21}q_{122} - 206656q_{8}q_{136} - 206656q_{10}q_{134} - 32q_{16}q_{128} - 206656q_{8}q_{137} - 16q_{12}q_{133} - 206656q_{16}q_{129} - 206656q_{8}q_{138} - 206656q_{11}q_{135} - 16q_{13}q_{133} - 32q_{17}q_{129} - 16q_{13}q_{134} - 16q_{14}q_{133} - 206656q_{17}q_{130} - 16q_{19}q_{128} - 206656q_{9}q_{139} - 16q_{14}q_{134} - 32q_{18}q_{130} + 32q_{38}q_{110} - 206656q_{9}q_{140} - 206656q_{10}q_{139} - 16q_{14}q_{135} - 206656q_{18}q_{131} - 16q_{20}q_{129} - 206656q_{9}q_{141} - 64q_{11}q_{139} - 32q_{19}q_{131} + 32q_{39}q_{111} - 206656q_{9}q_{142} - 206656q_{11}q_{140} - 64q_{12}q_{139} - 206656q_{15}q_{136} - 206656q_{19}q_{132} + 32q_{54}q_{97} - 206656q_{9}q_{143} - 96q_{12}q_{140} - 64q_{13}q_{139} - 32q_{20}q_{132} - 206656q_{9}q_{144} - 206656q_{12}q_{141} - 32q_{13}q_{140} - 64q_{14}q_{139} - 206656q_{16}q_{137} - 206656q_{9}q_{145} - 64q_{13}q_{141} - 32q_{14}q_{140} - 32q_{15}q_{139} - 16q_{18}q_{136} - 206656q_{9}q_{146} - 206656q_{13}q_{142} - 32q_{14}q_{141} - 16q_{15}q_{140} - 32q_{16}q_{139} - 206656q_{17}q_{138} - 16q_{19}q_{136} - 206656q_{9}q_{147} - 64q_{14}q_{142} - 16q_{15}q_{141} - 32q_{16}q_{140} - 32q_{17}q_{139} - 16q_{19}q_{137} - 16q_{20}q_{136} - 206656q_{9}q_{148} - 206656q_{14}q_{143} - 16q_{15}q_{142} - 16q_{16}q_{141} - 32q_{17}q_{140} - 32q_{18}q_{139} - 16q_{20}q_{137} - 16q_{15}q_{143} - 16q_{16}q_{142} - 32q_{17}q_{141} - 32q_{18}q_{140} - 32q_{19}q_{139} - 16q_{20}q_{138} - 206656q_{10}q_{149} - 206656q_{15}q_{144} - 16q_{18}q_{141} - 16q_{19}q_{140} - 16q_{20}q_{139} - 206656q_{10}q_{150} - 206656q_{11}q_{149} - 32q_{16}q_{144} - 16q_{18}q_{142} - 16q_{19}q_{141} - 16q_{20}q_{140} + 32q_{21}q_{139} + 32q_{38}q_{122} - 206656q_{10}q_{151} - 64q_{12}q_{149} - 206656q_{16}q_{145} - 16q_{17}q_{144} - 16q_{19}q_{142} - 16q_{20}q_{141} - 206656q_{10}q_{152} - 206656q_{12}q_{150} - 96q_{13}q_{149} - 32q_{17}q_{145} - 16q_{18}q_{144} - 16q_{19}q_{143} - 16q_{20}q_{142} + 32q_{22}q_{140} - 206656q_{10}q_{153} - 96q_{13}q_{150} - 64q_{14}q_{149} - 206656q_{17}q_{146} - 16q_{18}q_{145} - 16q_{19}q_{144} - 16q_{20}q_{143} - 206656q_{10}q_{154} - 206656q_{13}q_{151} - 32q_{14}q_{150} - 32q_{15}q_{149} - 32q_{18}q_{146} - 16q_{19}q_{145} - 16q_{20}q_{144} + 32q_{23}q_{141} + 32q_{54}q_{110} - 206656q_{10}q_{155} - 64q_{14}q_{151} - 16q_{15}q_{150} - 32q_{16}q_{149} - 206656q_{18}q_{147} - 16q_{19}q_{146} - 16q_{20}q_{145} - 206656q_{10}q_{156} - 206656q_{14}q_{152} - 16q_{15}q_{151} - 32q_{16}q_{150} - 32q_{17}q_{149} - 32q_{19}q_{147} - 16q_{20}q_{146} - 206656q_{10}q_{157} - 16q_{15}q_{152} - 16q_{16}q_{151} - 32q_{17}q_{150} - 32q_{18}q_{149} - 206656q_{19}q_{148} - 16q_{20}q_{147} - 206656q_{15}q_{153} - 16q_{16}q_{152} - 32q_{17}q_{151} - 32q_{18}q_{150} - 32q_{19}q_{149} - 32q_{20}q_{148} - 206656q_{11}q_{158} - 32q_{16}q_{153} - 16q_{18}q_{151} - 16q_{19}q_{150} - 16q_{20}q_{149} - 206656q_{11}q_{159} - 206656q_{12}q_{158} - 206656q_{16}q_{154} - 32q_{17}q_{153} - 16q_{18}q_{152} - 16q_{19}q_{151} - 16q_{20}q_{150} + 32q_{21}q_{149} - 206656q_{11}q_{160} - 64q_{13}q_{158} - 32q_{17}q_{154} - 16q_{18}q_{153} - 16q_{19}q_{152} - 16q_{20}q_{151} - 206656q_{11}q_{161} - 206656q_{13}q_{159} - 96q_{14}q_{158} - 206656q_{17}q_{155} - 32q_{18}q_{154} - 16q_{19}q_{153} - 16q_{20}q_{152} + 32q_{22}q_{150} - 206656q_{11}q_{162} - 64q_{14}q_{159} - 32q_{15}q_{158} - 32q_{18}q_{155} - 16q_{19}q_{154} - 16q_{20}q_{153} - 206656q_{11}q_{163} - 206656q_{14}q_{160} - 16q_{15}q_{159} - 32q_{16}q_{158} - 206656q_{18}q_{156} - 32q_{19}q_{155} - 16q_{20}q_{154} + 32q_{23}q_{151} - 206656q_{11}q_{164} - 16q_{15}q_{160} - 32q_{16}q_{159} - 32q_{17}q_{158} - 32q_{19}q_{156} - 16q_{20}q_{155} - 206656q_{11}q_{165} - 206656q_{15}q_{161} - 16q_{16}q_{160} - 32q_{17}q_{159} - 32q_{18}q_{158} - 206656q_{19}q_{157} - 32q_{20}q_{156} + 32q_{54}q_{122} - 32q_{16}q_{161} - 32q_{17}q_{160} - 32q_{18}q_{159} - 32q_{19}q_{158} - 32q_{20}q_{157} + 32q_{38}q_{139} - 206656q_{12}q_{166} - 206656q_{16}q_{162} - 32q_{17}q_{161} - 16q_{18}q_{160} - 16q_{19}q_{159} - 16q_{20}q_{158} - 206656q_{12}q_{167} - 206656q_{13}q_{166} - 32q_{17}q_{162} - 32q_{18}q_{161} - 16q_{19}q_{160} - 16q_{20}q_{159} + 32q_{21}q_{158} + 32q_{39}q_{140} - 206656q_{12}q_{168} - 64q_{14}q_{166} - 206656q_{17}q_{163} - 32q_{18}q_{162} - 16q_{19}q_{161} - 16q_{20}q_{160} - 206656q_{12}q_{169} - 206656q_{14}q_{167} - 32q_{15}q_{166} - 32q_{18}q_{163} - 32q_{19}q_{162} + 32q_{22}q_{159} - 206656q_{12}q_{170} - 16q_{15}q_{167} - 32q_{16}q_{166} - 206656q_{18}q_{164} - 32q_{19}q_{163} - 16q_{20}q_{162} - 206656q_{12}q_{171} - 206656q_{15}q_{168} - 32q_{16}q_{167} - 32q_{17}q_{166} - 32q_{19}q_{164} - 32q_{20}q_{163} + 32q_{23}q_{160} - 206656q_{12}q_{172} - 32q_{16}q_{168} - 32q_{17}q_{167} - 32q_{18}q_{166} - 206656q_{19}q_{165} - 32q_{20}q_{164} - 206656q_{16}q_{169} - 32q_{17}q_{168} - 32q_{18}q_{167} - 32q_{19}q_{166} - 32q_{20}q_{165} - 206656q_{13}q_{173} - 32q_{17}q_{169} - 32q_{18}q_{168} - 16q_{19}q_{167} - 16q_{20}q_{166} - 206656q_{13}q_{174} - 206656q_{14}q_{173} - 206656q_{17}q_{170} - 32q_{18}q_{169} - 16q_{19}q_{168} - 16q_{20}q_{167} + 32q_{21}q_{166} + 32q_{38}q_{149} - 206656q_{13}q_{175} - 32q_{15}q_{173} - 32q_{18}q_{170} - 32q_{19}q_{169} - 206656q_{13}q_{176} - 206656q_{15}q_{174} - 32q_{16}q_{173} - 206656q_{18}q_{171} - 32q_{19}q_{170} - 16q_{20}q_{169} + 32q_{22}q_{167} + 32q_{39}q_{150} - 206656q_{13}q_{177} - 32q_{16}q_{174} - 32q_{17}q_{173} - 32q_{19}q_{171} - 32q_{20}q_{170} - 206656q_{13}q_{178} - 206656q_{16}q_{175} - 32q_{17}q_{174} - 32q_{18}q_{173} - 206656q_{19}q_{172} - 32q_{20}q_{171} - 32q_{17}q_{175} - 16q_{18}q_{174} - 32q_{19}q_{173} - 32q_{20}q_{172} - 206656q_{14}q_{179} - 206656q_{17}q_{176} - 32q_{18}q_{175} - 16q_{19}q_{174} - 16q_{20}q_{173} + 32q_{54}q_{139} + 64q_{83}q_{110} - 206656q_{14}q_{180} - 206656q_{15}q_{179} - 32q_{18}q_{176} - 16q_{19}q_{175} - 16q_{20}q_{174} + 32q_{21}q_{173} - 64q_{83}q_{111} - 206656q_{14}q_{181} - 32q_{16}q_{179} - 206656q_{18}q_{177} - 32q_{19}q_{176} - 16q_{20}q_{175} - 206656q_{14}q_{182} - 206656q_{16}q_{180} - 16q_{17}q_{179} - 32q_{19}q_{177} - 16q_{20}q_{176} + 32q_{38}q_{158} - 206656q_{14}q_{183} - 32q_{17}q_{180} - 16q_{18}q_{179} - 206656q_{19}q_{178} - 32q_{20}q_{177} - 206656q_{17}q_{181} - 16q_{18}q_{180} - 16q_{19}q_{179} - 32q_{20}q_{178} + 32q_{39}q_{159} - 206656q_{15}q_{184} - 32q_{18}q_{181} - 16q_{19}q_{180} - 16q_{20}q_{179} - 206656q_{15}q_{185} - 206656q_{16}q_{184} - 206656q_{18}q_{182} - 16q_{19}q_{181} - 16q_{20}q_{180} - 206656q_{15}q_{186} - 64q_{17}q_{184} - 32q_{19}q_{182} - 16q_{20}q_{181} - 206656q_{15}q_{187} - 206656q_{17}q_{185} - 64q_{18}q_{184} - 206656q_{19}q_{183} - 16q_{20}q_{182} - 206656q_{15}q_{188} - 96q_{18}q_{185} - 64q_{19}q_{184} - 32q_{20}q_{183} + 32q_{54}q_{149} - 206656q_{18}q_{186} - 32q_{20}q_{184} + 32q_{38}q_{166} - 206656q_{16}q_{189} - 64q_{19}q_{186} - 32q_{20}q_{185} + 32q_{21}q_{184} + 64q_{83}q_{122} - 206656q_{16}q_{190} - 206656q_{17}q_{189} - 206656q_{19}q_{187} - 32q_{20}q_{186} + 32q_{39}q_{167} - 64q_{84}q_{122} - 206656q_{16}q_{191} - 64q_{18}q_{189} - 64q_{20}q_{187} + 32q_{22}q_{185} - 206656q_{16}q_{192} - 206656q_{18}q_{190} - 96q_{19}q_{189} - 206656q_{20}q_{188} - 64q_{19}q_{190} - 32q_{20}q_{189} + 32q_{23}q_{186} - 206656q_{17}q_{193} - 206656q_{19}q_{191} - 32q_{20}q_{190} + 32q_{21}q_{189} - 206656q_{17}q_{194} - 206656q_{18}q_{193} - 64q_{20}q_{191} + 32q_{38}q_{173} - 206656q_{17}q_{195} - 64q_{19}q_{193} - 206656q_{20}q_{192} + 32q_{22}q_{190} + 32q_{54}q_{158} - 206656q_{19}q_{194} - 64q_{20}q_{193} - 206656q_{18}q_{196} - 64q_{20}q_{194} + 32q_{21}q_{193} + 32q_{23}q_{191} - 206656q_{18}q_{197} - 206656q_{19}q_{196} - 206656q_{20}q_{195} - 32q_{20}q_{196} + 32q_{22}q_{194} - 206656q_{19}q_{198} - 206656q_{20}q_{197} + 32q_{21}q_{196} - 206656q_{20}q_{198} + 32q_{23}q_{195} + 32q_{21}q_{198} + 32q_{22}q_{197} + 64q_{97}q_{122} + 32q_{54}q_{166} + 32q_{38}q_{184} + 32q_{83}q_{139} + 32q_{39}q_{185} + 32q_{84}q_{140} - 32q_{83}q_{142} - 32q_{84}q_{141} - 32q_{85}q_{140} - 32q_{86}q_{139} + 32q_{85}q_{141} + 32q_{38}q_{189} + 32q_{54}q_{173} + 32q_{86}q_{142} + 32q_{39}q_{190} + 32q_{38}q_{193} + 32q_{83}q_{149} + 32q_{39}q_{194} + 32q_{38}q_{196} + 32q_{84}q_{150} - 32q_{83}q_{152} - 32q_{84}q_{151} - 32q_{85}q_{150} - 32q_{86}q_{149} + 32q_{38}q_{198} + 32q_{39}q_{197} + 32q_{85}q_{151} + 32q_{97}q_{139} + 32q_{54}q_{184} + 32q_{86}q_{152} + 32q_{98}q_{140} + 32q_{99}q_{141} + 32q_{83}q_{158} + 32q_{54}q_{189} + 32q_{84}q_{159} - 32q_{84}q_{160} - 32q_{85}q_{159} - 32q_{86}q_{158} + 32q_{85}q_{160} + 32q_{97}q_{149} + 32q_{54}q_{193} + 32q_{98}q_{150} + 32q_{83}q_{166} + 32q_{110}q_{139} + 32q_{54}q_{196} + 32q_{99}q_{151} + 32q_{84}q_{167} + 32q_{111}q_{140} + 32q_{54}q_{198} - 32q_{85}q_{167} - 32q_{86}q_{166} + 32q_{97}q_{158} + 32q_{83}q_{173} + 32q_{98}q_{159} - 32q_{86}q_{173} + 32q_{99}q_{160} + 32q_{110}q_{149} + 32q_{111}q_{150} + 32q_{122}q_{139} + 32q_{97}q_{166} + 32q_{98}q_{167} + 32q_{83}q_{184} + 32q_{110}q_{158} + 32q_{84}q_{185} - 32q_{83}q_{187} - 32q_{84}q_{186} - 32q_{85}q_{185} - 32q_{86}q_{184} + 32q_{97}q_{173} + 32q_{111}q_{159} + 32q_{85}q_{186} + 32q_{122}q_{149} + 32q_{83}q_{189} + 32q_{86}q_{187} + 32q_{84}q_{190} - 32q_{83}q_{192} - 32q_{84}q_{191} - 32q_{85}q_{190} - 32q_{86}q_{189} + 32q_{83}q_{193} + 32q_{85}q_{191} + 32q_{110}q_{166} + 32q_{84}q_{194} + 32q_{86}q_{192} + 32q_{111}q_{167} + 32q_{83}q_{196} - 32q_{84}q_{195} - 32q_{85}q_{194} - 32q_{86}q_{193} + 32q_{85}q_{195} + 32q_{122}q_{158} + 32q_{83}q_{198} + 32q_{84}q_{197} + 32q_{97}q_{184} - 32q_{85}q_{197} - 32q_{86}q_{196} + 32q_{98}q_{185} + 32q_{110}q_{173} - 32q_{86}q_{198} + 32q_{99}q_{186} + 32q_{97}q_{189} + 32q_{98}q_{190} + 32q_{122}q_{166} + 32q_{97}q_{193} + 32q_{99}q_{191} + 32q_{98}q_{194} + 32q_{97}q_{196} + 32q_{99}q_{195} + 32q_{110}q_{184} + 32q_{97}q_{198} + 32q_{98}q_{197} + 32q_{122}q_{173} + 32q_{111}q_{185} + 64q_{139}q_{158} + 32q_{110}q_{189} + 32q_{111}q_{190} + 32q_{110}q_{193} + 32q_{111}q_{194} + 64q_{139}q_{166} + 32q_{110}q_{196} + 32q_{122}q_{184} + 64q_{140}q_{167} + 32q_{110}q_{198} + 32q_{111}q_{197} + 32q_{122}q_{189} + 64q_{139}q_{173} + 32q_{122}q_{193} + 64q_{149}q_{166} + 32q_{122}q_{196} + 32q_{122}q_{198} + 64q_{149}q_{173} + 32q_{139}q_{184} + 32q_{140}q_{185} + 32q_{141}q_{186} + 32q_{139}q_{189} + 32q_{142}q_{187} + 32q_{140}q_{190} + 32q_{143}q_{188} + 64q_{158}q_{173} + 32q_{139}q_{193} + 32q_{141}q_{191} + 32q_{149}q_{184} + 32q_{140}q_{194} + 32q_{142}q_{192} + 32q_{139}q_{196} + 32q_{150}q_{185} + 32q_{141}q_{195} + 32q_{139}q_{198} + 32q_{140}q_{197} + 32q_{151}q_{186} + 32q_{149}q_{189} + 32q_{152}q_{187} + 32q_{150}q_{190} + 32q_{149}q_{193} + 32q_{151}q_{191} + 32q_{158}q_{184} + 32q_{150}q_{194} + 32q_{152}q_{192} + 32q_{159}q_{185} + 32q_{149}q_{196} + 32q_{151}q_{195} + 32q_{160}q_{186} + 32q_{149}q_{198} + 32q_{150}q_{197} + 32q_{158}q_{189} + 32q_{159}q_{190} + 32q_{166}q_{184} + 32q_{158}q_{193} + 32q_{160}q_{191} + 32q_{167}q_{185} + 32q_{159}q_{194} + 32q_{158}q_{196} + 32q_{160}q_{195} + 32q_{166}q_{189} + 32q_{158}q_{198} + 32q_{159}q_{197} + 32q_{167}q_{190} + 32q_{173}q_{184} + 32q_{166}q_{193} + 32q_{167}q_{194} + 32q_{166}q_{196} + 32q_{173}q_{189} + 32q_{166}q_{198} + 32q_{167}q_{197} + 32q_{173}q_{193} + 32q_{173}q_{196} + 32q_{173}q_{198} + 64q_{184}q_{193} + 64q_{184}q_{196} + 64q_{184}q_{198} + 64q_{185}q_{197} + 64q_{189}q_{196} + 64q_{189}q_{198} + 64q_{193}q_{198} + 2056$

%\subsection*{A complete expression of $E_2(s)$}
\subsection*{A complete expression of $E_2(s)$ in 92-order H matrix using Turyn based method with $\delta = 103,328$}

$E_2(s)=
439290s_{0} + 439286s_{1} + 439294s_{2} + 439294s_{3} + 465068s_{4} + 465164s_{5} + 465180s_{6} + 465172s_{7} + 258382s_{8} + 491030s_{9} + 491138s_{10} + 491214s_{11} + 465440s_{12} + 465476s_{13} + 258726s_{14} + 516956s_{15} + 517116s_{16} + 517228s_{17} + 491472s_{18} + 491486s_{19} + 129652s_{20} - 51724s_{21} - 51724s_{22} - 51716s_{23} - 51680s_{24} - 51680s_{25} - 51676s_{26} - 51676s_{27} - 51672s_{28} - 51676s_{29} - 51688s_{30} - 51692s_{31} - 51692s_{32} - 51672s_{2}4 - 51680s_{34} - 51684s_{35} - 51688s_{36} - 51684s_{37} - 51724s_{38} - 51732s_{39} - 51680s_{40} - 51684s_{41} - 51684s_{42} - 51668s_{43} - 51672s_{44} - 51680s_{45} - 51684s_{46} - 51692s_{47} - 51692s_{48} - 51672s_{49} - 51680s_{50} - 51688s_{51} - 51684s_{52} - 51684s_{53} - 51748s_{54} - 51680s_{55} - 51676s_{56} - 51676s_{57} - 51676s_{58} - 51672s_{59} - 51680s_{60} - 51684s_{61} - 51684s_{62} - 51692s_{63} - 51672s_{64} - 51680s_{65} - 51680s_{66} - 51684s_{67} - 51684s_{68} - 51680s_{69} - 51664s_{70} - 51668s_{71} - 51676s_{72} - 51672s_{73} - 51676s_{74} - 51680s_{75} - 51684s_{76} - 51684s_{77} - 51672s_{78} - 51672s_{79} - 51676s_{80} - 51680s_{81} - 51684s_{82} - 51728s_{83} - 51696s_{84} - 51656s_{85} - 51608s_{86} - 51664s_{87} - 51672s_{88} - 51672s_{89} - 51672s_{90} - 51672s_{91} - 51672s_{92} - 51672s_{93} - 51672s_{94} - 51672s_{95} - 51672s_{96} - 51772s_{97} - 51732s_{98} - 51700s_{99} - 51672s_{100} - 51676s_{101} - 51680s_{102} - 51684s_{9}4 - 51684s_{104} - 51672s_{105} - 51680s_{106} - 51684s_{107} - 51680s_{108} - 51676s_{109} - 51772s_{110} - 51708s_{111} - 51672s_{112} - 51680s_{113} - 51676s_{114} - 51676s_{115} - 51684s_{116} - 51672s_{117} - 51680s_{118} - 51680s_{119} - 51676s_{120} - 51676s_{121} - 51780s_{122} - 51672s_{123} - 51672s_{124} - 51676s_{125} - 51676s_{11}7 - 51676s_{127} - 51672s_{128} - 51672s_{129} - 51672s_{130} - 51676s_{131} - 51676s_{132} - 51664s_{133} - 51668s_{134} - 51672s_{135} - 51664s_{136} - 51664s_{137} - 51668s_{138} - 51796s_{139} - 51756s_{140} - 51724s_{141} - 51708s_{142} - 51708s_{143} - 51672s_{144} - 51676s_{145} - 51680s_{146} - 51684s_{147} - 51688s_{148} - 51796s_{149} - 51748s_{150} - 51748s_{151} - 51724s_{152} - 51672s_{153} - 51680s_{154} - 51684s_{155} - 51688s_{156} - 51692s_{157} - 51820s_{158} - 51764s_{159} - 51748s_{160} - 51672s_{161} - 51680s_{162} - 51688s_{163} - 51692s_{164} - 51692s_{165} - 51836s_{166} - 51796s_{167} - 51672s_{168} - 51680s_{169} - 51688s_{170} - 51692s_{171} - 51692s_{172} - 51860s_{173} - 51672s_{174} - 51680s_{175} - 51684s_{176} - 51688s_{177} - 51692s_{178} - 51672s_{179} - 51676s_{180} - 51680s_{181} - 51684s_{182} - 51688s_{183} - 51844s_{184} - 51796s_{17}6 - 51756s_{186} - 51724s_{187} - 51708s_{188} - 51844s_{189} - 51788s_{190} - 51764s_{191} - 51732s_{192} - 51860s_{193} - 51796s_{194} - 51764s_{195} - 51876s_{196} - 51820s_{197} - 51900s_{198} + 25832s_{0}s_{1} + 25832s_{0}s_{2} + 25832s_{0}s_{3} + 25832s_{1}s_{2} + 25832s_{0}s_{4} + 25832s_{1}s_{3} + 25832s_{0}s_{5} + 25832s_{1}s_{4} + 25832s_{2}s_{3} + 25832s_{0}s_{6} + 25832s_{1}s_{5} + 25832s_{2}s_{4} + 25832s_{0}s_{7} + 25832s_{1}s_{6} + 25832s_{2}s_{5} + 25832s_{3}s_{4} + 2s_{0}s_{8} + 25832s_{1}s_{7} + 25832s_{2}s_{6} + 25832s_{3}s_{5} + 25832s_{0}s_{9} + 2s_{1}s_{8} + 25832s_{2}s_{7} + 25832s_{3}s_{6} + 25832s_{4}s_{5} + 25832s_{0}s_{10} + 25832s_{1}s_{9} + 2s_{2}s_{8} + 25832s_{3}s_{7} + 25832s_{4}s_{6} + 25832s_{0}s_{11} + 25832s_{1}s_{10} + 25832s_{2}s_{9} + 6s_{3}s_{8} + 25832s_{4}s_{7} + 25832s_{5}s_{6} + 25832s_{0}s_{12} + 25832s_{1}s_{11} + 25832s_{2}s_{10} + 25832s_{3}s_{9} + 25832s_{4}s_{8} + 25832s_{5}s_{7} + 25832s_{0}s_{13} + 25832s_{1}s_{12} + 25832s_{2}s_{11} + 25832s_{3}s_{10} + 25832s_{4}s_{9} + 25832s_{5}s_{8} + 25832s_{6}s_{7} + 14s_{0}s_{14} + 25832s_{1}s_{13} + 25832s_{2}s_{12} + 25832s_{3}s_{11} + 25832s_{4}s_{10} + 25832s_{5}s_{9} + 25832s_{6}s_{8} + 25832s_{0}s_{15} + 14s_{1}s_{14} + 25832s_{2}s_{13} + 25832s_{3}s_{12} + 25832s_{4}s_{11} + 25832s_{5}s_{10} + 25832s_{6}s_{9} + 25832s_{7}s_{8} + 25832s_{0}s_{16} + 25832s_{1}s_{15} + 14s_{2}s_{14} + 25832s_{3}s_{13} + 25832s_{4}s_{12} + 25832s_{5}s_{11} + 25832s_{6}s_{10} + 25832s_{7}s_{9} + 25832s_{0}s_{17} + 25832s_{1}s_{16} + 25832s_{2}s_{15} + 14s_{3}s_{14} + 25832s_{4}s_{13} + 25832s_{5}s_{12} + 25832s_{6}s_{11} + 25832s_{7}s_{10} + 25832s_{8}s_{9} + 25832s_{0}s_{18} + 25832s_{1}s_{17} + 25832s_{2}s_{16} + 25832s_{3}s_{15} + 4s_{4}s_{14} + 25832s_{5}s_{13} + 25832s_{6}s_{12} + 25832s_{7}s_{11} + 25832s_{8}s_{10} + 25832s_{0}s_{19} + 25832s_{1}s_{18} + 25832s_{2}s_{17} + 25832s_{3}s_{16} + 25832s_{4}s_{15} + 10s_{5}s_{14} + 25832s_{6}s_{13} + 25832s_{7}s_{12} + 25832s_{8}s_{11} + 25832s_{9}s_{10} + 10s_{0}s_{20} + 25832s_{1}s_{19} + 25832s_{2}s_{18} + 25832s_{3}s_{17} + 25832s_{4}s_{16} + 25832s_{5}s_{15} + 10s_{6}s_{14} + 25832s_{7}s_{13} + 6s_{8}s_{12} + 25832s_{9}s_{11} - 51664s_{0}s_{21} + 10s_{1}s_{20} + 25832s_{2}s_{19} + 25832s_{3}s_{18} + 25832s_{4}s_{17} + 25832s_{5}s_{16} + 25832s_{6}s_{15} + 10s_{7}s_{14} + 6s_{8}s_{13} + 25832s_{9}s_{12} + 25832s_{10}s_{11} - 51664s_{0}s_{22} - 51664s_{1}s_{21} + 10s_{2}s_{20} + 25832s_{3}s_{19} + 25832s_{4}s_{18} + 25832s_{5}s_{17} + 25832s_{6}s_{16} + 25832s_{7}s_{15} + 6s_{8}s_{14} + 25832s_{9}s_{13} + 25832s_{10}s_{12} - 51664s_{0}s_{23} - 16s_{2}s_{21} + 10s_{3}s_{20} + 25832s_{4}s_{19} + 25832s_{5}s_{18} + 25832s_{6}s_{17} + 25832s_{7}s_{16} + 25832s_{8}s_{15} + 25832s_{9}s_{14} + 25832s_{10}s_{13} + 25832s_{11}s_{12} - 51664s_{0}s_{24} - 51664s_{2}s_{22} - 24s_{3}s_{21} + 25832s_{5}s_{19} + 25832s_{6}s_{18} + 25832s_{7}s_{17} + 25832s_{8}s_{16} + 25832s_{9}s_{15} + 25832s_{10}s_{14} + 25832s_{11}s_{13} - 51664s_{0}s_{25} - 8s_{3}s_{22} - 8s_{4}s_{21} + 6s_{5}s_{20} + 25832s_{6}s_{19} + 25832s_{7}s_{18} + 25832s_{8}s_{17} + 25832s_{9}s_{16} + 25832s_{10}s_{15} + 25832s_{11}s_{14} + 25832s_{12}s_{13} - 51664s_{0}s_{26} - 51664s_{3}s_{23} - 8s_{5}s_{21} + 6s_{6}s_{20} + 25832s_{7}s_{19} + 4s_{8}s_{18} + 25832s_{9}s_{17} + 25832s_{10}s_{16} + 25832s_{11}s_{15} + 25832s_{12}s_{14} - 51664s_{0}s_{27} - 8s_{5}s_{22} - 8s_{6}s_{21} + 6s_{7}s_{20} + 6s_{8}s_{19} + 25832s_{9}s_{18} + 25832s_{10}s_{17} + 25832s_{11}s_{16} + 25832s_{12}s_{15} + 25832s_{13}s_{14} - 51664s_{0}s_{28} - 51664s_{4}s_{24} - 4s_{5}s_{23} - 8s_{6}s_{22} - 8s_{7}s_{21} + 6s_{8}s_{20} + 25832s_{9}s_{19} + 25832s_{10}s_{18} + 25832s_{11}s_{17} + 25832s_{12}s_{16} + 25832s_{13}s_{15} - 51664s_{0}s_{29} - 4s_{5}s_{24} + 14s_{9}s_{20} + 25832s_{10}s_{19} + 25832s_{11}s_{18} + 25832s_{12}s_{17} + 25832s_{13}s_{16} + 25832s_{14}s_{15} - 51664s_{0}s_{30} - 51664s_{5}s_{25} - 4s_{6}s_{24} - 8s_{9}s_{21} + 14s_{10}s_{20} + 25832s_{11}s_{19} + 25832s_{12}s_{18} + 25832s_{13}s_{17} + 25832s_{14}s_{16} - 51664s_{0}s_{31} - 8s_{6}s_{25} + 4s_{7}s_{24} - 4s_{8}s_{23} - 4s_{9}s_{22} - 8s_{10}s_{21} + 14s_{11}s_{20} + 25832s_{12}s_{19} + 25832s_{13}s_{18} + 25832s_{14}s_{17} + 25832s_{15}s_{16} - 51664s_{0}s_{32} - 51664s_{6}s_{26} - 8s_{7}s_{25} + 4s_{8}s_{24} - 4s_{9}s_{23} - 8s_{10}s_{22} - 8s_{11}s_{21} + 14s_{12}s_{20} + 25832s_{13}s_{19} + 25832s_{14}s_{18} + 25832s_{15}s_{17} - 51664s_{0}s_{2}4 - 8s_{7}s_{26} - 4s_{8}s_{25} - 4s_{10}s_{23} - 8s_{11}s_{22} - 8s_{12}s_{21} + 14s_{13}s_{20} + 25832s_{14}s_{19} + 25832s_{15}s_{18} + 25832s_{16}s_{17} - 51664s_{0}s_{34} - 51664s_{7}s_{27} - 8s_{8}s_{26} - 8s_{11}s_{23} - 8s_{12}s_{22} - 8s_{13}s_{21} + 14s_{14}s_{20} + 25832s_{15}s_{19} + 25832s_{16}s_{18} - 51664s_{0}s_{35} - 8s_{8}s_{27} - 8s_{12}s_{23} - 8s_{13}s_{22} - 8s_{14}s_{21} + 25832s_{15}s_{20} + 25832s_{16}s_{19} + 25832s_{17}s_{18} - 51664s_{0}s_{36} - 4s_{13}s_{23} - 4s_{14}s_{22} - 8s_{15}s_{21} + 25832s_{16}s_{20} + 25832s_{17}s_{19} - 51664s_{0}s_{37} - 51664s_{9}s_{28} - 4s_{14}s_{23} - 4s_{15}s_{22} - 8s_{16}s_{21} + 25832s_{17}s_{20} + 25832s_{18}s_{19} - 8s_{10}s_{28} - 4s_{15}s_{23} - 8s_{16}s_{22} - 8s_{17}s_{21} + 25832s_{18}s_{20} - 51664s_{1}s_{38} - 51664s_{10}s_{29} - 8s_{11}s_{28} - 4s_{16}s_{23} - 8s_{17}s_{22} - 8s_{18}s_{21} + 25832s_{19}s_{20} - 51664s_{1}s_{39} - 51664s_{2}s_{38} - 8s_{11}s_{29} - 4s_{12}s_{28} - 8s_{17}s_{23} - 8s_{18}s_{22} - 8s_{19}s_{21} - 51664s_{1}s_{40} - 16s_{3}s_{38} - 51664s_{11}s_{30} - 8s_{12}s_{29} - 4s_{13}s_{28} - 4s_{18}s_{23} - 4s_{19}s_{22} - 4s_{20}s_{21} - 51664s_{1}s_{41} - 51664s_{3}s_{39} - 8s_{4}s_{38} - 8s_{12}s_{30} - 4s_{13}s_{29} + 4s_{14}s_{28} - 4s_{19}s_{23} - 4s_{20}s_{22} - 51664s_{1}s_{42} - 8s_{5}s_{38} - 51664s_{12}s_{31} - 8s_{13}s_{30} - 4s_{14}s_{29} - 4s_{20}s_{23} - 51664s_{1}s_{43} - 51664s_{4}s_{40} - 8s_{5}s_{39} - 8s_{6}s_{38} - 8s_{13}s_{31} - 4s_{14}s_{30} - 51664s_{1}s_{44} - 12s_{5}s_{40} - 8s_{6}s_{39} - 8s_{7}s_{38} - 51664s_{13}s_{32} - 8s_{14}s_{31} - 51664s_{1}s_{45} - 51664s_{5}s_{41} - 8s_{14}s_{32} - 51664s_{1}s_{46} - 8s_{6}s_{41} - 8s_{9}s_{38} - 51664s_{1}s_{47} - 51664s_{6}s_{42} - 8s_{7}s_{41} + 12s_{8}s_{40} - 4s_{9}s_{39} - 8s_{10}s_{38} - 51664s_{15}s_{2}4 - 51664s_{1}s_{48} - 8s_{7}s_{42} - 8s_{8}s_{41} - 8s_{10}s_{39} - 8s_{11}s_{38} - 8s_{16}s_{2}4 - 51664s_{1}s_{49} - 51664s_{7}s_{43} - 8s_{8}s_{42} - 8s_{11}s_{39} - 8s_{12}s_{38} - 51664s_{16}s_{34} - 8s_{17}s_{2}4 - 51664s_{1}s_{50} - 8s_{8}s_{43} - 8s_{12}s_{39} - 8s_{13}s_{38} - 8s_{17}s_{34} - 4s_{18}s_{2}4 - 51664s_{1}s_{51} - 8s_{13}s_{39} - 8s_{14}s_{38} - 51664s_{17}s_{35} - 8s_{18}s_{34} - 4s_{19}s_{2}4 - 51664s_{1}s_{52} - 51664s_{9}s_{44} - 4s_{14}s_{39} - 8s_{15}s_{38} - 8s_{18}s_{35} - 4s_{19}s_{34} + 4s_{20}s_{2}4 - 51664s_{1}s_{53} - 8s_{10}s_{44} - 4s_{15}s_{39} - 8s_{16}s_{38} - 51664s_{18}s_{36} - 8s_{19}s_{35} - 4s_{20}s_{34} - 51664s_{10}s_{45} - 8s_{11}s_{44} - 8s_{16}s_{39} - 8s_{17}s_{38} - 8s_{19}s_{36} - 4s_{20}s_{35} - 51664s_{2}s_{54} - 8s_{11}s_{45} - 8s_{12}s_{44} - 8s_{17}s_{39} - 8s_{18}s_{38} - 51664s_{19}s_{37} - 8s_{20}s_{36} - 51664s_{2}s_{55} - 51664s_{3}s_{54} - 51664s_{11}s_{46} - 8s_{12}s_{45} + 4s_{13}s_{44} - 8s_{18}s_{39} - 8s_{19}s_{38} - 8s_{20}s_{37} - 51664s_{2}s_{56} - 8s_{4}s_{54} - 8s_{12}s_{46} - 8s_{13}s_{45} - 4s_{19}s_{39} - 4s_{20}s_{38} - 51664s_{2}s_{57} - 51664s_{4}s_{55} - 8s_{5}s_{54} - 51664s_{12}s_{47} - 8s_{13}s_{46} + 4s_{14}s_{45} - 4s_{20}s_{39} - 51664s_{2}s_{58} - 4s_{5}s_{55} - 8s_{6}s_{54} - 8s_{13}s_{47} - 8s_{14}s_{46} - 51664s_{2}s_{59} - 51664s_{5}s_{56} - 8s_{6}s_{55} - 8s_{7}s_{54} - 51664s_{13}s_{48} - 8s_{14}s_{47} - 51664s_{2}s_{60} - 8s_{6}s_{56} + 8s_{7}s_{55} - 8s_{14}s_{48} - 51664s_{2}s_{61} - 51664s_{6}s_{57} - 8s_{7}s_{56} + 4s_{8}s_{55} - 8s_{9}s_{54} - 51664s_{2}s_{62} - 8s_{7}s_{57} - 8s_{10}s_{54} - 51664s_{15}s_{49} - 51664s_{2}s_{63} - 51664s_{7}s_{58} - 8s_{8}s_{57} - 8s_{11}s_{54} - 8s_{16}s_{49} - 51664s_{2}s_{64} - 8s_{8}s_{58} - 8s_{12}s_{54} - 51664s_{16}s_{50} - 8s_{17}s_{49} - 51664s_{2}s_{65} - 8s_{13}s_{54} - 8s_{17}s_{50} - 8s_{18}s_{49} - 51664s_{2}s_{66} - 51664s_{9}s_{59} - 8s_{14}s_{54} - 51664s_{17}s_{51} - 8s_{18}s_{50} + 4s_{19}s_{49} - 51664s_{2}s_{67} - 8s_{10}s_{59} - 8s_{15}s_{54} - 8s_{18}s_{51} - 8s_{19}s_{50} - 51664s_{2}s_{68} - 51664s_{10}s_{60} - 8s_{11}s_{59} - 8s_{16}s_{54} - 51664s_{18}s_{52} - 8s_{19}s_{51} + 4s_{20}s_{50} - 8s_{11}s_{60} - 8s_{17}s_{54} - 8s_{19}s_{52} - 8s_{20}s_{51} - 51664s_{3}s_{69} - 51664s_{11}s_{61} - 8s_{12}s_{60} - 4s_{13}s_{59} - 8s_{18}s_{54} - 51664s_{19}s_{53} - 8s_{20}s_{52} - 51664s_{3}s_{70} - 51664s_{4}s_{69} - 8s_{12}s_{61} - 8s_{19}s_{54} - 8s_{20}s_{53} - 51664s_{3}s_{71} - 4s_{5}s_{69} - 51664s_{12}s_{62} - 8s_{13}s_{61} - 4s_{14}s_{60} - 4s_{20}s_{54} - 51664s_{3}s_{72} - 51664s_{5}s_{70} + 4s_{6}s_{69} - 8s_{13}s_{62} + 16s_{21}s_{54} - 51664s_{3}s_{73} - 8s_{6}s_{70} - 4s_{7}s_{69} - 51664s_{13}s_{63} - 8s_{14}s_{62} - 51664s_{3}s_{74} - 51664s_{6}s_{71} + 4s_{8}s_{69} - 8s_{14}s_{63} - 51664s_{3}s_{75} - 8s_{7}s_{71} - 4s_{8}s_{70} - 51664s_{3}s_{76} - 51664s_{7}s_{72} - 51664s_{15}s_{64} - 51664s_{3}s_{77} - 8s_{8}s_{72} - 8s_{16}s_{64} - 51664s_{3}s_{78} - 51664s_{16}s_{65} - 8s_{17}s_{64} - 51664s_{3}s_{79} - 51664s_{9}s_{73} - 8s_{17}s_{65} - 51664s_{3}s_{80} - 8s_{10}s_{73} - 51664s_{17}s_{66} - 8s_{18}s_{65} - 4s_{19}s_{64} - 51664s_{3}s_{81} - 51664s_{10}s_{74} - 8s_{18}s_{66} - 51664s_{3}s_{82} - 8s_{11}s_{74} - 4s_{12}s_{73} - 51664s_{18}s_{67} - 8s_{19}s_{66} - 4s_{20}s_{65} - 51664s_{11}s_{75} - 4s_{13}s_{73} - 8s_{19}s_{67} - 51664s_{4}s_{83} - 8s_{12}s_{75} - 4s_{13}s_{74} - 4s_{14}s_{73} - 51664s_{19}s_{68} - 8s_{20}s_{67} - 51664s_{4}s_{84} - 51664s_{5}s_{83} - 51664s_{12}s_{76} - 4s_{14}s_{74} - 8s_{20}s_{68} - 51664s_{4}s_{85} - 16s_{6}s_{83} - 8s_{13}s_{76} - 4s_{14}s_{75} - 51664s_{4}s_{86} - 51664s_{6}s_{84} - 8s_{7}s_{83} - 51664s_{13}s_{77} - 51664s_{4}s_{87} - 16s_{7}s_{84} - 8s_{14}s_{77} - 51664s_{4}s_{88} - 51664s_{7}s_{85} + 24s_{8}s_{84} - 4s_{9}s_{83} - 51664s_{4}s_{89} - 16s_{8}s_{85} - 4s_{10}s_{83} - 51664s_{15}s_{78} - 51664s_{4}s_{90} - 51664s_{8}s_{86} - 4s_{10}s_{84} - 4s_{11}s_{83} - 8s_{16}s_{78} - 51664s_{4}s_{91} + 4s_{9}s_{86} + 4s_{10}s_{85} - 4s_{12}s_{83} - 51664s_{16}s_{79} - 51664s_{4}s_{92} - 51664s_{9}s_{87} + 4s_{10}s_{86} - 4s_{13}s_{83} - 8s_{17}s_{79} - 4s_{18}s_{78} - 51664s_{4}s_{93} - 8s_{10}s_{87} + 4s_{11}s_{86} - 4s_{13}s_{84} - 4s_{14}s_{83} - 51664s_{17}s_{80} - 4s_{19}s_{78} - 51664s_{4}s_{94} - 51664s_{10}s_{88} + 4s_{12}s_{86} + 4s_{13}s_{85} - 4s_{15}s_{83} - 8s_{18}s_{80} - 4s_{19}s_{79} - 4s_{20}s_{78} - 51664s_{4}s_{95} - 8s_{11}s_{88} + 4s_{13}s_{86} - 4s_{16}s_{83} - 51664s_{18}s_{81} - 4s_{20}s_{79} - 51664s_{4}s_{96} - 51664s_{11}s_{89} + 4s_{14}s_{86} - 4s_{16}s_{84} - 8s_{17}s_{83} - 8s_{19}s_{81} - 4s_{20}s_{80} - 8s_{12}s_{89} + 4s_{15}s_{86} + 4s_{16}s_{85} - 4s_{18}s_{83} - 51664s_{19}s_{82} - 51664s_{5}s_{97} - 51664s_{12}s_{90} + 4s_{16}s_{86} - 4s_{18}s_{84} - 4s_{19}s_{83} - 8s_{20}s_{82} - 51664s_{5}s_{98} - 51664s_{6}s_{97} - 8s_{13}s_{90} + 8s_{17}s_{86} + 4s_{18}s_{85} - 51664s_{5}s_{99} - 16s_{7}s_{97} - 51664s_{13}s_{91} + 4s_{18}s_{86} + 8s_{21}s_{83} - 51664s_{5}s_{100} - 51664s_{7}s_{98} - 8s_{8}s_{97} - 8s_{14}s_{91} + 4s_{19}s_{86} - 51664s_{5}s_{101} - 8s_{8}s_{98} - 8s_{9}s_{97} + 8s_{22}s_{84} - 51664s_{5}s_{102} - 51664s_{8}s_{99} - 4s_{9}s_{98} - 8s_{10}s_{97} - 51664s_{15}s_{92} - 8s_{21}s_{86} - 8s_{22}s_{85} - 8s_{23}s_{84} - 51664s_{5}s_{9}4 - 4s_{9}s_{99} - 8s_{10}s_{98} - 8s_{11}s_{97} - 8s_{16}s_{92} + 8s_{23}s_{85} - 51664s_{5}s_{104} - 51664s_{9}s_{100} - 4s_{10}s_{99} - 8s_{11}s_{98} - 8s_{12}s_{97} - 51664s_{16}s_{93} - 51664s_{5}s_{105} - 8s_{10}s_{100} - 8s_{11}s_{99} - 8s_{12}s_{98} - 8s_{13}s_{97} - 8s_{17}s_{93} - 51664s_{5}s_{106} - 51664s_{10}s_{101} - 8s_{11}s_{100} - 8s_{12}s_{99} - 8s_{13}s_{98} - 8s_{14}s_{97} - 51664s_{17}s_{94} - 51664s_{5}s_{107} - 8s_{11}s_{101} - 4s_{12}s_{100} - 4s_{13}s_{99} - 4s_{14}s_{98} - 8s_{15}s_{97} - 8s_{18}s_{94} - 51664s_{5}s_{108} - 51664s_{11}s_{102} - 8s_{12}s_{101} + 4s_{13}s_{100} - 4s_{14}s_{99} - 4s_{15}s_{98} - 8s_{16}s_{97} - 51664s_{18}s_{95} - 51664s_{5}s_{109} - 8s_{12}s_{102} - 4s_{13}s_{101} + 4s_{14}s_{100} - 4s_{15}s_{99} - 8s_{16}s_{98} - 8s_{17}s_{97} - 8s_{19}s_{95} - 51664s_{12}s_{9}4 - 8s_{13}s_{102} + 4s_{14}s_{101} - 4s_{16}s_{99} - 8s_{17}s_{98} - 8s_{18}s_{97} - 51664s_{19}s_{96} - 51664s_{6}s_{110} - 8s_{13}s_{9}4 - 4s_{14}s_{102} - 8s_{17}s_{99} - 8s_{18}s_{98} - 8s_{19}s_{97} - 8s_{20}s_{96} - 51664s_{6}s_{111} - 51664s_{7}s_{110} - 51664s_{13}s_{104} - 8s_{14}s_{9}4 - 4s_{18}s_{99} - 4s_{19}s_{98} - 4s_{20}s_{97} - 51664s_{6}s_{112} - 8s_{14}s_{104} - 4s_{19}s_{99} - 4s_{20}s_{98} + 8s_{21}s_{97} - 51664s_{6}s_{113} - 51664s_{8}s_{111} - 8s_{9}s_{110} - 4s_{20}s_{99} - 51664s_{6}s_{114} - 4s_{9}s_{111} - 8s_{10}s_{110} - 51664s_{15}s_{105} + 8s_{22}s_{98} - 51664s_{6}s_{115} - 51664s_{9}s_{112} - 8s_{10}s_{111} - 8s_{11}s_{110} - 8s_{16}s_{105} + 8s_{38}s_{83} - 51664s_{6}s_{116} - 8s_{10}s_{112} - 8s_{11}s_{111} - 8s_{12}s_{110} - 51664s_{16}s_{106} - 8s_{17}s_{105} + 8s_{23}s_{99} - 51664s_{6}s_{117} - 51664s_{10}s_{113} - 8s_{11}s_{112} - 8s_{12}s_{111} - 8s_{13}s_{110} - 8s_{17}s_{106} - 4s_{18}s_{105} + 8s_{39}s_{84} - 51664s_{6}s_{118} - 8s_{11}s_{113} - 8s_{13}s_{111} - 8s_{14}s_{110} - 51664s_{17}s_{107} - 8s_{18}s_{106} + 4s_{19}s_{105} - 8s_{38}s_{86} - 8s_{39}s_{85} - 51664s_{6}s_{119} - 51664s_{11}s_{114} - 8s_{12}s_{113} + 4s_{13}s_{112} - 4s_{14}s_{111} - 8s_{15}s_{110} - 8s_{18}s_{107} - 4s_{19}s_{106} + 4s_{20}s_{105} - 51664s_{6}s_{120} - 8s_{12}s_{114} - 4s_{15}s_{111} - 8s_{16}s_{110} - 51664s_{18}s_{108} - 8s_{19}s_{107} + 4s_{20}s_{106} - 51664s_{6}s_{121} - 51664s_{12}s_{115} - 8s_{13}s_{114} + 4s_{14}s_{113} - 8s_{16}s_{111} - 8s_{17}s_{110} - 8s_{19}s_{108} - 4s_{20}s_{107} - 8s_{13}s_{115} - 8s_{17}s_{111} - 8s_{18}s_{110} - 51664s_{19}s_{109} - 8s_{20}s_{108} - 51664s_{7}s_{122} - 51664s_{13}s_{116} - 8s_{14}s_{115} - 8s_{18}s_{111} - 8s_{19}s_{110} - 8s_{20}s_{109} - 51664s_{7}s_{123} - 51664s_{8}s_{122} - 8s_{14}s_{116} - 4s_{19}s_{111} - 4s_{20}s_{110} - 51664s_{7}s_{124} - 8s_{9}s_{122} - 4s_{20}s_{111} + 8s_{21}s_{110} - 51664s_{7}s_{125} - 51664s_{9}s_{123} - 8s_{10}s_{122} - 51664s_{15}s_{117} - 51664s_{7}s_{11}7 - 8s_{10}s_{123} - 8s_{11}s_{122} - 8s_{16}s_{117} + 8s_{22}s_{111} - 51664s_{7}s_{127} - 51664s_{10}s_{124} - 8s_{12}s_{122} - 51664s_{16}s_{118} - 8s_{17}s_{117} - 51664s_{7}s_{128} - 8s_{11}s_{124} - 8s_{13}s_{122} - 8s_{17}s_{118} + 8s_{38}s_{97} - 51664s_{7}s_{129} - 51664s_{11}s_{125} - 4s_{13}s_{123} - 8s_{14}s_{122} - 51664s_{17}s_{119} - 8s_{18}s_{118} + 4s_{19}s_{117} - 51664s_{7}s_{130} - 8s_{12}s_{125} - 8s_{15}s_{122} - 8s_{18}s_{119} + 8s_{39}s_{98} + 8s_{54}s_{83} - 51664s_{7}s_{131} - 51664s_{12}s_{11}7 - 4s_{14}s_{124} - 8s_{16}s_{122} - 51664s_{18}s_{120} - 8s_{19}s_{119} + 4s_{20}s_{118} - 51664s_{7}s_{132} - 8s_{13}s_{11}7 - 8s_{17}s_{122} - 8s_{19}s_{120} - 51664s_{13}s_{127} - 8s_{18}s_{122} - 51664s_{19}s_{121} - 8s_{20}s_{120} - 8s_{54}s_{86} - 51664s_{8}s_{133} - 8s_{14}s_{127} - 8s_{19}s_{122} - 8s_{20}s_{121} - 51664s_{8}s_{134} - 51664s_{9}s_{133} - 4s_{20}s_{122} - 51664s_{8}s_{135} - 51664s_{15}s_{128} + 8s_{21}s_{122} - 51664s_{8}s_{136} - 51664s_{10}s_{134} - 8s_{16}s_{128} - 51664s_{8}s_{137} - 4s_{12}s_{133} - 51664s_{16}s_{129} - 51664s_{8}s_{138} - 51664s_{11}s_{135} - 4s_{13}s_{133} - 8s_{17}s_{129} - 4s_{13}s_{134} - 4s_{14}s_{133} - 51664s_{17}s_{130} - 4s_{19}s_{128} - 51664s_{9}s_{139} - 4s_{14}s_{134} - 8s_{18}s_{130} + 8s_{38}s_{110} - 51664s_{9}s_{140} - 51664s_{10}s_{139} - 4s_{14}s_{135} - 51664s_{18}s_{131} - 4s_{20}s_{129} - 51664s_{9}s_{141} - 16s_{11}s_{139} - 8s_{19}s_{131} + 8s_{39}s_{111} - 51664s_{9}s_{142} - 51664s_{11}s_{140} - 16s_{12}s_{139} - 51664s_{15}s_{136} - 51664s_{19}s_{132} + 8s_{54}s_{97} - 51664s_{9}s_{143} - 24s_{12}s_{140} - 16s_{13}s_{139} - 8s_{20}s_{132} - 51664s_{9}s_{144} - 51664s_{12}s_{141} - 8s_{13}s_{140} - 16s_{14}s_{139} - 51664s_{16}s_{137} - 51664s_{9}s_{145} - 16s_{13}s_{141} - 8s_{14}s_{140} - 8s_{15}s_{139} - 4s_{18}s_{136} - 51664s_{9}s_{146} - 51664s_{13}s_{142} - 8s_{14}s_{141} - 4s_{15}s_{140} - 8s_{16}s_{139} - 51664s_{17}s_{138} - 4s_{19}s_{136} - 51664s_{9}s_{147} - 16s_{14}s_{142} - 4s_{15}s_{141} - 8s_{16}s_{140} - 8s_{17}s_{139} - 4s_{19}s_{137} - 4s_{20}s_{136} - 51664s_{9}s_{148} - 51664s_{14}s_{143} - 4s_{15}s_{142} - 4s_{16}s_{141} - 8s_{17}s_{140} - 8s_{18}s_{139} - 4s_{20}s_{137} - 4s_{15}s_{143} - 4s_{16}s_{142} - 8s_{17}s_{141} - 8s_{18}s_{140} - 8s_{19}s_{139} - 4s_{20}s_{138} - 51664s_{10}s_{149} - 51664s_{15}s_{144} - 4s_{18}s_{141} - 4s_{19}s_{140} - 4s_{20}s_{139} - 51664s_{10}s_{150} - 51664s_{11}s_{149} - 8s_{16}s_{144} - 4s_{18}s_{142} - 4s_{19}s_{141} - 4s_{20}s_{140} + 8s_{21}s_{139} + 8s_{38}s_{122} - 51664s_{10}s_{151} - 16s_{12}s_{149} - 51664s_{16}s_{145} - 4s_{17}s_{144} - 4s_{19}s_{142} - 4s_{20}s_{141} - 51664s_{10}s_{152} - 51664s_{12}s_{150} - 24s_{13}s_{149} - 8s_{17}s_{145} - 4s_{18}s_{144} - 4s_{19}s_{143} - 4s_{20}s_{142} + 8s_{22}s_{140} - 51664s_{10}s_{153} - 24s_{13}s_{150} - 16s_{14}s_{149} - 51664s_{17}s_{146} - 4s_{18}s_{145} - 4s_{19}s_{144} - 4s_{20}s_{143} - 51664s_{10}s_{154} - 51664s_{13}s_{151} - 8s_{14}s_{150} - 8s_{15}s_{149} - 8s_{18}s_{146} - 4s_{19}s_{145} - 4s_{20}s_{144} + 8s_{23}s_{141} + 8s_{54}s_{110} - 51664s_{10}s_{155} - 16s_{14}s_{151} - 4s_{15}s_{150} - 8s_{16}s_{149} - 51664s_{18}s_{147} - 4s_{19}s_{146} - 4s_{20}s_{145} - 51664s_{10}s_{156} - 51664s_{14}s_{152} - 4s_{15}s_{151} - 8s_{16}s_{150} - 8s_{17}s_{149} - 8s_{19}s_{147} - 4s_{20}s_{146} - 51664s_{10}s_{157} - 4s_{15}s_{152} - 4s_{16}s_{151} - 8s_{17}s_{150} - 8s_{18}s_{149} - 51664s_{19}s_{148} - 4s_{20}s_{147} - 51664s_{15}s_{153} - 4s_{16}s_{152} - 8s_{17}s_{151} - 8s_{18}s_{150} - 8s_{19}s_{149} - 8s_{20}s_{148} - 51664s_{11}s_{158} - 8s_{16}s_{153} - 4s_{18}s_{151} - 4s_{19}s_{150} - 4s_{20}s_{149} - 51664s_{11}s_{159} - 51664s_{12}s_{158} - 51664s_{16}s_{154} - 8s_{17}s_{153} - 4s_{18}s_{152} - 4s_{19}s_{151} - 4s_{20}s_{150} + 8s_{21}s_{149} - 51664s_{11}s_{160} - 16s_{13}s_{158} - 8s_{17}s_{154} - 4s_{18}s_{153} - 4s_{19}s_{152} - 4s_{20}s_{151} - 51664s_{11}s_{161} - 51664s_{13}s_{159} - 24s_{14}s_{158} - 51664s_{17}s_{155} - 8s_{18}s_{154} - 4s_{19}s_{153} - 4s_{20}s_{152} + 8s_{22}s_{150} - 51664s_{11}s_{162} - 16s_{14}s_{159} - 8s_{15}s_{158} - 8s_{18}s_{155} - 4s_{19}s_{154} - 4s_{20}s_{153} - 51664s_{11}s_{163} - 51664s_{14}s_{160} - 4s_{15}s_{159} - 8s_{16}s_{158} - 51664s_{18}s_{156} - 8s_{19}s_{155} - 4s_{20}s_{154} + 8s_{23}s_{151} - 51664s_{11}s_{164} - 4s_{15}s_{160} - 8s_{16}s_{159} - 8s_{17}s_{158} - 8s_{19}s_{156} - 4s_{20}s_{155} - 51664s_{11}s_{165} - 51664s_{15}s_{161} - 4s_{16}s_{160} - 8s_{17}s_{159} - 8s_{18}s_{158} - 51664s_{19}s_{157} - 8s_{20}s_{156} + 8s_{54}s_{122} - 8s_{16}s_{161} - 8s_{17}s_{160} - 8s_{18}s_{159} - 8s_{19}s_{158} - 8s_{20}s_{157} + 8s_{38}s_{139} - 51664s_{12}s_{166} - 51664s_{16}s_{162} - 8s_{17}s_{161} - 4s_{18}s_{160} - 4s_{19}s_{159} - 4s_{20}s_{158} - 51664s_{12}s_{167} - 51664s_{13}s_{166} - 8s_{17}s_{162} - 8s_{18}s_{161} - 4s_{19}s_{160} - 4s_{20}s_{159} + 8s_{21}s_{158} + 8s_{39}s_{140} - 51664s_{12}s_{168} - 16s_{14}s_{166} - 51664s_{17}s_{163} - 8s_{18}s_{162} - 4s_{19}s_{161} - 4s_{20}s_{160} - 51664s_{12}s_{169} - 51664s_{14}s_{167} - 8s_{15}s_{166} - 8s_{18}s_{163} - 8s_{19}s_{162} + 8s_{22}s_{159} - 51664s_{12}s_{170} - 4s_{15}s_{167} - 8s_{16}s_{166} - 51664s_{18}s_{164} - 8s_{19}s_{163} - 4s_{20}s_{162} - 51664s_{12}s_{171} - 51664s_{15}s_{168} - 8s_{16}s_{167} - 8s_{17}s_{166} - 8s_{19}s_{164} - 8s_{20}s_{163} + 8s_{23}s_{160} - 51664s_{12}s_{172} - 8s_{16}s_{168} - 8s_{17}s_{167} - 8s_{18}s_{166} - 51664s_{19}s_{165} - 8s_{20}s_{164} - 51664s_{16}s_{169} - 8s_{17}s_{168} - 8s_{18}s_{167} - 8s_{19}s_{166} - 8s_{20}s_{165} - 51664s_{13}s_{173} - 8s_{17}s_{169} - 8s_{18}s_{168} - 4s_{19}s_{167} - 4s_{20}s_{166} - 51664s_{13}s_{174} - 51664s_{14}s_{173} - 51664s_{17}s_{170} - 8s_{18}s_{169} - 4s_{19}s_{168} - 4s_{20}s_{167} + 8s_{21}s_{166} + 8s_{38}s_{149} - 51664s_{13}s_{175} - 8s_{15}s_{173} - 8s_{18}s_{170} - 8s_{19}s_{169} - 51664s_{13}s_{176} - 51664s_{15}s_{174} - 8s_{16}s_{173} - 51664s_{18}s_{171} - 8s_{19}s_{170} - 4s_{20}s_{169} + 8s_{22}s_{167} + 8s_{39}s_{150} - 51664s_{13}s_{177} - 8s_{16}s_{174} - 8s_{17}s_{173} - 8s_{19}s_{171} - 8s_{20}s_{170} - 51664s_{13}s_{178} - 51664s_{16}s_{175} - 8s_{17}s_{174} - 8s_{18}s_{173} - 51664s_{19}s_{172} - 8s_{20}s_{171} - 8s_{17}s_{175} - 4s_{18}s_{174} - 8s_{19}s_{173} - 8s_{20}s_{172} - 51664s_{14}s_{179} - 51664s_{17}s_{176} - 8s_{18}s_{175} - 4s_{19}s_{174} - 4s_{20}s_{173} + 8s_{54}s_{139} + 16s_{83}s_{110} - 51664s_{14}s_{180} - 51664s_{15}s_{179} - 8s_{18}s_{176} - 4s_{19}s_{175} - 4s_{20}s_{174} + 8s_{21}s_{173} - 16s_{83}s_{111} - 51664s_{14}s_{181} - 8s_{16}s_{179} - 51664s_{18}s_{177} - 8s_{19}s_{176} - 4s_{20}s_{175} - 51664s_{14}s_{182} - 51664s_{16}s_{180} - 4s_{17}s_{179} - 8s_{19}s_{177} - 4s_{20}s_{176} + 8s_{38}s_{158} - 51664s_{14}s_{183} - 8s_{17}s_{180} - 4s_{18}s_{179} - 51664s_{19}s_{178} - 8s_{20}s_{177} - 51664s_{17}s_{181} - 4s_{18}s_{180} - 4s_{19}s_{179} - 8s_{20}s_{178} + 8s_{39}s_{159} - 51664s_{15}s_{184} - 8s_{18}s_{181} - 4s_{19}s_{180} - 4s_{20}s_{179} - 51664s_{15}s_{17}6 - 51664s_{16}s_{184} - 51664s_{18}s_{182} - 4s_{19}s_{181} - 4s_{20}s_{180} - 51664s_{15}s_{186} - 16s_{17}s_{184} - 8s_{19}s_{182} - 4s_{20}s_{181} - 51664s_{15}s_{187} - 51664s_{17}s_{17}6 - 16s_{18}s_{184} - 51664s_{19}s_{183} - 4s_{20}s_{182} - 51664s_{15}s_{188} - 24s_{18}s_{17}6 - 16s_{19}s_{184} - 8s_{20}s_{183} + 8s_{54}s_{149} - 51664s_{18}s_{186} - 8s_{20}s_{184} + 8s_{38}s_{166} - 51664s_{16}s_{189} - 16s_{19}s_{186} - 8s_{20}s_{17}6 + 8s_{21}s_{184} + 16s_{83}s_{122} - 51664s_{16}s_{190} - 51664s_{17}s_{189} - 51664s_{19}s_{187} - 8s_{20}s_{186} + 8s_{39}s_{167} - 16s_{84}s_{122} - 51664s_{16}s_{191} - 16s_{18}s_{189} - 16s_{20}s_{187} + 8s_{22}s_{17}6 - 51664s_{16}s_{192} - 51664s_{18}s_{190} - 24s_{19}s_{189} - 51664s_{20}s_{188} - 16s_{19}s_{190} - 8s_{20}s_{189} + 8s_{23}s_{186} - 51664s_{17}s_{193} - 51664s_{19}s_{191} - 8s_{20}s_{190} + 8s_{21}s_{189} - 51664s_{17}s_{194} - 51664s_{18}s_{193} - 16s_{20}s_{191} + 8s_{38}s_{173} - 51664s_{17}s_{195} - 16s_{19}s_{193} - 51664s_{20}s_{192} + 8s_{22}s_{190} + 8s_{54}s_{158} - 51664s_{19}s_{194} - 16s_{20}s_{193} - 51664s_{18}s_{196} - 16s_{20}s_{194} + 8s_{21}s_{193} + 8s_{23}s_{191} - 51664s_{18}s_{197} - 51664s_{19}s_{196} - 51664s_{20}s_{195} - 8s_{20}s_{196} + 8s_{22}s_{194} - 51664s_{19}s_{198} - 51664s_{20}s_{197} + 8s_{21}s_{196} - 51664s_{20}s_{198} + 8s_{23}s_{195} + 8s_{21}s_{198} + 8s_{22}s_{197} + 16s_{97}s_{122} + 8s_{54}s_{166} + 8s_{38}s_{184} + 8s_{83}s_{139} + 8s_{39}s_{17}6 + 8s_{84}s_{140} - 8s_{83}s_{142} - 8s_{84}s_{141} - 8s_{85}s_{140} - 8s_{86}s_{139} + 8s_{85}s_{141} + 8s_{38}s_{189} + 8s_{54}s_{173} + 8s_{86}s_{142} + 8s_{39}s_{190} + 8s_{38}s_{193} + 8s_{83}s_{149} + 8s_{39}s_{194} + 8s_{38}s_{196} + 8s_{84}s_{150} - 8s_{83}s_{152} - 8s_{84}s_{151} - 8s_{85}s_{150} - 8s_{86}s_{149} + 8s_{38}s_{198} + 8s_{39}s_{197} + 8s_{85}s_{151} + 8s_{97}s_{139} + 8s_{54}s_{184} + 8s_{86}s_{152} + 8s_{98}s_{140} + 8s_{99}s_{141} + 8s_{83}s_{158} + 8s_{54}s_{189} + 8s_{84}s_{159} - 8s_{84}s_{160} - 8s_{85}s_{159} - 8s_{86}s_{158} + 8s_{85}s_{160} + 8s_{97}s_{149} + 8s_{54}s_{193} + 8s_{98}s_{150} + 8s_{83}s_{166} + 8s_{110}s_{139} + 8s_{54}s_{196} + 8s_{99}s_{151} + 8s_{84}s_{167} + 8s_{111}s_{140} + 8s_{54}s_{198} - 8s_{85}s_{167} - 8s_{86}s_{166} + 8s_{97}s_{158} + 8s_{83}s_{173} + 8s_{98}s_{159} - 8s_{86}s_{173} + 8s_{99}s_{160} + 8s_{110}s_{149} + 8s_{111}s_{150} + 8s_{122}s_{139} + 8s_{97}s_{166} + 8s_{98}s_{167} + 8s_{83}s_{184} + 8s_{110}s_{158} + 8s_{84}s_{17}6 - 8s_{83}s_{187} - 8s_{84}s_{186} - 8s_{85}s_{17}6 - 8s_{86}s_{184} + 8s_{97}s_{173} + 8s_{111}s_{159} + 8s_{85}s_{186} + 8s_{122}s_{149} + 8s_{83}s_{189} + 8s_{86}s_{187} + 8s_{84}s_{190} - 8s_{83}s_{192} - 8s_{84}s_{191} - 8s_{85}s_{190} - 8s_{86}s_{189} + 8s_{83}s_{193} + 8s_{85}s_{191} + 8s_{110}s_{166} + 8s_{84}s_{194} + 8s_{86}s_{192} + 8s_{111}s_{167} + 8s_{83}s_{196} - 8s_{84}s_{195} - 8s_{85}s_{194} - 8s_{86}s_{193} + 8s_{85}s_{195} + 8s_{122}s_{158} + 8s_{83}s_{198} + 8s_{84}s_{197} + 8s_{97}s_{184} - 8s_{85}s_{197} - 8s_{86}s_{196} + 8s_{98}s_{17}6 + 8s_{110}s_{173} - 8s_{86}s_{198} + 8s_{99}s_{186} + 8s_{97}s_{189} + 8s_{98}s_{190} + 8s_{122}s_{166} + 8s_{97}s_{193} + 8s_{99}s_{191} + 8s_{98}s_{194} + 8s_{97}s_{196} + 8s_{99}s_{195} + 8s_{110}s_{184} + 8s_{97}s_{198} + 8s_{98}s_{197} + 8s_{122}s_{173} + 8s_{111}s_{17}6 + 16s_{139}s_{158} + 8s_{110}s_{189} + 8s_{111}s_{190} + 8s_{110}s_{193} + 8s_{111}s_{194} + 16s_{139}s_{166} + 8s_{110}s_{196} + 8s_{122}s_{184} + 16s_{140}s_{167} + 8s_{110}s_{198} + 8s_{111}s_{197} + 8s_{122}s_{189} + 16s_{139}s_{173} + 8s_{122}s_{193} + 16s_{149}s_{166} + 8s_{122}s_{196} + 8s_{122}s_{198} + 16s_{149}s_{173} + 8s_{139}s_{184} + 8s_{140}s_{17}6 + 8s_{141}s_{186} + 8s_{139}s_{189} + 8s_{142}s_{187} + 8s_{140}s_{190} + 8s_{143}s_{188} + 16s_{158}s_{173} + 8s_{139}s_{193} + 8s_{141}s_{191} + 8s_{149}s_{184} + 8s_{140}s_{194} + 8s_{142}s_{192} + 8s_{139}s_{196} + 8s_{150}s_{17}6 + 8s_{141}s_{195} + 8s_{139}s_{198} + 8s_{140}s_{197} + 8s_{151}s_{186} + 8s_{149}s_{189} + 8s_{152}s_{187} + 8s_{150}s_{190} + 8s_{149}s_{193} + 8s_{151}s_{191} + 8s_{158}s_{184} + 8s_{150}s_{194} + 8s_{152}s_{192} + 8s_{159}s_{17}6 + 8s_{149}s_{196} + 8s_{151}s_{195} + 8s_{160}s_{186} + 8s_{149}s_{198} + 8s_{150}s_{197} + 8s_{158}s_{189} + 8s_{159}s_{190} + 8s_{166}s_{184} + 8s_{158}s_{193} + 8s_{160}s_{191} + 8s_{167}s_{17}6 + 8s_{159}s_{194} + 8s_{158}s_{196} + 8s_{160}s_{195} + 8s_{166}s_{189} + 8s_{158}s_{198} + 8s_{159}s_{197} + 8s_{167}s_{190} + 8s_{173}s_{184} + 8s_{166}s_{193} + 8s_{167}s_{194} + 8s_{166}s_{196} + 8s_{173}s_{189} + 8s_{166}s_{198} + 8s_{167}s_{197} + 8s_{173}s_{193} + 8s_{173}s_{196} + 8s_{173}s_{198} + 16s_{184}s_{193} + 16s_{184}s_{196} + 16s_{184}s_{198} + 16s_{17}6s_{197} + 16s_{189}s_{196} + 16s_{189}s_{198} + 16s_{193}s_{198} + 13798138 $

\subsection*{A complete expression of $\hat{H}_2\left(\hat{\sigma}^z\right)$ in 92-order H matrix using Turyn based method with $\delta = 103,328$}

$\hat{H}_2\left(\hat{\sigma}^z\right)=
439290\hat{\sigma}^z_{0} + 439286\hat{\sigma}^z_{1} + 439294\hat{\sigma}^z_{2} + 439294\hat{\sigma}^z_{3} + 465068\hat{\sigma}^z_{4} + 465164\hat{\sigma}^z_{5} + 465180\hat{\sigma}^z_{6} + 465172\hat{\sigma}^z_{7} + 258382\hat{\sigma}^z_{8} + 491030\hat{\sigma}^z_{9} + 491138\hat{\sigma}^z_{10} + 491214\hat{\sigma}^z_{11} + 465440\hat{\sigma}^z_{12} + 465476\hat{\sigma}^z_{13} + 258726\hat{\sigma}^z_{14} + 516956\hat{\sigma}^z_{15} + 517116\hat{\sigma}^z_{16} + 517228\hat{\sigma}^z_{17} + 491472\hat{\sigma}^z_{18} + 491486\hat{\sigma}^z_{19} + 129652\hat{\sigma}^z_{20} - 51724\hat{\sigma}^z_{21} - 51724\hat{\sigma}^z_{22} - 51716\hat{\sigma}^z_{23} - 51680\hat{\sigma}^z_{24} - 51680\hat{\sigma}^z_{25} - 51676\hat{\sigma}^z_{26} - 51676\hat{\sigma}^z_{27} - 51672\hat{\sigma}^z_{28} - 51676\hat{\sigma}^z_{29} - 51688\hat{\sigma}^z_{30} - 51692\hat{\sigma}^z_{31} - 51692\hat{\sigma}^z_{32} - 51672\hat{\sigma}^z_{2}4 - 51680\hat{\sigma}^z_{34} - 51684\hat{\sigma}^z_{35} - 51688\hat{\sigma}^z_{36} - 51684\hat{\sigma}^z_{37} - 51724\hat{\sigma}^z_{38} - 51732\hat{\sigma}^z_{39} - 51680\hat{\sigma}^z_{40} - 51684\hat{\sigma}^z_{41} - 51684\hat{\sigma}^z_{42} - 51668\hat{\sigma}^z_{43} - 51672\hat{\sigma}^z_{44} - 51680\hat{\sigma}^z_{45} - 51684\hat{\sigma}^z_{46} - 51692\hat{\sigma}^z_{47} - 51692\hat{\sigma}^z_{48} - 51672\hat{\sigma}^z_{49} - 51680\hat{\sigma}^z_{50} - 51688\hat{\sigma}^z_{51} - 51684\hat{\sigma}^z_{52} - 51684\hat{\sigma}^z_{53} - 51748\hat{\sigma}^z_{54} - 51680\hat{\sigma}^z_{55} - 51676\hat{\sigma}^z_{56} - 51676\hat{\sigma}^z_{57} - 51676\hat{\sigma}^z_{58} - 51672\hat{\sigma}^z_{59} - 51680\hat{\sigma}^z_{60} - 51684\hat{\sigma}^z_{61} - 51684\hat{\sigma}^z_{62} - 51692\hat{\sigma}^z_{63} - 51672\hat{\sigma}^z_{64} - 51680\hat{\sigma}^z_{65} - 51680\hat{\sigma}^z_{66} - 51684\hat{\sigma}^z_{67} - 51684\hat{\sigma}^z_{68} - 51680\hat{\sigma}^z_{69} - 51664\hat{\sigma}^z_{70} - 51668\hat{\sigma}^z_{71} - 51676\hat{\sigma}^z_{72} - 51672\hat{\sigma}^z_{73} - 51676\hat{\sigma}^z_{74} - 51680\hat{\sigma}^z_{75} - 51684\hat{\sigma}^z_{76} - 51684\hat{\sigma}^z_{77} - 51672\hat{\sigma}^z_{78} - 51672\hat{\sigma}^z_{79} - 51676\hat{\sigma}^z_{80} - 51680\hat{\sigma}^z_{81} - 51684\hat{\sigma}^z_{82} - 51728\hat{\sigma}^z_{83} - 51696\hat{\sigma}^z_{84} - 51656\hat{\sigma}^z_{85} - 51608\hat{\sigma}^z_{86} - 51664\hat{\sigma}^z_{87} - 51672\hat{\sigma}^z_{88} - 51672\hat{\sigma}^z_{89} - 51672\hat{\sigma}^z_{90} - 51672\hat{\sigma}^z_{91} - 51672\hat{\sigma}^z_{92} - 51672\hat{\sigma}^z_{93} - 51672\hat{\sigma}^z_{94} - 51672\hat{\sigma}^z_{95} - 51672\hat{\sigma}^z_{96} - 51772\hat{\sigma}^z_{97} - 51732\hat{\sigma}^z_{98} - 51700\hat{\sigma}^z_{99} - 51672\hat{\sigma}^z_{100} - 51676\hat{\sigma}^z_{101} - 51680\hat{\sigma}^z_{102} - 51684\hat{\sigma}^z_{9}4 - 51684\hat{\sigma}^z_{104} - 51672\hat{\sigma}^z_{105} - 51680\hat{\sigma}^z_{106} - 51684\hat{\sigma}^z_{107} - 51680\hat{\sigma}^z_{108} - 51676\hat{\sigma}^z_{109} - 51772\hat{\sigma}^z_{110} - 51708\hat{\sigma}^z_{111} - 51672\hat{\sigma}^z_{112} - 51680\hat{\sigma}^z_{113} - 51676\hat{\sigma}^z_{114} - 51676\hat{\sigma}^z_{115} - 51684\hat{\sigma}^z_{116} - 51672\hat{\sigma}^z_{117} - 51680\hat{\sigma}^z_{118} - 51680\hat{\sigma}^z_{119} - 51676\hat{\sigma}^z_{120} - 51676\hat{\sigma}^z_{121} - 51780\hat{\sigma}^z_{122} - 51672\hat{\sigma}^z_{123} - 51672\hat{\sigma}^z_{124} - 51676\hat{\sigma}^z_{125} - 51676\hat{\sigma}^z_{11}7 - 51676\hat{\sigma}^z_{127} - 51672\hat{\sigma}^z_{128} - 51672\hat{\sigma}^z_{129} - 51672\hat{\sigma}^z_{130} - 51676\hat{\sigma}^z_{131} - 51676\hat{\sigma}^z_{132} - 51664\hat{\sigma}^z_{133} - 51668\hat{\sigma}^z_{134} - 51672\hat{\sigma}^z_{135} - 51664\hat{\sigma}^z_{136} - 51664\hat{\sigma}^z_{137} - 51668\hat{\sigma}^z_{138} - 51796\hat{\sigma}^z_{139} - 51756\hat{\sigma}^z_{140} - 51724\hat{\sigma}^z_{141} - 51708\hat{\sigma}^z_{142} - 51708\hat{\sigma}^z_{143} - 51672\hat{\sigma}^z_{144} - 51676\hat{\sigma}^z_{145} - 51680\hat{\sigma}^z_{146} - 51684\hat{\sigma}^z_{147} - 51688\hat{\sigma}^z_{148} - 51796\hat{\sigma}^z_{149} - 51748\hat{\sigma}^z_{150} - 51748\hat{\sigma}^z_{151} - 51724\hat{\sigma}^z_{152} - 51672\hat{\sigma}^z_{153} - 51680\hat{\sigma}^z_{154} - 51684\hat{\sigma}^z_{155} - 51688\hat{\sigma}^z_{156} - 51692\hat{\sigma}^z_{157} - 51820\hat{\sigma}^z_{158} - 51764\hat{\sigma}^z_{159} - 51748\hat{\sigma}^z_{160} - 51672\hat{\sigma}^z_{161} - 51680\hat{\sigma}^z_{162} - 51688\hat{\sigma}^z_{163} - 51692\hat{\sigma}^z_{164} - 51692\hat{\sigma}^z_{165} - 51836\hat{\sigma}^z_{166} - 51796\hat{\sigma}^z_{167} - 51672\hat{\sigma}^z_{168} - 51680\hat{\sigma}^z_{169} - 51688\hat{\sigma}^z_{170} - 51692\hat{\sigma}^z_{171} - 51692\hat{\sigma}^z_{172} - 51860\hat{\sigma}^z_{173} - 51672\hat{\sigma}^z_{174} - 51680\hat{\sigma}^z_{175} - 51684\hat{\sigma}^z_{176} - 51688\hat{\sigma}^z_{177} - 51692\hat{\sigma}^z_{178} - 51672\hat{\sigma}^z_{179} - 51676\hat{\sigma}^z_{180} - 51680\hat{\sigma}^z_{181} - 51684\hat{\sigma}^z_{182} - 51688\hat{\sigma}^z_{183} - 51844\hat{\sigma}^z_{184} - 51796\hat{\sigma}^z_{17}6 - 51756\hat{\sigma}^z_{186} - 51724\hat{\sigma}^z_{187} - 51708\hat{\sigma}^z_{188} - 51844\hat{\sigma}^z_{189} - 51788\hat{\sigma}^z_{190} - 51764\hat{\sigma}^z_{191} - 51732\hat{\sigma}^z_{192} - 51860\hat{\sigma}^z_{193} - 51796\hat{\sigma}^z_{194} - 51764\hat{\sigma}^z_{195} - 51876\hat{\sigma}^z_{196} - 51820\hat{\sigma}^z_{197} - 51900\hat{\sigma}^z_{198} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{1} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{2} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{3} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{2} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{4} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{3} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{5} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{4} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{3} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{6} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{5} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{4} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{7} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{6} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{5} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{4} + 2\hat{\sigma}^z_{0}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{7} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{6} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{5} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{9} + 2\hat{\sigma}^z_{1}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{7} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{6} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{5} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{9} + 2\hat{\sigma}^z_{2}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{7} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{6} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{9} + 6\hat{\sigma}^z_{3}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{7} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{6} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{9} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{7} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{9} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{7} + 14\hat{\sigma}^z_{0}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{9} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{15} + 14\hat{\sigma}^z_{1}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{9} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{8} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{15} + 14\hat{\sigma}^z_{2}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{9} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{15} + 14\hat{\sigma}^z_{3}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{8}\hat{\sigma}^z_{9} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{15} + 4\hat{\sigma}^z_{4}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{8}\hat{\sigma}^z_{10} + 25832\hat{\sigma}^z_{0}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{15} + 10\hat{\sigma}^z_{5}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{8}\hat{\sigma}^z_{11} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{10} + 10\hat{\sigma}^z_{0}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{1}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{15} + 10\hat{\sigma}^z_{6}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{13} + 6\hat{\sigma}^z_{8}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{11} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{21} + 10\hat{\sigma}^z_{1}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{2}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{15} + 10\hat{\sigma}^z_{7}\hat{\sigma}^z_{14} + 6\hat{\sigma}^z_{8}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{12} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{11} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{22} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{21} + 10\hat{\sigma}^z_{2}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{3}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{15} + 6\hat{\sigma}^z_{8}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{12} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{23} - 16\hat{\sigma}^z_{2}\hat{\sigma}^z_{21} + 10\hat{\sigma}^z_{3}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{4}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{8}\hat{\sigma}^z_{15} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{13} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{12} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{24} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{22} - 24\hat{\sigma}^z_{3}\hat{\sigma}^z_{21} + 25832\hat{\sigma}^z_{5}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{8}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{15} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{13} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{25} - 8\hat{\sigma}^z_{3}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{4}\hat{\sigma}^z_{21} + 6\hat{\sigma}^z_{5}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{6}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{8}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{15} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{14} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{13} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{26} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{21} + 6\hat{\sigma}^z_{6}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{7}\hat{\sigma}^z_{19} + 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{15} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{14} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{27} - 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{21} + 6\hat{\sigma}^z_{7}\hat{\sigma}^z_{20} + 6\hat{\sigma}^z_{8}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{15} + 25832\hat{\sigma}^z_{13}\hat{\sigma}^z_{14} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{28} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{24} - 4\hat{\sigma}^z_{5}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{21} + 6\hat{\sigma}^z_{8}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{9}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{13}\hat{\sigma}^z_{15} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{29} - 4\hat{\sigma}^z_{5}\hat{\sigma}^z_{24} + 14\hat{\sigma}^z_{9}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{10}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{13}\hat{\sigma}^z_{16} + 25832\hat{\sigma}^z_{14}\hat{\sigma}^z_{15} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{30} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{25} - 4\hat{\sigma}^z_{6}\hat{\sigma}^z_{24} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{21} + 14\hat{\sigma}^z_{10}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{11}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{13}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{14}\hat{\sigma}^z_{16} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{31} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{25} + 4\hat{\sigma}^z_{7}\hat{\sigma}^z_{24} - 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{23} - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{21} + 14\hat{\sigma}^z_{11}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{12}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{13}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{14}\hat{\sigma}^z_{17} + 25832\hat{\sigma}^z_{15}\hat{\sigma}^z_{16} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{32} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{26} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{25} + 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{24} - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{21} + 14\hat{\sigma}^z_{12}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{13}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{14}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{15}\hat{\sigma}^z_{17} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{2}4 - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{26} - 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{25} - 4\hat{\sigma}^z_{10}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{21} + 14\hat{\sigma}^z_{13}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{14}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{15}\hat{\sigma}^z_{18} + 25832\hat{\sigma}^z_{16}\hat{\sigma}^z_{17} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{34} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{27} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{26} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{21} + 14\hat{\sigma}^z_{14}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{15}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{16}\hat{\sigma}^z_{18} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{35} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{27} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{21} + 25832\hat{\sigma}^z_{15}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{16}\hat{\sigma}^z_{19} + 25832\hat{\sigma}^z_{17}\hat{\sigma}^z_{18} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{36} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{23} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{21} + 25832\hat{\sigma}^z_{16}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{17}\hat{\sigma}^z_{19} - 51664\hat{\sigma}^z_{0}\hat{\sigma}^z_{37} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{28} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{23} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{21} + 25832\hat{\sigma}^z_{17}\hat{\sigma}^z_{20} + 25832\hat{\sigma}^z_{18}\hat{\sigma}^z_{19} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{28} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{21} + 25832\hat{\sigma}^z_{18}\hat{\sigma}^z_{20} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{29} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{28} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{21} + 25832\hat{\sigma}^z_{19}\hat{\sigma}^z_{20} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{39} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{29} - 4\hat{\sigma}^z_{12}\hat{\sigma}^z_{28} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{23} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{22} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{21} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{40} - 16\hat{\sigma}^z_{3}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{30} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{29} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{28} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{23} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{22} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{21} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{41} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{4}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{30} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{29} + 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{28} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{23} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{22} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{42} - 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{31} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{30} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{29} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{23} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{43} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{40} - 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{31} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{30} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{44} - 12\hat{\sigma}^z_{5}\hat{\sigma}^z_{40} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{32} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{31} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{45} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{41} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{32} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{46} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{41} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{47} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{42} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{41} + 12\hat{\sigma}^z_{8}\hat{\sigma}^z_{40} - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{2}4 - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{48} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{42} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{41} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{2}4 - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{49} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{43} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{42} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{34} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{2}4 - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{50} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{43} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{34} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{2}4 - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{51} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{35} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{34} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{2}4 - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{52} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{44} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{35} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{34} + 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{2}4 - 51664\hat{\sigma}^z_{1}\hat{\sigma}^z_{53} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{44} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{36} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{35} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{34} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{45} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{44} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{36} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{35} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{45} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{44} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{37} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{36} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{55} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{46} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{45} + 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{44} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{39} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{38} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{37} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{56} - 8\hat{\sigma}^z_{4}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{46} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{45} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{39} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{38} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{57} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{55} - 8\hat{\sigma}^z_{5}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{47} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{46} + 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{45} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{39} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{58} - 4\hat{\sigma}^z_{5}\hat{\sigma}^z_{55} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{47} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{46} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{59} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{56} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{55} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{48} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{47} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{60} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{56} + 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{55} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{48} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{61} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{57} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{56} + 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{55} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{62} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{57} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{49} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{63} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{58} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{57} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{49} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{64} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{58} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{50} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{49} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{65} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{50} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{49} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{66} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{59} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{51} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{50} + 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{49} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{67} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{59} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{51} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{50} - 51664\hat{\sigma}^z_{2}\hat{\sigma}^z_{68} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{60} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{59} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{52} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{51} + 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{50} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{60} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{52} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{51} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{69} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{61} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{60} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{59} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{53} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{52} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{70} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{69} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{61} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{54} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{53} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{71} - 4\hat{\sigma}^z_{5}\hat{\sigma}^z_{69} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{62} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{61} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{60} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{72} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{70} + 4\hat{\sigma}^z_{6}\hat{\sigma}^z_{69} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{62} + 16\hat{\sigma}^z_{21}\hat{\sigma}^z_{54} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{73} - 8\hat{\sigma}^z_{6}\hat{\sigma}^z_{70} - 4\hat{\sigma}^z_{7}\hat{\sigma}^z_{69} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{63} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{62} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{74} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{71} + 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{69} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{63} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{75} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{71} - 4\hat{\sigma}^z_{8}\hat{\sigma}^z_{70} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{76} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{72} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{64} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{77} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{72} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{64} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{78} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{65} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{64} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{79} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{73} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{65} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{80} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{73} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{66} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{65} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{64} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{81} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{74} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{66} - 51664\hat{\sigma}^z_{3}\hat{\sigma}^z_{82} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{74} - 4\hat{\sigma}^z_{12}\hat{\sigma}^z_{73} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{67} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{66} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{65} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{75} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{73} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{67} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{75} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{74} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{73} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{68} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{67} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{84} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{76} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{74} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{68} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{85} - 16\hat{\sigma}^z_{6}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{76} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{75} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{86} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{84} - 8\hat{\sigma}^z_{7}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{77} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{87} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{84} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{77} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{88} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{85} + 24\hat{\sigma}^z_{8}\hat{\sigma}^z_{84} - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{89} - 16\hat{\sigma}^z_{8}\hat{\sigma}^z_{85} - 4\hat{\sigma}^z_{10}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{78} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{90} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{86} - 4\hat{\sigma}^z_{10}\hat{\sigma}^z_{84} - 4\hat{\sigma}^z_{11}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{78} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{91} + 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{86} + 4\hat{\sigma}^z_{10}\hat{\sigma}^z_{85} - 4\hat{\sigma}^z_{12}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{79} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{92} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{87} + 4\hat{\sigma}^z_{10}\hat{\sigma}^z_{86} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{79} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{78} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{93} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{87} + 4\hat{\sigma}^z_{11}\hat{\sigma}^z_{86} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{84} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{80} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{78} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{94} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{88} + 4\hat{\sigma}^z_{12}\hat{\sigma}^z_{86} + 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{85} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{80} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{79} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{78} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{95} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{88} + 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{86} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{81} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{79} - 51664\hat{\sigma}^z_{4}\hat{\sigma}^z_{96} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{89} + 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{86} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{84} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{81} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{80} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{89} + 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{86} + 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{85} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{82} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{90} + 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{86} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{84} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{83} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{82} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{98} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{90} + 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{86} + 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{85} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{99} - 16\hat{\sigma}^z_{7}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{91} + 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{86} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{100} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{91} + 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{86} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{101} - 8\hat{\sigma}^z_{8}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{97} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{84} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{102} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{99} - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{92} - 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{86} - 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{85} - 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{84} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{9}4 - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{92} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{85} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{104} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{100} - 4\hat{\sigma}^z_{10}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{93} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{105} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{100} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{93} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{106} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{101} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{100} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{94} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{107} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{101} - 4\hat{\sigma}^z_{12}\hat{\sigma}^z_{100} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{99} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{94} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{108} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{102} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{101} + 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{100} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{99} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{95} - 51664\hat{\sigma}^z_{5}\hat{\sigma}^z_{109} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{102} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{101} + 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{100} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{95} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{9}4 - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{102} + 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{101} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{96} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{110} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{9}4 - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{102} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{99} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{98} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{97} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{96} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{111} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{104} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{9}4 - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{99} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{98} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{112} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{104} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{99} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{98} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{113} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{110} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{99} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{114} - 4\hat{\sigma}^z_{9}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{105} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{98} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{115} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{112} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{110} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{105} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{116} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{112} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{106} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{105} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{99} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{117} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{113} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{112} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{110} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{106} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{105} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{84} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{118} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{113} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{107} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{106} + 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{105} - 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{86} - 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{85} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{119} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{114} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{113} + 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{112} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{110} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{107} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{106} + 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{105} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{120} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{114} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{108} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{107} + 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{106} - 51664\hat{\sigma}^z_{6}\hat{\sigma}^z_{121} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{115} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{114} + 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{113} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{110} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{108} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{107} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{115} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{109} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{108} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{116} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{115} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{111} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{110} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{109} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{123} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{116} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{111} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{124} - 8\hat{\sigma}^z_{9}\hat{\sigma}^z_{122} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{111} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{125} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{123} - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{117} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{11}7 - 8\hat{\sigma}^z_{10}\hat{\sigma}^z_{123} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{117} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{111} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{127} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{124} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{118} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{117} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{128} - 8\hat{\sigma}^z_{11}\hat{\sigma}^z_{124} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{118} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{129} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{125} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{123} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{119} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{118} + 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{117} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{130} - 8\hat{\sigma}^z_{12}\hat{\sigma}^z_{125} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{119} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{98} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{83} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{131} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{11}7 - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{124} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{120} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{119} + 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{118} - 51664\hat{\sigma}^z_{7}\hat{\sigma}^z_{132} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{11}7 - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{120} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{127} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{121} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{120} - 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{86} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{133} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{127} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{121} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{134} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{133} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{135} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{128} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{136} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{134} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{128} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{137} - 4\hat{\sigma}^z_{12}\hat{\sigma}^z_{133} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{129} - 51664\hat{\sigma}^z_{8}\hat{\sigma}^z_{138} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{135} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{133} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{129} - 4\hat{\sigma}^z_{13}\hat{\sigma}^z_{134} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{133} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{130} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{128} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{139} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{134} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{130} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{140} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{139} - 4\hat{\sigma}^z_{14}\hat{\sigma}^z_{135} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{131} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{129} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{141} - 16\hat{\sigma}^z_{11}\hat{\sigma}^z_{139} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{131} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{111} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{142} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{140} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{139} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{136} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{132} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{97} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{143} - 24\hat{\sigma}^z_{12}\hat{\sigma}^z_{140} - 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{139} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{132} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{144} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{141} - 8\hat{\sigma}^z_{13}\hat{\sigma}^z_{140} - 16\hat{\sigma}^z_{14}\hat{\sigma}^z_{139} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{137} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{145} - 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{141} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{139} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{136} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{146} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{142} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{141} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{139} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{138} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{136} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{147} - 16\hat{\sigma}^z_{14}\hat{\sigma}^z_{142} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{141} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{139} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{137} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{136} - 51664\hat{\sigma}^z_{9}\hat{\sigma}^z_{148} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{143} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{142} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{141} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{139} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{137} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{143} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{142} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{141} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{139} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{138} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{144} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{141} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{140} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{139} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{150} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{149} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{144} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{142} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{141} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{140} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{139} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{151} - 16\hat{\sigma}^z_{12}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{145} - 4\hat{\sigma}^z_{17}\hat{\sigma}^z_{144} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{142} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{141} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{152} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{150} - 24\hat{\sigma}^z_{13}\hat{\sigma}^z_{149} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{145} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{144} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{143} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{142} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{140} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{153} - 24\hat{\sigma}^z_{13}\hat{\sigma}^z_{150} - 16\hat{\sigma}^z_{14}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{146} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{145} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{144} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{143} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{154} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{151} - 8\hat{\sigma}^z_{14}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{149} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{146} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{145} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{144} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{141} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{155} - 16\hat{\sigma}^z_{14}\hat{\sigma}^z_{151} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{147} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{146} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{145} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{156} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{152} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{151} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{149} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{147} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{146} - 51664\hat{\sigma}^z_{10}\hat{\sigma}^z_{157} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{152} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{151} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{148} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{147} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{153} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{152} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{151} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{149} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{148} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{158} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{153} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{151} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{150} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{159} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{154} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{153} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{152} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{151} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{150} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{160} - 16\hat{\sigma}^z_{13}\hat{\sigma}^z_{158} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{154} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{153} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{152} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{151} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{161} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{159} - 24\hat{\sigma}^z_{14}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{155} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{154} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{153} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{152} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{150} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{162} - 16\hat{\sigma}^z_{14}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{158} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{155} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{154} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{153} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{163} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{160} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{156} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{155} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{154} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{151} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{164} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{160} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{158} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{156} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{155} - 51664\hat{\sigma}^z_{11}\hat{\sigma}^z_{165} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{161} - 4\hat{\sigma}^z_{16}\hat{\sigma}^z_{160} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{157} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{156} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{122} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{161} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{160} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{158} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{157} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{139} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{166} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{162} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{161} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{160} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{159} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{167} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{166} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{162} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{161} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{160} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{159} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{140} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{168} - 16\hat{\sigma}^z_{14}\hat{\sigma}^z_{166} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{163} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{162} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{161} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{160} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{169} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{167} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{166} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{163} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{162} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{159} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{170} - 4\hat{\sigma}^z_{15}\hat{\sigma}^z_{167} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{166} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{164} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{163} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{162} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{171} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{168} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{167} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{166} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{164} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{163} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{160} - 51664\hat{\sigma}^z_{12}\hat{\sigma}^z_{172} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{168} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{167} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{166} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{165} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{164} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{169} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{168} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{167} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{166} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{165} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{173} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{169} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{168} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{167} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{166} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{174} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{173} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{170} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{169} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{168} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{167} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{175} - 8\hat{\sigma}^z_{15}\hat{\sigma}^z_{173} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{170} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{169} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{176} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{174} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{173} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{171} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{170} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{169} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{167} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{150} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{177} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{174} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{173} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{171} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{170} - 51664\hat{\sigma}^z_{13}\hat{\sigma}^z_{178} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{175} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{174} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{173} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{172} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{171} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{175} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{174} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{173} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{172} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{179} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{176} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{175} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{174} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{139} + 16\hat{\sigma}^z_{83}\hat{\sigma}^z_{110} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{180} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{179} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{176} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{175} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{174} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{173} - 16\hat{\sigma}^z_{83}\hat{\sigma}^z_{111} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{181} - 8\hat{\sigma}^z_{16}\hat{\sigma}^z_{179} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{177} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{176} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{175} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{182} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{180} - 4\hat{\sigma}^z_{17}\hat{\sigma}^z_{179} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{177} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{176} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{14}\hat{\sigma}^z_{183} - 8\hat{\sigma}^z_{17}\hat{\sigma}^z_{180} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{179} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{178} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{177} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{181} - 4\hat{\sigma}^z_{18}\hat{\sigma}^z_{180} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{179} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{178} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{159} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{184} - 8\hat{\sigma}^z_{18}\hat{\sigma}^z_{181} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{180} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{179} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{17}6 - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{184} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{182} - 4\hat{\sigma}^z_{19}\hat{\sigma}^z_{181} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{180} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{186} - 16\hat{\sigma}^z_{17}\hat{\sigma}^z_{184} - 8\hat{\sigma}^z_{19}\hat{\sigma}^z_{182} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{181} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{187} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{17}6 - 16\hat{\sigma}^z_{18}\hat{\sigma}^z_{184} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{183} - 4\hat{\sigma}^z_{20}\hat{\sigma}^z_{182} - 51664\hat{\sigma}^z_{15}\hat{\sigma}^z_{188} - 24\hat{\sigma}^z_{18}\hat{\sigma}^z_{17}6 - 16\hat{\sigma}^z_{19}\hat{\sigma}^z_{184} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{183} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{149} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{186} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{166} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{189} - 16\hat{\sigma}^z_{19}\hat{\sigma}^z_{186} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{184} + 16\hat{\sigma}^z_{83}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{190} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{189} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{187} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{186} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{167} - 16\hat{\sigma}^z_{84}\hat{\sigma}^z_{122} - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{191} - 16\hat{\sigma}^z_{18}\hat{\sigma}^z_{189} - 16\hat{\sigma}^z_{20}\hat{\sigma}^z_{187} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{17}6 - 51664\hat{\sigma}^z_{16}\hat{\sigma}^z_{192} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{190} - 24\hat{\sigma}^z_{19}\hat{\sigma}^z_{189} - 51664\hat{\sigma}^z_{20}\hat{\sigma}^z_{188} - 16\hat{\sigma}^z_{19}\hat{\sigma}^z_{190} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{186} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{193} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{191} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{189} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{194} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{193} - 16\hat{\sigma}^z_{20}\hat{\sigma}^z_{191} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{173} - 51664\hat{\sigma}^z_{17}\hat{\sigma}^z_{195} - 16\hat{\sigma}^z_{19}\hat{\sigma}^z_{193} - 51664\hat{\sigma}^z_{20}\hat{\sigma}^z_{192} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{158} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{194} - 16\hat{\sigma}^z_{20}\hat{\sigma}^z_{193} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{196} - 16\hat{\sigma}^z_{20}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{191} - 51664\hat{\sigma}^z_{18}\hat{\sigma}^z_{197} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{196} - 51664\hat{\sigma}^z_{20}\hat{\sigma}^z_{195} - 8\hat{\sigma}^z_{20}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{194} - 51664\hat{\sigma}^z_{19}\hat{\sigma}^z_{198} - 51664\hat{\sigma}^z_{20}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{196} - 51664\hat{\sigma}^z_{20}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{23}\hat{\sigma}^z_{195} + 8\hat{\sigma}^z_{21}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{22}\hat{\sigma}^z_{197} + 16\hat{\sigma}^z_{97}\hat{\sigma}^z_{122} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{139} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{142} - 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{141} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{140} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{139} + 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{141} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{142} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{149} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{152} - 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{151} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{150} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{149} + 8\hat{\sigma}^z_{38}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{39}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{151} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{139} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{152} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{140} + 8\hat{\sigma}^z_{99}\hat{\sigma}^z_{141} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{160} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{160} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{149} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{150} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{139} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{99}\hat{\sigma}^z_{151} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{167} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{140} + 8\hat{\sigma}^z_{54}\hat{\sigma}^z_{198} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{167} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{159} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{99}\hat{\sigma}^z_{160} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{149} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{150} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{139} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{167} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{17}6 - 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{187} - 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{186} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{17}6 - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{159} + 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{186} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{149} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{187} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{190} - 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{192} - 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{191} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{190} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{191} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{192} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{167} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{196} - 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{195} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{194} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{195} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{83}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{84}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{184} - 8\hat{\sigma}^z_{85}\hat{\sigma}^z_{197} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{173} - 8\hat{\sigma}^z_{86}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{99}\hat{\sigma}^z_{186} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{99}\hat{\sigma}^z_{191} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{99}\hat{\sigma}^z_{195} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{97}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{98}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{17}6 + 16\hat{\sigma}^z_{139}\hat{\sigma}^z_{158} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{194} + 16\hat{\sigma}^z_{139}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{184} + 16\hat{\sigma}^z_{140}\hat{\sigma}^z_{167} + 8\hat{\sigma}^z_{110}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{111}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{189} + 16\hat{\sigma}^z_{139}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{193} + 16\hat{\sigma}^z_{149}\hat{\sigma}^z_{166} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{122}\hat{\sigma}^z_{198} + 16\hat{\sigma}^z_{149}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{139}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{140}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{141}\hat{\sigma}^z_{186} + 8\hat{\sigma}^z_{139}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{142}\hat{\sigma}^z_{187} + 8\hat{\sigma}^z_{140}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{143}\hat{\sigma}^z_{188} + 16\hat{\sigma}^z_{158}\hat{\sigma}^z_{173} + 8\hat{\sigma}^z_{139}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{141}\hat{\sigma}^z_{191} + 8\hat{\sigma}^z_{149}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{140}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{142}\hat{\sigma}^z_{192} + 8\hat{\sigma}^z_{139}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{150}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{141}\hat{\sigma}^z_{195} + 8\hat{\sigma}^z_{139}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{140}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{151}\hat{\sigma}^z_{186} + 8\hat{\sigma}^z_{149}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{152}\hat{\sigma}^z_{187} + 8\hat{\sigma}^z_{150}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{149}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{151}\hat{\sigma}^z_{191} + 8\hat{\sigma}^z_{158}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{150}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{152}\hat{\sigma}^z_{192} + 8\hat{\sigma}^z_{159}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{149}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{151}\hat{\sigma}^z_{195} + 8\hat{\sigma}^z_{160}\hat{\sigma}^z_{186} + 8\hat{\sigma}^z_{149}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{150}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{158}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{159}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{166}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{158}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{160}\hat{\sigma}^z_{191} + 8\hat{\sigma}^z_{167}\hat{\sigma}^z_{17}6 + 8\hat{\sigma}^z_{159}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{158}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{160}\hat{\sigma}^z_{195} + 8\hat{\sigma}^z_{166}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{158}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{159}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{167}\hat{\sigma}^z_{190} + 8\hat{\sigma}^z_{173}\hat{\sigma}^z_{184} + 8\hat{\sigma}^z_{166}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{167}\hat{\sigma}^z_{194} + 8\hat{\sigma}^z_{166}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{173}\hat{\sigma}^z_{189} + 8\hat{\sigma}^z_{166}\hat{\sigma}^z_{198} + 8\hat{\sigma}^z_{167}\hat{\sigma}^z_{197} + 8\hat{\sigma}^z_{173}\hat{\sigma}^z_{193} + 8\hat{\sigma}^z_{173}\hat{\sigma}^z_{196} + 8\hat{\sigma}^z_{173}\hat{\sigma}^z_{198} + 16\hat{\sigma}^z_{184}\hat{\sigma}^z_{193} + 16\hat{\sigma}^z_{184}\hat{\sigma}^z_{196} + 16\hat{\sigma}^z_{184}\hat{\sigma}^z_{198} + 16\hat{\sigma}^z_{17}6\hat{\sigma}^z_{197} + 16\hat{\sigma}^z_{189}\hat{\sigma}^z_{196} + 16\hat{\sigma}^z_{189}\hat{\sigma}^z_{198} + 16\hat{\sigma}^z_{193}\hat{\sigma}^z_{198} + 13798138
 $


==> 6_B_Appendix_Williamson.tex <==
% complete expressions of Hamiltonians used in the paper
%-- Williamson --
% -- order 12 --

\bigskip
\subsection*{ \bf Complete Expressions in The Williamson (and Baumert-Hall)'s Based Method}
\bigskip
%
%ORDER-12

% Hks =96*s1*s2 + 96*s3*s4 + 96*s5*s6 + 96*s7*s8 + 48*s1*s2*s3*s4 + 48*s1*s2*s5*s6 + 48*s1*s2*s7*s8 + 48*s3*s4*s5*s6 + 48*s3*s4*s7*s8 + 48*s5*s6*s7*s8 + 192
%

%\subsection*{A complete expression of Eq.(...)}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_k(s)$ for 12-order Williamson based method or 36-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_k(s)=96s_0s_1 + 96s_2s_3 + 96s_4s_5 + 96s_6s_7 + 48s_0s_1s_2s_3 + 48s_0s_1s_4s_5 + 48s_0s_1s_6s_7 + 48s_2s_3s_4s_5 + 48s_2s_3s_6s_7
+ 48s_4s_5s_6s_7 + 192$

%Hkq =960*q1*q2 - 480*q2 - 480*q3 - 480*q4 - 480*q5 - 480*q6 - 480*q7 - 480*q8 - 480*q1 + 192*q1*q3 + 192*q1*q4 + 192*q2*q3 + 192*q1*q5 + 192*q2*q4 + 192*q1*q6 + 192*q2*q5 + 960*q3*q4 + 192*q1*q7 + 192*q2*q6 + 192*q3*q5 + 192*q1*q8 + 192*q2*q7 + 192*q3*q6 + 192*q4*q5 + 192*q2*q8 + 192*q3*q7 + 192*q4*q6 + 192*q3*q8 + 192*q4*q7 + 960*q5*q6 + 192*q4*q8 + 192*q5*q7 + 192*q5*q8 + 192*q6*q7 + 192*q6*q8 + 960*q7*q8 - 384*q1*q2*q3 - 384*q1*q2*q4 - 384*q1*q2*q5 - 384*q1*q3*q4 - 384*q1*q2*q6 - 384*q2*q3*q4 - 384*q1*q2*q7 - 384*q1*q2*q8 - 384*q1*q5*q6 - 384*q3*q4*q5 - 384*q2*q5*q6 - 384*q3*q4*q6 - 384*q3*q4*q7 - 384*q3*q5*q6 - 384*q3*q4*q8 - 384*q4*q5*q6 - 384*q1*q7*q8 - 384*q2*q7*q8 - 384*q3*q7*q8 - 384*q5*q6*q7 - 384*q4*q7*q8 - 384*q5*q6*q8 - 384*q5*q7*q8 - 384*q6*q7*q8 + 768*q1*q2*q3*q4 + 768*q1*q2*q5*q6 + 768*q1*q2*q7*q8 + 768*q3*q4*q5*q6 + 768*q3*q4*q7*q8 + 768*q5*q6*q7*q8 + 864
%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of  $E_k(q)$ for 12-order Williamson based method or 36-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_k(q)=960q_0q_1 - 480q_1 - 480q_2 - 480q_3 - 480q_4 - 480q_5 - 480q_6  - 480q_7 - 480q_0 + 192q_0q_2 + 192q_0q_3 + 192q_1q_2 + 192q_0q_4 + 192q_1q_3 + 192q_0q_5 + 192q_1q_4 + 960q_2q_3 + 192q_0q_6 + 192q_1q_5 + 192q_2q_4 + 192q_0q_7 + 192q_1q_6 + 192q_2q_5 + 192q_3q_4 + 192q_1q_7 + 192q_2q_6 + 192q_3q_5 + 192q_2q_7 + 192q_3q_6 + 960q_4q_5 + 192q_3q_7+ 192q_4q_6 + 192q_4q_7 + 192q_5q_6 + 192q_5q_7 + 960q_6q_7 - 384q_0q_1q_2- 384q_0q_1q_3 - 384q_0q_1q_4 - 384q_0q_2q_3 - 384q_0q_1q_5 - 384q_1q_2q_3 - 384q_0q_1q_6 - 384q_0q_1q_7 - 384q_0q_4q_5 - 384q_2q_3q_4 - 384q_1q_4q_5 - 384q_2q_3q_5 - 384q_2q_3q_6 - 384q_2q_4q_5 - 384q_2q_3q_7 - 384q_3q_4q_5 - 384q_0q_6q_7 - 384q_1q_6q_7 - 384q_2q_6q_7 - 384q_4q_5q_6 - 384q_3q_6q_7 - 384q_4q_5q_7 - 384q_4q_6q_7 - 384q_5q_6q_7 + 768q_0q_1q_2q_3 + 768q_0q_1q_4q_5 + 768q_0q_1q_6q_7 + 768q_2q_3q_4q_5 + 768q_2q_3q_6q_7 + 768q_4q_5q_6q_7 + 864$

%% --delta =2*Hmax=53952 

% H2q =162816*q9 - 480*q2 - 480*q3 - 480*q4 - 480*q5 - 480*q6 - 480*q7 - 480*q8 - 480*q1 + 162816*q10 + 162816*q11 + 162816*q12 + 53952*q1*q2 + 192*q1*q3 + 192*q1*q4 + 192*q2*q3 + 192*q1*q5 + 192*q2*q4 + 192*q1*q6 + 192*q2*q5 + 53952*q3*q4 + 192*q1*q7 + 192*q2*q6 + 192*q3*q5 + 192*q1*q8 + 192*q2*q7 + 192*q3*q6 + 192*q4*q5 - 107904*q1*q9 + 192*q2*q8 + 192*q3*q7 + 192*q4*q6 - 384*q1*q10 - 107904*q2*q9 + 192*q3*q8 + 192*q4*q7 + 53952*q5*q6 - 384*q1*q11 - 384*q2*q10 - 384*q3*q9 + 192*q4*q8 + 192*q5*q7 - 384*q1*q12 - 384*q2*q11 - 107904*q3*q10 - 384*q4*q9 + 192*q5*q8 + 192*q6*q7 - 384*q2*q12 - 384*q3*q11 - 107904*q4*q10 - 384*q5*q9 + 192*q6*q8 - 384*q3*q12 - 384*q4*q11 - 384*q5*q10 - 384*q6*q9 + 53952*q7*q8 - 384*q4*q12 - 107904*q5*q11 - 384*q6*q10 - 384*q7*q9 - 384*q5*q12 - 107904*q6*q11 - 384*q7*q10 - 384*q8*q9 - 384*q6*q12 - 384*q7*q11 - 384*q8*q10 - 107904*q7*q12 - 384*q8*q11 + 768*q9*q10 - 107904*q8*q12 + 768*q9*q11 + 768*q9*q12 + 768*q10*q11 + 768*q10*q12 + 768*q11*q12 + 864

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(q)$ for 12-order Williamson based method or 36-order Baumert-Hall based method by taking $\delta=53,952$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_2(q)= 162816q_8 - 480q_1 - 480q_2 - 480q_3 - 480q_4 - 480q_5 - 480q_6 - 480q_7 - 480q_0 + 162816q_9 + 162816q_{10} + 162816q_{11} + 53952q_0q_1 + 192q_0q_2 + 192q_0q_3 + 192q_1q_2 + 192q_0q_4 + 192q_1q_3 + 192q_0q_5 + 192q_1q_4 + 53952q_2q_3 + 192q_0q_6 + 192q_1q_5 + 192q_2q_4 + 192q_0q_7+ 192q_1q_6 + 192q_2q_5 + 192q_3q_4 - 107904q_0q_8 + 192q_1q_7 + 192q_2q_6+ 192q_3q_5 - 384q_0q_9 - 107904q_1q_8 + 192q_2q_7 + 192q_3q_6 + 53952q_4q_5- 384q_0q_{10} - 384q_1q_9 - 384q_2q_8 + 192q_3q_7 + 192q_4q_6 - 384q_0q_{11}- 384q_1q_{10} - 107904q_2q_9 - 384q_3q_8 + 192q_4q_7 + 192q_5q_6 - 384q_1q_{11}- 384q_2q_{10} - 107904q_3q_9 - 384q_4q_8 + 192q_5q_7 - 384q_2q_{11} - 384q_3q_{10}- 384q_4q_9 - 384q_5q_8 + 53952q_6q_7 - 384q_3q_{11} - 107904q_4q_{10} - 384q_5q_9 - 384q_6q_8 - 384q_4q_{11} - 107904q_5q_{10} - 384q_6q_9 - 384q_7q_8 - 384q_5q_{11} - 384q_6q_{10} - 384q_7q_9 - 107904q_6q_{11} - 384q_7q_{10} + 768q_8q_9 - 107904q_7q_{11} + 768q_8q_{10} + 768q_8q_{11} + 768q_9q_{10} + 768q_9q_{11} + 768q_{10}q_{11} + 864$         

% H2s = 13728*s1 + 13728*s2 + 13728*s3 + 13728*s4 + 13728*s5 + 13728*s6 + 13728*s7 + 13728*s8 - 27456*s9 - 27456*s10 - 27456*s11 - 27456*s12 + 13488*s1*s2 + 48*s1*s3 + 48*s1*s4 + 48*s2*s3 + 48*s1*s5 + 48*s2*s4 + 48*s1*s6 + 48*s2*s5 + 13488*s3*s4 + 48*s1*s7 + 48*s2*s6 + 48*s3*s5 + 48*s1*s8 + 48*s2*s7 + 48*s3*s6 + 48*s4*s5 - 26976*s1*s9 + 48*s2*s8 + 48*s3*s7 + 48*s4*s6 - 96*s1*s10 - 26976*s2*s9 + 48*s3*s8 + 48*s4*s7 + 13488*s5*s6 - 96*s1*s11 - 96*s2*s10 - 96*s3*s9 + 48*s4*s8 + 48*s5*s7 - 96*s1*s12 - 96*s2*s11 - 26976*s3*s10 - 96*s4*s9 + 48*s5*s8 + 48*s6*s7 - 96*s2*s12 - 96*s3*s11 - 26976*s4*s10 - 96*s5*s9 + 48*s6*s8 - 96*s3*s12 - 96*s4*s11 - 96*s5*s10 - 96*s6*s9 + 13488*s7*s8 - 96*s4*s12 - 26976*s5*s11 - 96*s6*s10 - 96*s7*s9 - 96*s5*s12 - 26976*s6*s11 - 96*s7*s10 - 96*s8*s9 - 96*s6*s12 - 96*s7*s11 - 96*s8*s10 - 26976*s7*s12 - 96*s8*s11 + 192*s9*s10 - 26976*s8*s12 + 192*s9*s11 + 192*s9*s12 + 192*s10*s11 + 192*s10*s12 + 192*s11*s12 + 162720

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of  $E_2(s)$ for 12-order Williamson based method or 36-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_2(s)=13728s_0 + 13728s_1 + 13728s_2 + 13728s_3 + 13728s_4 + 13728s_5 + 13728s_6 + 13728s_7 - 27456s_8 - 27456s_9 - 27456s_{10} - 27456s_{11} + 13488s_0s_1 + 48s_0s_2 + 48s_0s_3 + 48s_1s_2 + 48s_0s_4 + 48s_1s_3 + 48s_0s_5 + 48s_1s_4 + 13488s_2s_3 + 48s_0s_6 + 48s_1s_5 + 48s_2s_4 + 48s_0s_7 + 48s_1s_6 + 48s_2s_5 + 48s_3s_4 - 26976s_0s_8 + 48s_1s_7 + 48s_2s_6 + 48s_3s_5 - 96s_0s_9 - 26976s_1s_8 + 48s_2s_7 + 48s_3s_6 + 13488s_4s_5 - 96s_0s_{10} - 96s_1s_9 - 96s_2s_8 + 48s_3s_7 + 48s_4s_6 - 96s_0s_{11} - 96s_1s_{10} - 26976s_2s_9 - 96s_3s_8 + 48s_4s_7 + 48s_5s_6 - 96s_1s_{11} - 96s_2s_{10} - 26976s_3s_9 - 96s_4s_8 + 48s_5s_7 - 96s_2s_{11} - 96s_3s_{10} - 96s_4s_9 - 96s_5s_8 + 13488s_6s_7 - 96s_3s_{11} - 26976s_4s_{10} - 96s_5s_9 - 96s_6s_8 - 96s_4s_{11} - 26976s_5s_{10} - 96s_6s_9 - 96s_7s_8 - 96s_5s_{11} - 96s_6s_{10} - 96s_7s_9 - 26976s_6s_{11} - 96s_7s_{10} + 192s_8s_9 - 26976s_7s_{11} + 192s_8s_{10} + 192s_8s_{11} + 192s_9s_{10} + 192s_9s_{11} + 192s_{10}s_{11} + 162720$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of  $\hat{H}_2\left(\hat{\sigma}^z\right)$ for 12-order Williamson based method or 36-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$\hat{H}_2\left(\hat{\sigma}^z\right)=13728\hat{\sigma}^z_0 + 13728\hat{\sigma}^z_1 + 13728\hat{\sigma}^z_2 + 13728\hat{\sigma}^z_3 + 13728\hat{\sigma}^z_4 + 13728\hat{\sigma}^z_5 + 13728\hat{\sigma}^z_6 + 13728\hat{\sigma}^z_7 - 27456\hat{\sigma}^z_8 - 27456\hat{\sigma}^z_9 - 27456\hat{\sigma}^z_{10} - 27456\hat{\sigma}^z_{11} + 13488\hat{\sigma}^z_0\hat{\sigma}^z_1 + 48\hat{\sigma}^z_0\hat{\sigma}^z_2 + 48\hat{\sigma}^z_0\hat{\sigma}^z_3 + 48\hat{\sigma}^z_1\hat{\sigma}^z_2 + 48\hat{\sigma}^z_0\hat{\sigma}^z_4 + 48\hat{\sigma}^z_1\hat{\sigma}^z_3 + 48\hat{\sigma}^z_0\hat{\sigma}^z_5 + 48\hat{\sigma}^z_1\hat{\sigma}^z_4 + 13488\hat{\sigma}^z_2\hat{\sigma}^z_3 + 48\hat{\sigma}^z_0\hat{\sigma}^z_6 + 48\hat{\sigma}^z_1\hat{\sigma}^z_5 + 48\hat{\sigma}^z_2\hat{\sigma}^z_4 + 48\hat{\sigma}^z_0\hat{\sigma}^z_7 + 48\hat{\sigma}^z_1\hat{\sigma}^z_6 + 48\hat{\sigma}^z_2\hat{\sigma}^z_5 + 48\hat{\sigma}^z_3\hat{\sigma}^z_4 - 26976\hat{\sigma}^z_0\hat{\sigma}^z_8 + 48\hat{\sigma}^z_1\hat{\sigma}^z_7 + 48\hat{\sigma}^z_2\hat{\sigma}^z_6 + 48\hat{\sigma}^z_3\hat{\sigma}^z_5 - 96\hat{\sigma}^z_0\hat{\sigma}^z_9 - 26976\hat{\sigma}^z_1\hat{\sigma}^z_8 + 48\hat{\sigma}^z_2\hat{\sigma}^z_7 + 48\hat{\sigma}^z_3\hat{\sigma}^z_6 + 13488\hat{\sigma}^z_4\hat{\sigma}^z_5 - 96\hat{\sigma}^z_0\hat{\sigma}^z_{10} - 96\hat{\sigma}^z_1\hat{\sigma}^z_9 - 96\hat{\sigma}^z_2\hat{\sigma}^z_8 + 48\hat{\sigma}^z_3\hat{\sigma}^z_7 + 48\hat{\sigma}^z_4\hat{\sigma}^z_6 - 96\hat{\sigma}^z_0\hat{\sigma}^z_{11} - 96\hat{\sigma}^z_1\hat{\sigma}^z_{10} - 26976\hat{\sigma}^z_2\hat{\sigma}^z_9 - 96\hat{\sigma}^z_3\hat{\sigma}^z_8 + 48\hat{\sigma}^z_4\hat{\sigma}^z_7 + 48\hat{\sigma}^z_5\hat{\sigma}^z_6 - 96\hat{\sigma}^z_1\hat{\sigma}^z_{11} - 96\hat{\sigma}^z_2\hat{\sigma}^z_{10} - 26976\hat{\sigma}^z_3\hat{\sigma}^z_9 - 96\hat{\sigma}^z_4\hat{\sigma}^z_8 + 48\hat{\sigma}^z_5\hat{\sigma}^z_7 - 96\hat{\sigma}^z_2\hat{\sigma}^z_{11} - 96\hat{\sigma}^z_3\hat{\sigma}^z_{10} - 96\hat{\sigma}^z_4\hat{\sigma}^z_9 - 96\hat{\sigma}^z_5\hat{\sigma}^z_8 + 13488\hat{\sigma}^z_6\hat{\sigma}^z_7 - 96\hat{\sigma}^z_3\hat{\sigma}^z_{11} - 26976\hat{\sigma}^z_4\hat{\sigma}^z_{10} - 96\hat{\sigma}^z_5\hat{\sigma}^z_9 - 96\hat{\sigma}^z_6\hat{\sigma}^z_8 - 96\hat{\sigma}^z_4\hat{\sigma}^z_{11} - 26976\hat{\sigma}^z_5\hat{\sigma}^z_{10} - 96\hat{\sigma}^z_6\hat{\sigma}^z_9 - 96\hat{\sigma}^z_7\hat{\sigma}^z_8 - 96\hat{\sigma}^z_5\hat{\sigma}^z_{11} - 96\hat{\sigma}^z_6\hat{\sigma}^z_{10} - 96\hat{\sigma}^z_7\hat{\sigma}^z_9 - 26976\hat{\sigma}^z_6\hat{\sigma}^z_{11} - 96\hat{\sigma}^z_7\hat{\sigma}^z_{10} + 192\hat{\sigma}^z_8\hat{\sigma}^z_9 - 26976\hat{\sigma}^z_7\hat{\sigma}^z_{11} + 192\hat{\sigma}^z_8\hat{\sigma}^z_{10} + 192\hat{\sigma}^z_8\hat{\sigma}^z_{11} + 192\hat{\sigma}^z_9\hat{\sigma}^z_{10} + 192\hat{\sigma}^z_9\hat{\sigma}^z_{11} + 192\hat{\sigma}^z_{10}\hat{\sigma}^z_{11} + 162720$

%ORDER=20
%% -- order 20 --

% Hks =240*s1*s2 + 240*s1*s3 + 320*s2*s3 + 240*s4*s5 + 240*s4*s6 + 320*s5*s6 + 240*s7*s8 + 240*s7*s9 + 320*s8*s9 + 240*s10*s11 + 240*s10*s12 + 320*s11*s12 + 80*s1*s2*s4*s5 + 80*s1*s2*s5*s6 + 80*s1*s3*s4*s6 + 80*s2*s3*s4*s5 + 80*s1*s3*s5*s6 + 80*s2*s3*s4*s6 + 160*s2*s3*s5*s6 + 80*s1*s2*s7*s8 + 80*s1*s2*s8*s9 + 80*s1*s3*s7*s9 + 80*s2*s3*s7*s8 + 80*s1*s3*s8*s9 + 80*s2*s3*s7*s9 + 160*s2*s3*s8*s9 + 80*s1*s2*s10*s11 + 80*s4*s5*s7*s8 + 80*s1*s2*s11*s12 + 80*s1*s3*s10*s12 + 80*s2*s3*s10*s11 + 80*s4*s5*s8*s9 + 80*s4*s6*s7*s9 + 80*s5*s6*s7*s8 + 80*s1*s3*s11*s12 + 80*s2*s3*s10*s12 + 80*s4*s6*s8*s9 + 80*s5*s6*s7*s9 + 160*s2*s3*s11*s12 + 160*s5*s6*s8*s9 + 80*s4*s5*s10*s11 + 80*s4*s5*s11*s12 + 80*s4*s6*s10*s12 + 80*s5*s6*s10*s11 + 80*s4*s6*s11*s12 + 80*s5*s6*s10*s12 + 160*s5*s6*s11*s12 + 80*s7*s8*s10*s11 + 80*s7*s8*s11*s12 + 80*s7*s9*s10*s12 + 80*s8*s9*s10*s11 + 80*s7*s9*s11*s12 + 80*s8*s9*s10*s12 + 160*s8*s9*s11*s12 + 960

\clearpage
\subsection*{A complete expression of $E_k(s)$ for 20-order Williamson based method or 60-order Baumert-Hall based method}
$E_k(s)=240s_0s_1 + 240s_0s_2 + 320s_1s_2 + 240s_3s_4 + 240s_3s_5 + 320s_4s_5 + 240s_6s_7 + 240s_6s_8 + 320s_7s_8 + 240s_9s_{10} + 240s_9s_{11} + 320s_{10}s_{11} + 80s_0s_1s_3s_4 + 80s_0s_1s_4s_5 + 80s_0s_2s_3s_5 + 80s_1s_2s_3s_4 + 80s_0s_2s_4s_5 + 80s_1s_2s_3s_5 + 160s_1s_2s_4s_5 + 80s_0s_1s_6s_7 + 80s_0s_1s_7s_8 + 80s_0s_2s_6s_8 + 80s_1s_2s_6s_7 + 80s_0s_2s_7s_8 + 80s_1s_2s_6s_8 + 160s_1s_2s_7s_8 + 80s_0s_1s_9s_{10} + 80s_3s_4s_6s_7 + 80s_0s_1s_{10}s_{11} + 80s_0s_2s_9s_{11} + 80s_1s_2s_9s_{10} + 80s_3s_4s_7s_8 + 80s_3s_5s_6s_8 + 80s_4s_5s_6s_7 + 80s_0s_2s_{10}s_{11} + 80s_1s_2s_9s_{11} + 80s_3s_5s_7s_8 + 80s_4s_5s_6s_8 + 160s_1s_2s_{10}s_{11} + 160s_4s_5s_7s_8 + 80s_3s_4s_9s_{10} + 80s_3s_4s_{10}s_{11} + 80s_3s_5s_9s_{11} + 80s_4s_5s_9s_{10} + 80s_3s_5s_{10}s_{11} + 80s_4s_5s_9s_{11} + 160s_4s_5s_{10}s_{11} + 80s_6s_7s_9s_{10} + 80s_6s_7s_{10}s_{11} + 80s_6s_8s_9s_{11} + 80s_7s_8s_9s_{10} + 80s_6s_8s_{10}s_{11} + 80s_7s_8s_9s_{11} + 160s_7s_8s_{10}s_{11} + 960$

%Hkq =2880*q1*q2 - 4000*q2 - 4000*q3 - 2880*q4 - 4000*q5 - 4000*q6 - 2880*q7 - 4000*q8 - 4000*q9 - 2880*q10 - 4000*q11 - 4000*q12 - 2880*q1 + 2880*q1*q3 + 640*q1*q4 + 5120*q2*q3 + 960*q1*q5 + 960*q2*q4 + 960*q1*q6 + 1600*q2*q5 + 960*q3*q4 + 640*q1*q7 + 1280*q2*q6 + 1280*q3*q5 + 960*q1*q8 + 960*q2*q7 + 1600*q3*q6 + 2880*q4*q5 + 960*q1*q9 + 1600*q2*q8 + 960*q3*q7 + 2880*q4*q6 + 640*q1*q10 + 1280*q2*q9 + 1280*q3*q8 + 640*q4*q7 + 5120*q5*q6 + 960*q1*q11 + 960*q2*q10 + 1600*q3*q9 + 960*q4*q8 + 960*q5*q7 + 960*q1*q12 + 1600*q2*q11 + 960*q3*q10 + 960*q4*q9 + 1600*q5*q8 + 960*q6*q7 + 1280*q2*q12 + 1280*q3*q11 + 640*q4*q10 + 1280*q5*q9 + 1280*q6*q8 + 1600*q3*q12 + 960*q4*q11 + 960*q5*q10 + 1600*q6*q9 + 2880*q7*q8 + 960*q4*q12 + 1600*q5*q11 + 960*q6*q10 + 2880*q7*q9 + 1280*q5*q12 + 1280*q6*q11 + 640*q7*q10 + 5120*q8*q9 + 1600*q6*q12 + 960*q7*q11 + 960*q8*q10 + 960*q7*q12 + 1600*q8*q11 + 960*q9*q10 + 1280*q8*q12 + 1280*q9*q11 + 1600*q9*q12 + 2880*q10*q11 + 2880*q10*q12 + 5120*q11*q12 - 640*q1*q2*q4 - 1280*q1*q2*q5 - 640*q1*q3*q4 - 640*q1*q2*q6 - 640*q1*q3*q5 - 1280*q2*q3*q4 - 640*q1*q2*q7 - 1280*q1*q3*q6 - 640*q1*q4*q5 - 1920*q2*q3*q5 - 1280*q1*q2*q8 - 640*q1*q3*q7 - 640*q1*q4*q6 - 1920*q2*q3*q6 - 1280*q2*q4*q5 - 640*q1*q2*q9 - 640*q1*q3*q8 - 1280*q1*q5*q6 - 1280*q2*q3*q7 - 640*q2*q4*q6 - 640*q3*q4*q5 - 640*q1*q2*q10 - 1280*q1*q3*q9 - 1920*q2*q3*q8 - 1920*q2*q5*q6 - 1280*q3*q4*q6 - 1280*q1*q2*q11 - 640*q1*q3*q10 - 1920*q2*q3*q9 - 1920*q3*q5*q6 - 640*q1*q2*q12 - 640*q1*q3*q11 - 1280*q2*q3*q10 - 1280*q1*q3*q12 - 640*q1*q7*q8 - 1920*q2*q3*q11 - 640*q4*q5*q7 - 640*q1*q7*q9 - 1920*q2*q3*q12 - 1280*q2*q7*q8 - 1280*q4*q5*q8 - 640*q4*q6*q7 - 1280*q1*q8*q9 - 640*q2*q7*q9 - 640*q3*q7*q8 - 640*q4*q5*q9 - 640*q4*q6*q8 - 1280*q5*q6*q7 - 1920*q2*q8*q9 - 1280*q3*q7*q9 - 640*q4*q5*q10 - 1280*q4*q6*q9 - 640*q4*q7*q8 - 1920*q5*q6*q8 - 1920*q3*q8*q9 - 1280*q4*q5*q11 - 640*q4*q6*q10 - 640*q4*q7*q9 - 1920*q5*q6*q9 - 1280*q5*q7*q8 - 640*q4*q5*q12 - 640*q4*q6*q11 - 1280*q4*q8*q9 - 1280*q5*q6*q10 - 640*q5*q7*q9 - 640*q6*q7*q8 - 640*q1*q10*q11 - 1280*q4*q6*q12 - 1920*q5*q6*q11 - 1920*q5*q8*q9 - 1280*q6*q7*q9 - 640*q1*q10*q12 - 1280*q2*q10*q11 - 1920*q5*q6*q12 - 1920*q6*q8*q9 - 1280*q1*q11*q12 - 640*q2*q10*q12 - 640*q3*q10*q11 - 1920*q2*q11*q12 - 1280*q3*q10*q12 - 640*q4*q10*q11 - 640*q7*q8*q10 - 1920*q3*q11*q12 - 640*q4*q10*q12 - 1280*q5*q10*q11 - 1280*q7*q8*q11 - 640*q7*q9*q10 - 1280*q4*q11*q12 - 640*q5*q10*q12 - 640*q6*q10*q11 - 640*q7*q8*q12 - 640*q7*q9*q11 - 1280*q8*q9*q10 - 1920*q5*q11*q12 - 1280*q6*q10*q12 - 1280*q7*q9*q12 - 640*q7*q10*q11 - 1920*q8*q9*q11 - 1920*q6*q11*q12 - 640*q7*q10*q12 - 1920*q8*q9*q12 - 1280*q8*q10*q11 - 1280*q7*q11*q12 - 640*q8*q10*q12 - 640*q9*q10*q11 - 1920*q8*q11*q12 - 1280*q9*q10*q12 - 1920*q9*q11*q12 + 1280*q1*q2*q4*q5 + 1280*q1*q2*q5*q6 + 1280*q1*q3*q4*q6 + 1280*q2*q3*q4*q5 + 1280*q1*q3*q5*q6 + 1280*q2*q3*q4*q6 + 2560*q2*q3*q5*q6 + 1280*q1*q2*q7*q8 + 1280*q1*q2*q8*q9 + 1280*q1*q3*q7*q9 + 1280*q2*q3*q7*q8 + 1280*q1*q3*q8*q9 + 1280*q2*q3*q7*q9 + 2560*q2*q3*q8*q9 + 1280*q1*q2*q10*q11 + 1280*q4*q5*q7*q8 + 1280*q1*q2*q11*q12 + 1280*q1*q3*q10*q12 + 1280*q2*q3*q10*q11 + 1280*q4*q5*q8*q9 + 1280*q4*q6*q7*q9 + 1280*q5*q6*q7*q8 + 1280*q1*q3*q11*q12 + 1280*q2*q3*q10*q12 + 1280*q4*q6*q8*q9 + 1280*q5*q6*q7*q9 + 2560*q2*q3*q11*q12 + 2560*q5*q6*q8*q9 + 1280*q4*q5*q10*q11 + 1280*q4*q5*q11*q12 + 1280*q4*q6*q10*q12 + 1280*q5*q6*q10*q11 + 1280*q4*q6*q11*q12 + 1280*q5*q6*q10*q12 + 2560*q5*q6*q11*q12 + 1280*q7*q8*q10*q11 + 1280*q7*q8*q11*q12 + 1280*q7*q9*q10*q12 + 1280*q8*q9*q10*q11 + 1280*q7*q9*q11*q12 + 1280*q8*q9*q10*q12 + 2560*q8*q9*q11*q12 + 8000

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_k(q)$ for 20-order Williamson based method or 60-order Baumert-Hall based method by taking $\delta=681,600$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_k(q)=2880q_0q_1 - 4000q_1 - 4000q_2 - 2880q_3 - 4000q_4 - 4000q_5 - 2880q_6 - 4000q_7 - 4000q_8 - 2880q_9 - 4000q_{10} - 4000q_{11} - 2880q_0 + 2880q_0q_2 + 640q_0q_3 + 5120q_1q_2 + 960q_0q_4 + 960q_1q_3 + 960q_0q_5 + 1600q_1q_4 + 960q_2q_3 + 640q_0q_6 + 1280q_1q_5 + 1280q_2q_4 + 960q_0q_7 + 960q_1q_6 + 1600q_2q_5 + 2880q_3q_4 + 960q_0q_8 + 1600q_1q_7 + 960q_2q_6 + 2880q_3q_5 + 640q_0q_9 + 1280q_1q_8 + 1280q_2q_7 + 640q_3q_6 + 5120q_4q_5 + 960q_0q_{10} + 960q_1q_9 + 1600q_2q_8 + 960q_3q_7 + 960q_4q_6 + 960q_0q_{11} + 1600q_1q_{10} + 960q_2q_9 + 960q_3q_8 + 1600q_4q_7 + 960q_5q_6 + 1280q_1q_{11} + 1280q_2q_{10} + 640q_3q_9 + 1280q_4q_8 + 1280q_5q_7 + 1600q_2q_{11} + 960q_3q_{10} + 960q_4q_9 + 1600q_5q_8 + 2880q_6q_7 + 960q_3q_{11} + 1600q_4q_{10} + 960q_5q_9 + 2880q_6q_8 + 1280q_4q_{11} + 1280q_5q_{10} + 640q_6q_9 + 5120q_7q_8 + 1600q_5q_{11} + 960q_6q_{10} + 960q_7q_9 + 960q_6q_{11} + 1600q_7q_{10} + 960q_8q_9 + 1280q_7q_{11} + 1280q_8q_{10} + 1600q_8q_{11} + 2880q_9q_{10} + 2880q_9q_{11} + 5120q_{10}q_{11} - 640q_0q_1q_3 - 1280q_0q_1q_4 - 640q_0q_2q_3 - 640q_0q_1q_5 - 640q_0q_2q_4 - 1280q_1q_2q_3 - 640q_0q_1q_6 - 1280q_0q_2q_5 - 640q_0q_3q_4 - 1920q_1q_2q_4 - 1280q_0q_1q_7 - 640q_0q_2q_6 - 640q_0q_3q_5 - 1920q_1q_2q_5 - 1280q_1q_3q_4 - 640q_0q_1q_8 - 640q_0q_2q_7 - 1280q_0q_4q_5 - 1280q_1q_2q_6 - 640q_1q_3q_5 - 640q_2q_3q_4 - 640q_0q_1q_9 - 1280q_0q_2q_8 - 1920q_1q_2q_7 - 1920q_1q_4q_5 - 1280q_2q_3q_5 - 1280q_0q_1q_{10} - 640q_0q_2q_9 - 1920q_1q_2q_8 - 1920q_2q_4q_5 - 640q_0q_1q_{11} - 640q_0q_2q_{10} - 1280q_1q_2q_9 - 1280q_0q_2q_{11} - 640q_0q_6q_7 - 1920q_1q_2q_{10} - 640q_3q_4q_6 - 640q_0q_6q_8 - 1920q_1q_2q_{11} - 1280q_1q_6q_7 - 1280q_3q_4q_7 - 640q_3q_5q_6 - 1280q_0q_7q_8 - 640q_1q_6q_8 - 640q_2q_6q_7 - 640q_3q_4q_8 - 640q_3q_5q_7 - 1280q_4q_5q_6 - 1920q_1q_7q_8 - 1280q_2q_6q_8 - 640q_3q_4q_9 - 1280q_3q_5q_8 - 640q_3q_6q_7 - 1920q_4q_5q_7 - 1920q_2q_7q_8 - 1280q_3q_4q_{10} - 640q_3q_5q_9 - 640q_3q_6q_8 - 1920q_4q_5q_8 - 1280q_4q_6q_7 - 640q_3q_4q_{11} - 640q_3q_5q_{10} - 1280q_3q_7q_8 - 1280q_4q_5q_9 - 640q_4q_6q_8 - 640q_5q_6q_7 - 640q_0q_9q_{10} - 1280q_3q_5q_{11} - 1920q_4q_5q_{10} - 1920q_4q_7q_8 - 1280q_5q_6q_8 - 640q_0q_9q_{11} - 1280q_1q_9q_{10} - 1920q_4q_5q_{11} - 1920q_5q_7q_8 - 1280q_0q_{10}q_{11} - 640q_1q_9q_{11} - 640q_2q_9q_{10} - 1920q_1q_{10}q_{11} - 1280q_2q_9q_{11} - 640q_3q_9q_{10} - 640q_6q_7q_9 - 1920q_2q_{10}q_{11} - 640q_3q_9q_{11} - 1280q_4q_9q_{10} - 1280q_6q_7q_{10} - 640q_6q_8q_9 - 1280q_3q_{10}q_{11} - 640q_4q_9q_{11} - 640q_5q_9q_{10} - 640q_6q_7q_{11} - 640q_6q_8q_{10} - 1280q_7q_8q_9 - 1920q_4q_{10}q_{11} - 1280q_5q_9q_{11} - 1280q_6q_8q_{11} - 640q_6q_9q_{10} - 1920q_7q_8q_{10} - 1920q_5q_{10}q_{11} - 640q_6q_9q_{11} - 1920q_7q_8q_{11} - 1280q_7q_9q_{10} - 1280q_6q_{10}q_{11} - 640q_7q_9q_{11} - 640q_8q_9q_{10} - 1920q_7q_{10}q_{11} - 1280q_8q_9q_{11} - 1920q_8q_{10}q_{11} + 1280q_0q_1q_3q_4 + 1280q_0q_1q_4q_5 + 1280q_0q_2q_3q_5 + 1280q_1q_2q_3q_4 + 1280q_0q_2q_4q_5 + 1280q_1q_2q_3q_5 + 2560q_1q_2q_4q_5 + 1280q_0q_1q_6q_7 + 1280q_0q_1q_7q_8 + 1280q_0q_2q_6q_8 + 1280q_1q_2q_6q_7 + 1280q_0q_2q_7q_8 + 1280q_1q_2q_6q_8 + 2560q_1q_2q_7q_8 + 1280q_0q_1q_9q_{10} + 1280q_3q_4q_6q_7 + 1280q_0q_1q_{10}q_{11} + 1280q_0q_2q_9q_{11} + 1280q_1q_2q_9q_{10} + 1280q_3q_4q_7q_8 + 1280q_3q_5q_6q_8 + 1280q_4q_5q_6q_7 + 1280q_0q_2q_{10}q_{11} + 1280q_1q_2q_9q_{11} + 1280q_3q_5q_7q_8 + 1280q_4q_5q_6q_8 + 2560q_1q_2q_{10}q_{11} + 2560q_4q_5q_7q_8 + 1280q_3q_4q_9q_{10} + 1280q_3q_4q_{10}q_{11} + 1280q_3q_5q_9q_{11} + 1280q_4q_5q_9q_{10} + 1280q_3q_5q_{10}q_{11} + 1280q_4q_5q_9q_{11} + 2560q_4q_5q_{10}q_{11} + 1280q_6q_7q_9q_{10} + 1280q_6q_7q_{10}q_{11} + 1280q_6q_8q_9q_{11} + 1280q_7q_8q_9q_{10} + 1280q_6q_8q_{10}q_{11} + 1280q_7q_8q_9q_{11} + 2560q_7q_8q_{10}q_{11} + 8000$

%%-- delta =2*Hmax=681600
%Setting $\delta=681600$, we obtain $E_2(q)$ as follows

% H2q=2047680*q13 - 4000*q2 - 4000*q3 - 2880*q4 - 4000*q5 - 4000*q6 - 2880*q7 - 4000*q8 - 4000*q9 - 2880*q10 - 4000*q11 - 4000*q12 - 2880*q1 + 2047680*q14 + 2049920*q15 + 2047680*q16 + 2047680*q17 + 2049920*q18 + 2047680*q19 + 2047680*q20 + 2049920*q21 + 2047680*q22 + 2047680*q23 + 2049920*q24 + 681600*q1*q2 + 681600*q1*q3 + 640*q1*q4 + 681600*q2*q3 + 960*q1*q5 + 960*q2*q4 + 960*q1*q6 + 1600*q2*q5 + 960*q3*q4 + 640*q1*q7 + 1280*q2*q6 + 1280*q3*q5 + 960*q1*q8 + 960*q2*q7 + 1600*q3*q6 + 681600*q4*q5 + 960*q1*q9 + 1600*q2*q8 + 960*q3*q7 + 681600*q4*q6 + 640*q1*q10 + 1280*q2*q9 + 1280*q3*q8 + 640*q4*q7 + 681600*q5*q6 + 960*q1*q11 + 960*q2*q10 + 1600*q3*q9 + 960*q4*q8 + 960*q5*q7 + 960*q1*q12 + 1600*q2*q11 + 960*q3*q10 + 960*q4*q9 + 1600*q5*q8 + 960*q6*q7 - 1363200*q1*q13 + 1280*q2*q12 + 1280*q3*q11 + 640*q4*q10 + 1280*q5*q9 + 1280*q6*q8 - 1363200*q1*q14 - 1363200*q2*q13 + 1600*q3*q12 + 960*q4*q11 + 960*q5*q10 + 1600*q6*q9 + 681600*q7*q8 + 960*q4*q12 + 1600*q5*q11 + 960*q6*q10 + 681600*q7*q9 - 640*q1*q16 - 1363200*q2*q15 - 1363200*q3*q14 - 640*q4*q13 + 1280*q5*q12 + 1280*q6*q11 + 640*q7*q10 + 681600*q8*q9 - 640*q1*q17 - 1280*q2*q16 - 1363200*q3*q15 - 640*q4*q14 - 1280*q5*q13 + 1600*q6*q12 + 960*q7*q11 + 960*q8*q10 - 1280*q1*q18 - 640*q2*q17 - 640*q3*q16 - 1280*q4*q15 - 640*q5*q14 - 640*q6*q13 + 960*q7*q12 + 1600*q8*q11 + 960*q9*q10 - 640*q1*q19 - 1920*q2*q18 - 1280*q3*q17 - 1363200*q4*q16 - 1920*q5*q15 - 1280*q6*q14 - 640*q7*q13 + 1280*q8*q12 + 1280*q9*q11 - 640*q1*q20 - 1280*q2*q19 - 1920*q3*q18 - 1363200*q4*q17 - 1363200*q5*q16 - 1920*q6*q15 - 640*q7*q14 - 1280*q8*q13 + 1600*q9*q12 + 681600*q10*q11 - 1280*q1*q21 - 640*q2*q20 - 640*q3*q19 - 1280*q7*q15 - 640*q8*q14 - 640*q9*q13 + 681600*q10*q12 - 640*q1*q22 - 1920*q2*q21 - 1280*q3*q20 - 640*q4*q19 - 1363200*q5*q18 - 1363200*q6*q17 - 640*q7*q16 - 1920*q8*q15 - 1280*q9*q14 - 640*q10*q13 + 681600*q11*q12 - 640*q1*q23 - 1280*q2*q22 - 1920*q3*q21 - 640*q4*q20 - 1280*q5*q19 - 1363200*q6*q18 - 640*q7*q17 - 1280*q8*q16 - 1920*q9*q15 - 640*q10*q14 - 1280*q11*q13 - 1280*q1*q24 - 640*q2*q23 - 640*q3*q22 - 1280*q4*q21 - 640*q5*q20 - 640*q6*q19 - 1280*q7*q18 - 640*q8*q17 - 640*q9*q16 - 1280*q10*q15 - 640*q11*q14 - 640*q12*q13 - 1920*q2*q24 - 1280*q3*q23 - 640*q4*q22 - 1920*q5*q21 - 1280*q6*q20 - 1363200*q7*q19 - 1920*q8*q18 - 1280*q9*q17 - 640*q10*q16 - 1920*q11*q15 - 1280*q12*q14 - 1920*q3*q24 - 640*q4*q23 - 1280*q5*q22 - 1920*q6*q21 - 1363200*q7*q20 - 1363200*q8*q19 - 1920*q9*q18 - 640*q10*q17 - 1280*q11*q16 - 1920*q12*q15 - 1280*q4*q24 - 640*q5*q23 - 640*q6*q22 - 1280*q10*q18 - 640*q11*q17 - 640*q12*q16 - 1920*q5*q24 - 1280*q6*q23 - 640*q7*q22 - 1363200*q8*q21 - 1363200*q9*q20 - 640*q10*q19 - 1920*q11*q18 - 1280*q12*q17 + 1280*q13*q16 - 1920*q6*q24 - 640*q7*q23 - 1280*q8*q22 - 1363200*q9*q21 - 640*q10*q20 - 1280*q11*q19 - 1920*q12*q18 - 1280*q7*q24 - 640*q8*q23 - 640*q9*q22 - 1280*q10*q21 - 640*q11*q20 - 640*q12*q19 + 1280*q13*q18 + 1280*q14*q17 + 1280*q15*q16 - 1920*q8*q24 - 1280*q9*q23 - 1363200*q10*q22 - 1920*q11*q21 - 1280*q12*q20 + 1280*q13*q19 + 1280*q14*q18 + 1280*q15*q17 - 1920*q9*q24 - 1363200*q10*q23 - 1363200*q11*q22 - 1920*q12*q21 + 2560*q15*q18 + 1280*q13*q21 + 1280*q14*q20 + 1280*q15*q19 - 1363200*q11*q24 - 1363200*q12*q23 + 1280*q13*q22 + 1280*q14*q21 + 1280*q15*q20 + 1280*q16*q19 - 1363200*q12*q24 + 2560*q15*q21 + 1280*q13*q24 + 1280*q14*q23 + 1280*q15*q22 + 1280*q16*q21 + 1280*q17*q20 + 1280*q18*q19 + 1280*q14*q24 + 1280*q15*q23 + 1280*q16*q22 + 1280*q17*q21 + 1280*q18*q20 + 2560*q15*q24 + 2560*q18*q21 + 1280*q16*q24 + 1280*q17*q23 + 1280*q18*q22 + 1280*q17*q24 + 1280*q18*q23 + 1280*q19*q22 + 2560*q18*q24 + 1280*q19*q24 + 1280*q20*q23 + 1280*q21*q22 + 1280*q20*q24 + 1280*q21*q23 + 2560*q21*q24 + 8000

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(q)$ for 20-order Williamson based method or 60-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_2(q)=2047680q_{12} - 4000q_{1} - 4000q_{2} - 2880q_{3} - 4000q_{4} - 4000q_{5} - 2880q_{6} - 4000q_{7} - 4000q_{8} - 2880q_{9}- 4000q_{10} - 4000q_{11} - 2880q_{0} + 2047680q_{13} + 2049920q_{14} + 2047680q_{15} + 2047680q_{16} + 2049920q_{17} + 2047680q_{18} + 2047680q_{19} + 2049920q_{20} + 2047680q_{21} + 2047680q_{22} + 2049920q_{23} + 681600q_{0}q_{1} + 681600q_{0}q_{2} + 640q_{0}q_{3} + 681600q_{1}q_{2} + 960q_{0}q_{4} + 960q_{1}q_{3} + 960q_{0}q_{5} + 1600q_{1}q_{4} + 960q_{2}q_{3} + 640q_{0}q_{6} + 1280q_{1}q_{5} + 1280q_{2}q_{4} + 960q_{0}q_{7} + 960q_{1}q_{6} + 1600q_{2}q_{5} + 681600q_{3}q_{4} + 960q_{0}q_{8} + 1600q_{1}q_{7} + 960q_{2}q_{6} + 681600q_{3}q_{5} + 640q_{0}q_{9} + 1280q_{1}q_{8} + 1280q_{2}q_{7} + 640q_{3}q_{6} + 681600q_{4}q_{5} + 960q_{0}q_{10} + 960q_{1}q_{9} + 1600q_{2}q_{8} + 960q_{3}q_{7} + 960q_{4}q_{6} + 960q_{0}q_{11} + 1600q_{1}q_{10} + 960q_{2}q_{9} + 960q_{3}q_{8} + 1600q_{4}q_{7} + 960q_{5}q_{6} - 1363200q_{0}q_{12} + 1280q_{1}q_{11} + 1280q_{2}q_{10} + 640q_{3}q_{9} + 1280q_{4}q_{8} + 1280q_{5}q_{7} - 1363200q_{0}q_{13} -1363200q_{1}q_{12} + 1600q_{2}q_{11} + 960q_{3}q_{10} + 960q_{4}q_{9} + 1600q_{5}q_{8} + 681600q_{6}q_{7} + 960q_{3}q_{11} + 1600q_{4}q_{10} + 960q_{5}q_{9} + 681600q_{6}q_{8} - 640q_{0}q_{15} - 1363200q_{1}q_{14} - 1363200q_{2}q_{13} - 640q_{3}q_{12} + 1280q_{4}q_{11}+ 1280q_{5}q_{10} + 640q_{6}q_{9} + 681600q_{7}q_{8} - 640q_{0}q_{16} - 1280q_{1}q_{15} - 1363200q_{2}q_{14} - 640q_{3}q_{13} - 1280q_{4}q_{12} + 1600q_{5}q_{11} + 960q_{6}q_{10} + 960q_{7}q_{9} - 1280q_{0}q_{17} - 640q_{1}q_{16} - 640q_{2}q_{15} - 1280q_{3}q_{14} - 640q_{4}q_{13} - 640q_{5}q_{12} + 960q_{6}q_{11} + 1600q_{7}q_{10} + 960q_{8}q_{9} - 640q_{0}q_{18} - 1920q_{1}q_{17} - 1280q_{2}q_{16} - 1363200q_{3}q_{15} - 1920q_{4}q_{14} - 1280q_{5}q_{13} - 640q_{6}q_{12} + 1280q_{7}q_{11} + 1280q_{8}q_{10} - 640q_{0}q_{19} - 1280q_{1}q_{18} - 1920q_{2}q_{17} - 1363200q_{3}q_{16} - 1363200q_{4}q_{15} - 1920q_{5}q_{14} - 640q_{6}q_{13} - 1280q_{7}q_{12} + 1600q_{8}q_{11} + 681600q_{9}q_{10} - 1280q_{0}q_{20} - 640q_{1}q_{19} - 640q_{2}q_{18} - 1280q_{6}q_{14} - 640q_{7}q_{13} - 640q_{8}q_{12} + 681600q_{9}q_{11} - 640q_{0}q_{21} - 1920q_{1}q_{20} - 1280q_{2}q_{19} - 640q_{3}q_{18} - 1363200q_{4}q_{17} - 1363200q_{5}q_{16} - 640q_{6}q_{15} - 1920q_{7}q_{14} - 1280q_{8}q_{13} - 640q_{9}q_{12} + 681600q_{10}q_{11} - 640q_{0}q_{22} - 1280q_{1}q_{21} - 1920q_{2}q_{20} - 640q_{3}q_{19} - 1280q_{4}q_{18} - 1363200q_{5}q_{17} - 640q_{6}q_{16} - 1280q_{7}q_{15} - 1920q_{8}q_{14} - 640q_{9}q_{13} - 1280q_{10}q_{12} - 1280q_{0}q_{23} - 640q_{1}q_{22} - 640q_{2}q_{21} - 1280q_{3}q_{20} - 640q_{4}q_{19} - 640q_{5}q_{18} - 1280q_{6}q_{17} - 640q_{7}q_{16} - 640q_{8}q_{15} - 1280q_{9}q_{14} - 640q_{10}q_{13} - 640q_{11}q_{12} - 1920q_{1}q_{23} - 1280q_{2}q_{22} - 640q_{3}q_{21} - 1920q_{4}q_{20} - 1280q_{5}q_{19} - 1363200q_{6}q_{18} - 1920q_{7}q_{17} - 1280q_{8}q_{16} - 640q_{9}q_{15} - 1920q_{10}q_{14} - 1280q_{11}q_{13} - 1920q_{2}q_{23} - 640q_{3}q_{22} - 1280q_{4}q_{21} - 1920q_{5}q_{20} - 1363200q_{6}q_{19} - 1363200q_{7}q_{18} - 1920q_{8}q_{17} - 640q_{9}q_{16} - 1280q_{10}q_{15} - 1920q_{11}q_{14} - 1280q_{3}q_{23} - 640q_{4}q_{22} - 640q_{5}q_{21} - 1280q_{9}q_{17} - 640q_{10}q_{16} - 640q_{11}q_{15} - 1920q_{4}q_{23} - 1280q_{5}q_{22} - 640q_{6}q_{21} - 1363200q_{7}q_{20} - 1363200q_{8}q_{19} - 640q_{9}q_{18} - 1920q_{10}q_{17} - 1280q_{11}q_{16} + 1280q_{12}q_{15} - 1920q_{5}q_{23} - 640q_{6}q_{22} - 1280q_{7}q_{21} - 1363200q_{8}q_{20} - 640q_{9}q_{19} - 1280q_{10}q_{18} - 1920q_{11}q_{17} - 1280q_{6}q_{23} - 640q_{7}q_{22} - 640q_{8}q_{21} - 1280q_{9}q_{20} - 640q_{10}q_{19} - 640q_{11}q_{18} + 1280q_{12}q_{17} + 1280q_{13}q_{16} + 1280q_{14}q_{15} - 1920q_{7}q_{23} - 1280q_{8}q_{22} - 1363200q_{9}q_{21} - 1920q_{10}q_{20} - 1280q_{11}q_{19} + 1280q_{12}q_{18} + 1280q_{13}q_{17} + 1280q_{14}q_{16} - 1920q_{8}q_{23} - 1363200q_{9}q_{22} - 1363200q_{10}q_{21} - 1920q_{11}q_{20} + 2560q_{14}q_{17} + 1280q_{12}q_{20} + 1280q_{13}q_{19} + 1280q_{14}q_{18} - 1363200q_{10}q_{23} - 1363200q_{11}q_{22} + 1280q_{12}q_{21} + 1280q_{13}q_{20} + 1280q_{14}q_{19} + 1280q_{15}q_{18} - 1363200q_{11}q_{23} + 2560q_{14}q_{20} + 1280q_{12}q_{23}+ 1280q_{13}q_{22} + 1280q_{14}q_{21} + 1280q_{15}q_{20} + 1280q_{16}q_{19} + 1280q_{17}q_{18} + 1280q_{13}q_{23} + 1280q_{14}q_{22} + 1280q_{15}q_{21} + 1280q_{16}q_{20} + 1280q_{17}q_{19} + 2560q_{14}q_{23} + 2560q_{17}q_{20} + 1280q_{15}q_{23} + 1280q_{16}q_{22} + 1280q_{17}q_{21} + 1280q_{16}q_{23} + 1280q_{17}q_{22} + 1280q_{18}q_{21} + 2560q_{17}q_{23} + 1280q_{18}q_{23} + 1280q_{19}q_{22} + 1280q_{20}q_{21} + 1280q_{19}q_{23} + 1280q_{20}q_{22} + 2560q_{20}q_{23} + 8000$

%H2s=342240*s1 + 342800*s2 + 342800*s3 + 342240*s4 + 342800*s5 + 342800*s6 + 342240*s7 + 342800*s8 + 342800*s9 + 342240*s10 + 342800*s11 + 342800*s12 - 342240*s13 - 342240*s14 - 343360*s15 - 342240*s16 - 342240*s17 - 343360*s18 - 342240*s19 - 342240*s20 - 343360*s21 - 342240*s22 - 342240*s23 - 343360*s24 + 170400*s1*s2 + 170400*s1*s3 + 160*s1*s4 + 170400*s2*s3 + 240*s1*s5 + 240*s2*s4 + 240*s1*s6 + 400*s2*s5 + 240*s3*s4 + 160*s1*s7 + 320*s2*s6 + 320*s3*s5 + 240*s1*s8 + 240*s2*s7 + 400*s3*s6 + 170400*s4*s5 + 240*s1*s9 + 400*s2*s8 + 240*s3*s7 + 170400*s4*s6 + 160*s1*s10 + 320*s2*s9 + 320*s3*s8 + 160*s4*s7 + 170400*s5*s6 + 240*s1*s11 + 240*s2*s10 + 400*s3*s9 + 240*s4*s8 + 240*s5*s7 + 240*s1*s12 + 400*s2*s11 + 240*s3*s10 + 240*s4*s9 + 400*s5*s8 + 240*s6*s7 - 340800*s1*s13 + 320*s2*s12 + 320*s3*s11 + 160*s4*s10 + 320*s5*s9 + 320*s6*s8 - 340800*s1*s14 - 340800*s2*s13 + 400*s3*s12 + 240*s4*s11 + 240*s5*s10 + 400*s6*s9 + 170400*s7*s8 + 240*s4*s12 + 400*s5*s11 + 240*s6*s10 + 170400*s7*s9 - 160*s1*s16 - 340800*s2*s15 - 340800*s3*s14 - 160*s4*s13 + 320*s5*s12 + 320*s6*s11 + 160*s7*s10 + 170400*s8*s9 - 160*s1*s17 - 320*s2*s16 - 340800*s3*s15 - 160*s4*s14 - 320*s5*s13 + 400*s6*s12 + 240*s7*s11 + 240*s8*s10 - 320*s1*s18 - 160*s2*s17 - 160*s3*s16 - 320*s4*s15 - 160*s5*s14 - 160*s6*s13 + 240*s7*s12 + 400*s8*s11 + 240*s9*s10 - 160*s1*s19 - 480*s2*s18 - 320*s3*s17 - 340800*s4*s16 - 480*s5*s15 - 320*s6*s14 - 160*s7*s13 + 320*s8*s12 + 320*s9*s11 - 160*s1*s20 - 320*s2*s19 - 480*s3*s18 - 340800*s4*s17 - 340800*s5*s16 - 480*s6*s15 - 160*s7*s14 - 320*s8*s13 + 400*s9*s12 + 170400*s10*s11 - 320*s1*s21 - 160*s2*s20 - 160*s3*s19 - 320*s7*s15 - 160*s8*s14 - 160*s9*s13 + 170400*s10*s12 - 160*s1*s22 - 480*s2*s21 - 320*s3*s20 - 160*s4*s19 - 340800*s5*s18 - 340800*s6*s17 - 160*s7*s16 - 480*s8*s15 - 320*s9*s14 - 160*s10*s13 + 170400*s11*s12 - 160*s1*s23 - 320*s2*s22 - 480*s3*s21 - 160*s4*s20 - 320*s5*s19 - 340800*s6*s18 - 160*s7*s17 - 320*s8*s16 - 480*s9*s15 - 160*s10*s14 - 320*s11*s13 - 320*s1*s24 - 160*s2*s23 - 160*s3*s22 - 320*s4*s21 - 160*s5*s20 - 160*s6*s19 - 320*s7*s18 - 160*s8*s17 - 160*s9*s16 - 320*s10*s15 - 160*s11*s14 - 160*s12*s13 - 480*s2*s24 - 320*s3*s23 - 160*s4*s22 - 480*s5*s21 - 320*s6*s20 - 340800*s7*s19 - 480*s8*s18 - 320*s9*s17 - 160*s10*s16 - 480*s11*s15 - 320*s12*s14 - 480*s3*s24 - 160*s4*s23 - 320*s5*s22 - 480*s6*s21 - 340800*s7*s20 - 340800*s8*s19 - 480*s9*s18 - 160*s10*s17 - 320*s11*s16 - 480*s12*s15 - 320*s4*s24 - 160*s5*s23 - 160*s6*s22 - 320*s10*s18 - 160*s11*s17 - 160*s12*s16 - 480*s5*s24 - 320*s6*s23 - 160*s7*s22 - 340800*s8*s21 - 340800*s9*s20 - 160*s10*s19 - 480*s11*s18 - 320*s12*s17 + 320*s13*s16 - 480*s6*s24 - 160*s7*s23 - 320*s8*s22 - 340800*s9*s21 - 160*s10*s20 - 320*s11*s19 - 480*s12*s18 - 320*s7*s24 - 160*s8*s23 - 160*s9*s22 - 320*s10*s21 - 160*s11*s20 - 160*s12*s19 + 320*s13*s18 + 320*s14*s17 + 320*s15*s16 - 480*s8*s24 - 320*s9*s23 - 340800*s10*s22 - 480*s11*s21 - 320*s12*s20 + 320*s13*s19 + 320*s14*s18 + 320*s15*s17 - 480*s9*s24 - 340800*s10*s23 - 340800*s11*s22 - 480*s12*s21 + 640*s15*s18 + 320*s13*s21 + 320*s14*s20 + 320*s15*s19 - 340800*s11*s24 - 340800*s12*s23 + 320*s13*s22 + 320*s14*s21 + 320*s15*s20 + 320*s16*s19 - 340800*s12*s24 + 640*s15*s21 + 320*s13*s24 + 320*s14*s23 + 320*s15*s22 + 320*s16*s21 + 320*s17*s20 + 320*s18*s19 + 320*s14*s24 + 320*s15*s23 + 320*s16*s22 + 320*s17*s21 + 320*s18*s20 + 640*s15*s24 + 640*s18*s21 + 320*s16*s24 + 320*s17*s23 + 320*s18*s22 + 320*s17*s24 + 320*s18*s23 + 320*s19*s22 + 640*s18*s24 + 320*s19*s24 + 320*s20*s23 + 320*s21*s22 + 320*s20*s24 + 320*s21*s23 + 640*s21*s24 + 6142400

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(s)$ for 20-order Williamson based method or 60-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_2(s)= 342240s_{0} + 342800s_{1} + 342800s_{2} + 342240s_{3} + 342800s_{4} + 342800s_{5} + 342240s_{6} + 342800s_{7} + 342800s_{8} + 342240s_{9} + 342800s_{10} + 342800s_{11} - 342240s_{12} - 342240s_{13} - 343360s_{14} - 342240s_{15} - 342240s_{16} - 343360s_{17} - 342240s_{18} - 342240s_{19} - 343360s_{20} - 342240s_{21} - 342240s_{22} - 343360s_{23} + 170400s_{0}s_{1} + 170400s_{0}s_{2} + 160s_{0}s_{3} + 170400s_{1}s_{2} + 240s_{0}s_{4} + 240s_{1}s_{3} + 240s_{0}s_{5} + 400s_{1}s_{4} + 240s_{2}s_{3} + 160s_{0}s_{6} + 320s_{1}s_{5} + 320s_{2}s_{4} + 240s_{0}s_{7} + 240s_{1}s_{6} + 400s_{2}s_{5} + 170400s_{3}s_{4} + 240s_{0}s_{8} + 400s_{1}s_{7} + 240s_{2}s_{6} + 170400s_{3}s_{5} + 160s_{0}s_{9} + 320s_{1}s_{8} + 320s_{2}s_{7} + 160s_{3}s_{6} + 170400s_{4}s_{5} + 240s_{0}s_{10} + 240s_{1}s_{9} + 400s_{2}s_{8} + 240s_{3}s_{7} + 240s_{4}s_{6} + 240s_{0}s_{11} + 400s_{1}s_{10} + 240s_{2}s_{9} + 240s_{3}s_{8} + 400s_{4}s_{7} + 240s_{5}s_{6} - 340800s_{0}s_{12} + 320s_{1}s_{11} + 320s_{2}s_{10} + 160s_{3}s_{9} + 320s_{4}s_{8} + 320s_{5}s_{7} - 340800s_{0}s_{13} - 340800s_{1}s_{12} + 400s_{2}s_{11} + 240s_{3}s_{10} + 240s_{4}s_{9} + 400s_{5}s_{8} + 170400s_{6}s_{7} + 240s_{3}s_{11} + 400s_{4}s_{10} + 240s_{5}s_{9} + 170400s_{6}s_{8} - 160s_{0}s_{15} - 340800s_{1}s_{14} - 340800s_{2}s_{13} - 160s_{3}s_{12} + 320s_{4}s_{11} + 320s_{5}s_{10} + 160s_{6}s_{9} + 170400s_{7}s_{8} - 160s_{0}s_{16} - 320s_{1}s_{15} - 340800s_{2}s_{14} - 160s_{3}s_{13} - 320s_{4}s_{12} + 400s_{5}s_{11} + 240s_{6}s_{10} + 240s_{7}s_{9} - 320s_{0}s_{17} - 160s_{1}s_{16} - 160s_{2}s_{15} - 320s_{3}s_{14} - 160s_{4}s_{13} - 160s_{5}s_{12} + 240s_{6}s_{11} + 400s_{7}s_{10} + 240s_{8}s_{9} - 160s_{0}s_{18} - 480s_{1}s_{17} - 320s_{2}s_{16} - 340800s_{3}s_{15} - 480s_{4}s_{14} - 320s_{5}s_{13} - 160s_{6}s_{12} + 320s_{7}s_{11} + 320s_{8}s_{10} - 160s_{0}s_{19} - 320s_{1}s_{18} - 480s_{2}s_{17} - 340800s_{3}s_{16} - 340800s_{4}s_{15} - 480s_{5}s_{14} - 160s_{6}s_{13} - 320s_{7}s_{12} + 400s_{8}s_{11} + 170400s_{9}s_{10} - 320s_{0}s_{20} - 160s_{1}s_{19} - 160s_{2}s_{18} - 320s_{6}s_{14} - 160s_{7}s_{13} - 160s_{8}s_{12} + 170400s_{9}s_{11} - 160s_{0}s_{21} - 480s_{1}s_{20} - 320s_{2}s_{19} - 160s_{3}s_{18} - 340800s_{4}s_{17} - 340800s_{5}s_{16} - 160s_{6}s_{15} - 480s_{7}s_{14} - 320s_{8}s_{13} - 160s_{9}s_{12} + 170400s_{10}s_{11} - 160s_{0}s_{22} - 320s_{1}s_{21} - 480s_{2}s_{20} - 160s_{3}s_{19} - 320s_{4}s_{18} - 340800s_{5}s_{17} - 160s_{6}s_{16} - 320s_{7}s_{15} - 480s_{8}s_{14} - 160s_{9}s_{13} - 320s_{10}s_{12} - 320s_{0}s_{23} - 160s_{1}s_{22} - 160s_{2}s_{21} - 320s_{3}s_{20} - 160s_{4}s_{19} - 160s_{5}s_{18} - 320s_{6}s_{17} - 160s_{7}s_{16} - 160s_{8}s_{15} - 320s_{9}s_{14} - 160s_{10}s_{13} - 160s_{11}s_{12} - 480s_{1}s_{23} - 320s_{2}s_{22} - 160s_{3}s_{21} - 480s_{4}s_{20} - 320s_{5}s_{19} - 340800s_{6}s_{18} - 480s_{7}s_{17} - 320s_{8}s_{16} - 160s_{9}s_{15} - 480s_{10}s_{14} - 320s_{11}s_{13} - 480s_{2}s_{23} - 160s_{3}s_{22} - 320s_{4}s_{21} - 480s_{5}s_{20} - 340800s_{6}s_{19} - 340800s_{7}s_{18} - 480s_{8}s_{17} - 160s_{9}s_{16} - 320s_{10}s_{15} - 480s_{11}s_{14} - 320s_{3}s_{23} - 160s_{4}s_{22} - 160s_{5}s_{21} - 320s_{9}s_{17} - 160s_{10}s_{16} - 160s_{11}s_{15} - 480s_{4}s_{23} - 320s_{5}s_{22} - 160s_{6}s_{21} - 340800s_{7}s_{20} - 340800s_{8}s_{19} - 160s_{9}s_{18} - 480s_{10}s_{17} - 320s_{11}s_{16} + 320s_{12}s_{15} - 480s_{5}s_{23} - 160s_{6}s_{22} - 320s_{7}s_{21} - 340800s_{8}s_{20} - 160s_{9}s_{19} - 320s_{10}s_{18} - 480s_{11}s_{17} - 320s_{6}s_{23} - 160s_{7}s_{22}- 160s_{8}s_{21} - 320s_{9}s_{20} - 160s_{10}s_{19} - 160s_{11}s_{18} + 320s_{12}s_{17} + 320s_{13}s_{16} + 320s_{14}s_{15} - 480s_{7}s_{23} - 320s_{8}s_{22} - 340800s_{9}s_{21} - 480s_{10}s_{20} - 320s_{11}s_{19} + 320s_{12}s_{18} + 320s_{13}s_{17} + 320s_{14}s_{16} - 480s_{8}s_{23} - 340800s_{9}s_{22} - 340800s_{10}s_{21} - 480s_{11}s_{20} + 640s_{14}s_{17} + 320s_{12}s_{20} + 320s_{13}s_{19} + 320s_{14}s_{18} - 340800s_{10}s_{23} - 340800s_{11}s_{22} + 320s_{12}s_{21} + 320s_{13}s_{20} + 320s_{14}s_{19} + 320s_{15}s_{18} - 340800s_{11}s_{23} + 640s_{14}s_{20} + 320s_{12}s_{23} + 320s_{13}s_{22} + 320s_{14}s_{21} + 320s_{15}s_{20} + 320s_{16}s_{19} + 320s_{17}s_{18} + 320s_{13}s_{23} + 320s_{14}s_{22} + 320s_{15}s_{21} + 320s_{16}s_{20} + 320s_{17}s_{19} + 640s_{14}s_{23} + 640s_{17}s_{20} + 320s_{15}s_{23} + 320s_{16}s_{22} + 320s_{17}s_{21} + 320s_{16}s_{23} + 320s_{17}s_{22} + 320s_{18}s_{21} + 640s_{17}s_{23} + 320s_{18}s_{23} + 320s_{19}s_{22} + 320s_{20}s_{21} + 320s_{19}s_{23} + 320s_{20}s_{22} + 640s_{20}s_{23} + 6142400$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $\hat{H}_2\left(\hat{\sigma}^z\right)$ for 20-order Williamson based method or 60-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$\hat{H}_2\left(\hat{\sigma}^z\right)=342240\hat{\sigma}^z_{0} + 342800\hat{\sigma}^z_{1} + 342800\hat{\sigma}^z_{2} + 342240\hat{\sigma}^z_{3} + 342800\hat{\sigma}^z_{4} + 342800\hat{\sigma}^z_{5} + 342240\hat{\sigma}^z_{6} + 342800\hat{\sigma}^z_{7} + 342800\hat{\sigma}^z_{8} + 342240\hat{\sigma}^z_{9} + 342800\hat{\sigma}^z_{10} + 342800\hat{\sigma}^z_{11} - 342240\hat{\sigma}^z_{12} - 342240\hat{\sigma}^z_{13} - 343360\hat{\sigma}^z_{14} - 342240\hat{\sigma}^z_{15} - 342240\hat{\sigma}^z_{16} - 343360\hat{\sigma}^z_{17} - 342240\hat{\sigma}^z_{18} - 342240\hat{\sigma}^z_{19} - 343360\hat{\sigma}^z_{20} - 342240\hat{\sigma}^z_{21} - 342240\hat{\sigma}^z_{22} - 343360\hat{\sigma}^z_{23} + 170400\hat{\sigma}^z_{0}\hat{\sigma}^z_{1} + 170400\hat{\sigma}^z_{0}\hat{\sigma}^z_{2} + 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{3} + 170400\hat{\sigma}^z_{1}\hat{\sigma}^z_{2} + 240\hat{\sigma}^z_{0}\hat{\sigma}^z_{4} + 240\hat{\sigma}^z_{1}\hat{\sigma}^z_{3} + 240\hat{\sigma}^z_{0}\hat{\sigma}^z_{5} + 400\hat{\sigma}^z_{1}\hat{\sigma}^z_{4} + 240\hat{\sigma}^z_{2}\hat{\sigma}^z_{3} + 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{6} + 320\hat{\sigma}^z_{1}\hat{\sigma}^z_{5} + 320\hat{\sigma}^z_{2}\hat{\sigma}^z_{4} + 240\hat{\sigma}^z_{0}\hat{\sigma}^z_{7} + 240\hat{\sigma}^z_{1}\hat{\sigma}^z_{6} + 400\hat{\sigma}^z_{2}\hat{\sigma}^z_{5} + 170400\hat{\sigma}^z_{3}\hat{\sigma}^z_{4} + 240\hat{\sigma}^z_{0}\hat{\sigma}^z_{8} + 400\hat{\sigma}^z_{1}\hat{\sigma}^z_{7} + 240\hat{\sigma}^z_{2}\hat{\sigma}^z_{6} + 170400\hat{\sigma}^z_{3}\hat{\sigma}^z_{5} + 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{9} + 320\hat{\sigma}^z_{1}\hat{\sigma}^z_{8} + 320\hat{\sigma}^z_{2}\hat{\sigma}^z_{7} + 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{6} + 170400\hat{\sigma}^z_{4}\hat{\sigma}^z_{5} + 240\hat{\sigma}^z_{0}\hat{\sigma}^z_{10} + 240\hat{\sigma}^z_{1}\hat{\sigma}^z_{9} + 400\hat{\sigma}^z_{2}\hat{\sigma}^z_{8} + 240\hat{\sigma}^z_{3}\hat{\sigma}^z_{7} + 240\hat{\sigma}^z_{4}\hat{\sigma}^z_{6} + 240\hat{\sigma}^z_{0}\hat{\sigma}^z_{11} + 400\hat{\sigma}^z_{1}\hat{\sigma}^z_{10} + 240\hat{\sigma}^z_{2}\hat{\sigma}^z_{9} + 240\hat{\sigma}^z_{3}\hat{\sigma}^z_{8} + 400\hat{\sigma}^z_{4}\hat{\sigma}^z_{7} + 240\hat{\sigma}^z_{5}\hat{\sigma}^z_{6} - 340800\hat{\sigma}^z_{0}\hat{\sigma}^z_{12} + 320\hat{\sigma}^z_{1}\hat{\sigma}^z_{11} + 320\hat{\sigma}^z_{2}\hat{\sigma}^z_{10} + 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{9} + 320\hat{\sigma}^z_{4}\hat{\sigma}^z_{8} + 320\hat{\sigma}^z_{5}\hat{\sigma}^z_{7} - 340800\hat{\sigma}^z_{0}\hat{\sigma}^z_{13} - 340800\hat{\sigma}^z_{1}\hat{\sigma}^z_{12} + 400\hat{\sigma}^z_{2}\hat{\sigma}^z_{11} + 240\hat{\sigma}^z_{3}\hat{\sigma}^z_{10} + 240\hat{\sigma}^z_{4}\hat{\sigma}^z_{9} + 400\hat{\sigma}^z_{5}\hat{\sigma}^z_{8} + 170400\hat{\sigma}^z_{6}\hat{\sigma}^z_{7} + 240\hat{\sigma}^z_{3}\hat{\sigma}^z_{11} + 400\hat{\sigma}^z_{4}\hat{\sigma}^z_{10} + 240\hat{\sigma}^z_{5}\hat{\sigma}^z_{9} + 170400\hat{\sigma}^z_{6}\hat{\sigma}^z_{8} - 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{15} - 340800\hat{\sigma}^z_{1}\hat{\sigma}^z_{14} - 340800\hat{\sigma}^z_{2}\hat{\sigma}^z_{13} - 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{12} + 320\hat{\sigma}^z_{4}\hat{\sigma}^z_{11} + 320\hat{\sigma}^z_{5}\hat{\sigma}^z_{10} + 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{9} + 170400\hat{\sigma}^z_{7}\hat{\sigma}^z_{8} - 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{16} - 320\hat{\sigma}^z_{1}\hat{\sigma}^z_{15} - 340800\hat{\sigma}^z_{2}\hat{\sigma}^z_{14} - 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{13} - 320\hat{\sigma}^z_{4}\hat{\sigma}^z_{12} + 400\hat{\sigma}^z_{5}\hat{\sigma}^z_{11} + 240\hat{\sigma}^z_{6}\hat{\sigma}^z_{10} + 240\hat{\sigma}^z_{7}\hat{\sigma}^z_{9} - 320\hat{\sigma}^z_{0}\hat{\sigma}^z_{17} - 160\hat{\sigma}^z_{1}\hat{\sigma}^z_{16} - 160\hat{\sigma}^z_{2}\hat{\sigma}^z_{15} - 320\hat{\sigma}^z_{3}\hat{\sigma}^z_{14} - 160\hat{\sigma}^z_{4}\hat{\sigma}^z_{13} - 160\hat{\sigma}^z_{5}\hat{\sigma}^z_{12} + 240\hat{\sigma}^z_{6}\hat{\sigma}^z_{11} + 400\hat{\sigma}^z_{7}\hat{\sigma}^z_{10} + 240\hat{\sigma}^z_{8}\hat{\sigma}^z_{9} - 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{18} - 480\hat{\sigma}^z_{1}\hat{\sigma}^z_{17} - 320\hat{\sigma}^z_{2}\hat{\sigma}^z_{16} - 340800\hat{\sigma}^z_{3}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{4}\hat{\sigma}^z_{14} - 320\hat{\sigma}^z_{5}\hat{\sigma}^z_{13} - 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{12} + 320\hat{\sigma}^z_{7}\hat{\sigma}^z_{11} + 320\hat{\sigma}^z_{8}\hat{\sigma}^z_{10} - 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{19} - 320\hat{\sigma}^z_{1}\hat{\sigma}^z_{18} - 480\hat{\sigma}^z_{2}\hat{\sigma}^z_{17} - 340800\hat{\sigma}^z_{3}\hat{\sigma}^z_{16} - 340800\hat{\sigma}^z_{4}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{5}\hat{\sigma}^z_{14} - 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{13} - 320\hat{\sigma}^z_{7}\hat{\sigma}^z_{12} + 400\hat{\sigma}^z_{8}\hat{\sigma}^z_{11} + 170400\hat{\sigma}^z_{9}\hat{\sigma}^z_{10} - 320\hat{\sigma}^z_{0}\hat{\sigma}^z_{20} - 160\hat{\sigma}^z_{1}\hat{\sigma}^z_{19} - 160\hat{\sigma}^z_{2}\hat{\sigma}^z_{18} - 320\hat{\sigma}^z_{6}\hat{\sigma}^z_{14} - 160\hat{\sigma}^z_{7}\hat{\sigma}^z_{13} - 160\hat{\sigma}^z_{8}\hat{\sigma}^z_{12} + 170400\hat{\sigma}^z_{9}\hat{\sigma}^z_{11} - 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{21} - 480\hat{\sigma}^z_{1}\hat{\sigma}^z_{20} - 320\hat{\sigma}^z_{2}\hat{\sigma}^z_{19} - 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{18} - 340800\hat{\sigma}^z_{4}\hat{\sigma}^z_{17} - 340800\hat{\sigma}^z_{5}\hat{\sigma}^z_{16} - 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{7}\hat{\sigma}^z_{14} - 320\hat{\sigma}^z_{8}\hat{\sigma}^z_{13} - 160\hat{\sigma}^z_{9}\hat{\sigma}^z_{12} + 170400\hat{\sigma}^z_{10}\hat{\sigma}^z_{11} - 160\hat{\sigma}^z_{0}\hat{\sigma}^z_{22} - 320\hat{\sigma}^z_{1}\hat{\sigma}^z_{21} - 480\hat{\sigma}^z_{2}\hat{\sigma}^z_{20} - 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{19} - 320\hat{\sigma}^z_{4}\hat{\sigma}^z_{18} - 340800\hat{\sigma}^z_{5}\hat{\sigma}^z_{17} - 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{16} - 320\hat{\sigma}^z_{7}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{8}\hat{\sigma}^z_{14} - 160\hat{\sigma}^z_{9}\hat{\sigma}^z_{13} - 320\hat{\sigma}^z_{10}\hat{\sigma}^z_{12} - 320\hat{\sigma}^z_{0}\hat{\sigma}^z_{23} - 160\hat{\sigma}^z_{1}\hat{\sigma}^z_{22} - 160\hat{\sigma}^z_{2}\hat{\sigma}^z_{21} - 320\hat{\sigma}^z_{3}\hat{\sigma}^z_{20} - 160\hat{\sigma}^z_{4}\hat{\sigma}^z_{19} - 160\hat{\sigma}^z_{5}\hat{\sigma}^z_{18} - 320\hat{\sigma}^z_{6}\hat{\sigma}^z_{17} - 160\hat{\sigma}^z_{7}\hat{\sigma}^z_{16} - 160\hat{\sigma}^z_{8}\hat{\sigma}^z_{15} - 320\hat{\sigma}^z_{9}\hat{\sigma}^z_{14} - 160\hat{\sigma}^z_{10}\hat{\sigma}^z_{13} - 160\hat{\sigma}^z_{11}\hat{\sigma}^z_{12} - 480\hat{\sigma}^z_{1}\hat{\sigma}^z_{23} - 320\hat{\sigma}^z_{2}\hat{\sigma}^z_{22} - 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{21} - 480\hat{\sigma}^z_{4}\hat{\sigma}^z_{20} - 320\hat{\sigma}^z_{5}\hat{\sigma}^z_{19} - 340800\hat{\sigma}^z_{6}\hat{\sigma}^z_{18} - 480\hat{\sigma}^z_{7}\hat{\sigma}^z_{17} - 320\hat{\sigma}^z_{8}\hat{\sigma}^z_{16} - 160\hat{\sigma}^z_{9}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{10}\hat{\sigma}^z_{14} - 320\hat{\sigma}^z_{11}\hat{\sigma}^z_{13} - 480\hat{\sigma}^z_{2}\hat{\sigma}^z_{23} - 160\hat{\sigma}^z_{3}\hat{\sigma}^z_{22} - 320\hat{\sigma}^z_{4}\hat{\sigma}^z_{21} - 480\hat{\sigma}^z_{5}\hat{\sigma}^z_{20} - 340800\hat{\sigma}^z_{6}\hat{\sigma}^z_{19} - 340800\hat{\sigma}^z_{7}\hat{\sigma}^z_{18} - 480\hat{\sigma}^z_{8}\hat{\sigma}^z_{17} - 160\hat{\sigma}^z_{9}\hat{\sigma}^z_{16} - 320\hat{\sigma}^z_{10}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{11}\hat{\sigma}^z_{14} - 320\hat{\sigma}^z_{3}\hat{\sigma}^z_{23} - 160\hat{\sigma}^z_{4}\hat{\sigma}^z_{22} - 160\hat{\sigma}^z_{5}\hat{\sigma}^z_{21} - 320\hat{\sigma}^z_{9}\hat{\sigma}^z_{17} - 160\hat{\sigma}^z_{10}\hat{\sigma}^z_{16} - 160\hat{\sigma}^z_{11}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{4}\hat{\sigma}^z_{23} - 320\hat{\sigma}^z_{5}\hat{\sigma}^z_{22} - 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{21} - 340800\hat{\sigma}^z_{7}\hat{\sigma}^z_{20} - 340800\hat{\sigma}^z_{8}\hat{\sigma}^z_{19} - 160\hat{\sigma}^z_{9}\hat{\sigma}^z_{18} - 480\hat{\sigma}^z_{10}\hat{\sigma}^z_{17} - 320\hat{\sigma}^z_{11}\hat{\sigma}^z_{16} + 320\hat{\sigma}^z_{12}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{5}\hat{\sigma}^z_{23} - 160\hat{\sigma}^z_{6}\hat{\sigma}^z_{22} - 320\hat{\sigma}^z_{7}\hat{\sigma}^z_{21} - 340800\hat{\sigma}^z_{8}\hat{\sigma}^z_{20} - 160\hat{\sigma}^z_{9}\hat{\sigma}^z_{19} - 320\hat{\sigma}^z_{10}\hat{\sigma}^z_{18} - 480\hat{\sigma}^z_{11}\hat{\sigma}^z_{17} - 320\hat{\sigma}^z_{6}\hat{\sigma}^z_{23} - 160\hat{\sigma}^z_{7}\hat{\sigma}^z_{22}- 160\hat{\sigma}^z_{8}\hat{\sigma}^z_{21} - 320\hat{\sigma}^z_{9}\hat{\sigma}^z_{20} - 160\hat{\sigma}^z_{10}\hat{\sigma}^z_{19} - 160\hat{\sigma}^z_{11}\hat{\sigma}^z_{18} + 320\hat{\sigma}^z_{12}\hat{\sigma}^z_{17} + 320\hat{\sigma}^z_{13}\hat{\sigma}^z_{16} + 320\hat{\sigma}^z_{14}\hat{\sigma}^z_{15} - 480\hat{\sigma}^z_{7}\hat{\sigma}^z_{23} - 320\hat{\sigma}^z_{8}\hat{\sigma}^z_{22} - 340800\hat{\sigma}^z_{9}\hat{\sigma}^z_{21} - 480\hat{\sigma}^z_{10}\hat{\sigma}^z_{20} - 320\hat{\sigma}^z_{11}\hat{\sigma}^z_{19} + 320\hat{\sigma}^z_{12}\hat{\sigma}^z_{18} + 320\hat{\sigma}^z_{13}\hat{\sigma}^z_{17} + 320\hat{\sigma}^z_{14}\hat{\sigma}^z_{16} - 480\hat{\sigma}^z_{8}\hat{\sigma}^z_{23} - 340800\hat{\sigma}^z_{9}\hat{\sigma}^z_{22} - 340800\hat{\sigma}^z_{10}\hat{\sigma}^z_{21} - 480\hat{\sigma}^z_{11}\hat{\sigma}^z_{20} + 640\hat{\sigma}^z_{14}\hat{\sigma}^z_{17} + 320\hat{\sigma}^z_{12}\hat{\sigma}^z_{20} + 320\hat{\sigma}^z_{13}\hat{\sigma}^z_{19} + 320\hat{\sigma}^z_{14}\hat{\sigma}^z_{18} - 340800\hat{\sigma}^z_{10}\hat{\sigma}^z_{23} - 340800\hat{\sigma}^z_{11}\hat{\sigma}^z_{22} + 320\hat{\sigma}^z_{12}\hat{\sigma}^z_{21} + 320\hat{\sigma}^z_{13}\hat{\sigma}^z_{20} + 320\hat{\sigma}^z_{14}\hat{\sigma}^z_{19} + 320\hat{\sigma}^z_{15}\hat{\sigma}^z_{18} - 340800\hat{\sigma}^z_{11}\hat{\sigma}^z_{23} + 640\hat{\sigma}^z_{14}\hat{\sigma}^z_{20} + 320\hat{\sigma}^z_{12}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{13}\hat{\sigma}^z_{22} + 320\hat{\sigma}^z_{14}\hat{\sigma}^z_{21} + 320\hat{\sigma}^z_{15}\hat{\sigma}^z_{20} + 320\hat{\sigma}^z_{16}\hat{\sigma}^z_{19} + 320\hat{\sigma}^z_{17}\hat{\sigma}^z_{18} + 320\hat{\sigma}^z_{13}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{14}\hat{\sigma}^z_{22} + 320\hat{\sigma}^z_{15}\hat{\sigma}^z_{21} + 320\hat{\sigma}^z_{16}\hat{\sigma}^z_{20} + 320\hat{\sigma}^z_{17}\hat{\sigma}^z_{19} + 640\hat{\sigma}^z_{14}\hat{\sigma}^z_{23} + 640\hat{\sigma}^z_{17}\hat{\sigma}^z_{20} + 320\hat{\sigma}^z_{15}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{16}\hat{\sigma}^z_{22} + 320\hat{\sigma}^z_{17}\hat{\sigma}^z_{21} + 320\hat{\sigma}^z_{16}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{17}\hat{\sigma}^z_{22} + 320\hat{\sigma}^z_{18}\hat{\sigma}^z_{21} + 640\hat{\sigma}^z_{17}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{18}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{19}\hat{\sigma}^z_{22} + 320\hat{\sigma}^z_{20}\hat{\sigma}^z_{21} + 320\hat{\sigma}^z_{19}\hat{\sigma}^z_{23} + 320\hat{\sigma}^z_{20}\hat{\sigma}^z_{22} + 640\hat{\sigma}^z_{20}\hat{\sigma}^z_{23} + 6142400$

\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%-- order-28 ---
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%ORDER=28
%Hks=336*s1*s2 + 336*s1*s3 + 336*s1*s4 + 560*s2*s3 + 560*s2*s4 + 560*s3*s4 + 336*s5*s6 + 336*s5*s7 + 336*s5*s8 + 560*s6*s7 + 560*s6*s8 + 560*s7*s8 + 336*s9*s10 + 336*s9*s11 + 336*s9*s12 + 560*s10*s11 + 560*s10*s12 + 560*s11*s12 + 336*s13*s14 + 336*s13*s15 + 336*s13*s16 + 560*s14*s15 + 560*s14*s16 + 560*s15*s16 + 336*s1*s2*s3*s4 + 112*s1*s2*s5*s6 + 112*s1*s2*s6*s7 + 112*s1*s3*s5*s7 + 112*s2*s3*s5*s6 + 112*s1*s2*s7*s8 + 112*s1*s3*s6*s8 + 112*s1*s4*s5*s8 + 112*s1*s4*s6*s7 + 112*s2*s3*s5*s8 + 224*s2*s3*s6*s7 + 112*s2*s4*s5*s7 + 112*s3*s4*s5*s6 + 112*s1*s3*s7*s8 + 112*s1*s4*s6*s8 + 112*s2*s3*s6*s8 + 112*s2*s4*s5*s8 + 112*s2*s4*s6*s7 + 112*s3*s4*s5*s7 + 112*s2*s3*s7*s8 + 224*s2*s4*s6*s8 + 112*s3*s4*s6*s7 + 112*s2*s4*s7*s8 + 112*s3*s4*s6*s8 + 112*s1*s2*s9*s10 + 224*s3*s4*s7*s8 + 112*s1*s2*s10*s11 + 112*s1*s3*s9*s11 + 112*s2*s3*s9*s10 + 112*s1*s2*s11*s12 + 112*s1*s3*s10*s12 + 112*s1*s4*s9*s12 + 112*s1*s4*s10*s11 + 112*s2*s3*s9*s12 + 224*s2*s3*s10*s11 + 112*s2*s4*s9*s11 + 112*s3*s4*s9*s10 + 336*s5*s6*s7*s8 + 112*s1*s3*s11*s12 + 112*s1*s4*s10*s12 + 112*s2*s3*s10*s12 + 112*s2*s4*s9*s12 + 112*s2*s4*s10*s11 + 112*s3*s4*s9*s11 + 112*s2*s3*s11*s12 + 224*s2*s4*s10*s12 + 112*s3*s4*s10*s11 + 112*s2*s4*s11*s12 + 112*s3*s4*s10*s12 + 112*s1*s2*s13*s14 + 224*s3*s4*s11*s12 + 112*s5*s6*s9*s10 + 112*s1*s2*s14*s15 + 112*s1*s3*s13*s15 + 112*s2*s3*s13*s14 + 112*s5*s6*s10*s11 + 112*s5*s7*s9*s11 + 112*s6*s7*s9*s10 + 112*s1*s2*s15*s16 + 112*s1*s3*s14*s16 + 112*s1*s4*s13*s16 + 112*s1*s4*s14*s15 + 112*s2*s3*s13*s16 + 224*s2*s3*s14*s15 + 112*s2*s4*s13*s15 + 112*s3*s4*s13*s14 + 112*s5*s6*s11*s12 + 112*s5*s7*s10*s12 + 112*s5*s8*s9*s12 + 112*s5*s8*s10*s11 + 112*s6*s7*s9*s12 + 224*s6*s7*s10*s11 + 112*s6*s8*s9*s11 + 112*s7*s8*s9*s10 + 112*s1*s3*s15*s16 + 112*s1*s4*s14*s16 + 112*s2*s3*s14*s16 + 112*s2*s4*s13*s16 + 112*s2*s4*s14*s15 + 112*s3*s4*s13*s15 + 112*s5*s7*s11*s12 + 112*s5*s8*s10*s12 + 112*s6*s7*s10*s12 + 112*s6*s8*s9*s12 + 112*s6*s8*s10*s11 + 112*s7*s8*s9*s11 + 112*s2*s3*s15*s16 + 224*s2*s4*s14*s16 + 112*s3*s4*s14*s15 + 112*s6*s7*s11*s12 + 224*s6*s8*s10*s12 + 112*s7*s8*s10*s11 + 112*s2*s4*s15*s16 + 112*s3*s4*s14*s16 + 112*s6*s8*s11*s12 + 112*s7*s8*s10*s12 + 224*s3*s4*s15*s16 + 112*s5*s6*s13*s14 + 224*s7*s8*s11*s12 + 112*s5*s6*s14*s15 + 112*s5*s7*s13*s15 + 112*s6*s7*s13*s14 + 112*s5*s6*s15*s16 + 112*s5*s7*s14*s16 + 112*s5*s8*s13*s16 + 112*s5*s8*s14*s15 + 112*s6*s7*s13*s16 + 224*s6*s7*s14*s15 + 112*s6*s8*s13*s15 + 112*s7*s8*s13*s14 + 336*s9*s10*s11*s12 + 112*s5*s7*s15*s16 + 112*s5*s8*s14*s16 + 112*s6*s7*s14*s16 + 112*s6*s8*s13*s16 + 112*s6*s8*s14*s15 + 112*s7*s8*s13*s15 + 112*s6*s7*s15*s16 + 224*s6*s8*s14*s16 + 112*s7*s8*s14*s15 + 112*s6*s8*s15*s16 + 112*s7*s8*s14*s16 + 224*s7*s8*s15*s16 + 112*s9*s10*s13*s14 + 112*s9*s10*s14*s15 + 112*s9*s11*s13*s15 + 112*s10*s11*s13*s14 + 112*s9*s10*s15*s16 + 112*s9*s11*s14*s16 + 112*s9*s12*s13*s16 + 112*s9*s12*s14*s15 + 112*s10*s11*s13*s16 + 224*s10*s11*s14*s15 + 112*s10*s12*s13*s15 + 112*s11*s12*s13*s14 + 112*s9*s11*s15*s16 + 112*s9*s12*s14*s16 + 112*s10*s11*s14*s16 + 112*s10*s12*s13*s16 + 112*s10*s12*s14*s15 + 112*s11*s12*s13*s15 + 112*s10*s11*s15*s16 + 224*s10*s12*s14*s16 + 112*s11*s12*s14*s15 + 112*s10*s12*s15*s16 + 112*s11*s12*s14*s16 + 224*s11*s12*s15*s16 + 336*s13*s14*s15*s16 + 2688

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_k(s)$ for 28-order Williamson based method or 84-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_k(s)=336s_{0}s_{1} + 336s_{0}s_{2} + 336s_{0}s_{3} + 560s_{1}s_{2} + 560s_{1}s_{3} + 560s_{2}s_{3} + 336s_{4}s_{5} + 336s_{4}s_{6} + 336s_{4}s_{7} + 560s_{5}s_{6} + 560s_{5}s_{7} + 560s_{6}s_{7} + 336s_{8}s_{9} + 336s_{8}s_{10} + 336s_{8}s_{11} + 560s_{9}s_{10} + 560s_{9}s_{11} + 560s_{10}s_{11} + 336s_{12}s_{13} + 336s_{12}s_{14} + 336s_{12}s_{15} + 560s_{13}s_{14} + 560s_{13}s_{15} + 560s_{14}s_{15} + 336s_{0}s_{1}s_{2}s_{3} + 112s_{0}s_{1}s_{4}s_{5} + 112s_{0}s_{1}s_{5}s_{6} + 112s_{0}s_{2}s_{4}s_{6} + 112s_{1}s_{2}s_{4}s_{5} + 112s_{0}s_{1}s_{6}s_{7} + 112s_{0}s_{2}s_{5}s_{7} + 112s_{0}s_{3}s_{4}s_{7} + 112s_{0}s_{3}s_{5}s_{6} + 112s_{1}s_{2}s_{4}s_{7} + 224s_{1}s_{2}s_{5}s_{6} + 112s_{1}s_{3}s_{4}s_{6} + 112s_{2}s_{3}s_{4}s_{5} + 112s_{0}s_{2}s_{6}s_{7} + 112s_{0}s_{3}s_{5}s_{7} + 112s_{1}s_{2}s_{5}s_{7} + 112s_{1}s_{3}s_{4}s_{7} + 112s_{1}s_{3}s_{5}s_{6} + 112s_{2}s_{3}s_{4}s_{6} + 112s_{1}s_{2}s_{6}s_{7} + 224s_{1}s_{3}s_{5}s_{7} + 112s_{2}s_{3}s_{5}s_{6} + 112s_{1}s_{3}s_{6}s_{7} + 112s_{2}s_{3}s_{5}s_{7} + 112s_{0}s_{1}s_{8}s_{9} + 224s_{2}s_{3}s_{6}s_{7} + 112s_{0}s_{1}s_{9}s_{10} + 112s_{0}s_{2}s_{8}s_{10} + 112s_{1}s_{2}s_{8}s_{9} + 112s_{0}s_{1}s_{10}s_{11} + 112s_{0}s_{2}s_{9}s_{11} + 112s_{0}s_{3}s_{8}s_{11} + 112s_{0}s_{3}s_{9}s_{10} + 112s_{1}s_{2}s_{8}s_{11} + 224s_{1}s_{2}s_{9}s_{10} + 112s_{1}s_{3}s_{8}s_{10} + 112s_{2}s_{3}s_{8}s_{9} + 336s_{4}s_{5}s_{6}s_{7} + 112s_{0}s_{2}s_{10}s_{11} + 112s_{0}s_{3}s_{9}s_{11} + 112s_{1}s_{2}s_{9}s_{11} + 112s_{1}s_{3}s_{8}s_{11} + 112s_{1}s_{3}s_{9}s_{10} + 112s_{2}s_{3}s_{8}s_{10} + 112s_{1}s_{2}s_{10}s_{11} + 224s_{1}s_{3}s_{9}s_{11} + 112s_{2}s_{3}s_{9}s_{10} + 112s_{1}s_{3}s_{10}s_{11} + 112s_{2}s_{3}s_{9}s_{11} + 112s_{0}s_{1}s_{12}s_{13} + 224s_{2}s_{3}s_{10}s_{11} + 112s_{4}s_{5}s_{8}s_{9} + 112s_{0}s_{1}s_{13}s_{14} + 112s_{0}s_{2}s_{12}s_{14} + 112s_{1}s_{2}s_{12}s_{13} + 112s_{4}s_{5}s_{9}s_{10} + 112s_{4}s_{6}s_{8}s_{10} + 112s_{5}s_{6}s_{8}s_{9} + 112s_{0}s_{1}s_{14}s_{15} + 112s_{0}s_{2}s_{13}s_{15} + 112s_{0}s_{3}s_{12}s_{15} + 112s_{0}s_{3}s_{13}s_{14} + 112s_{1}s_{2}s_{12}s_{15} + 224s_{1}s_{2}s_{13}s_{14} + 112s_{1}s_{3}s_{12}s_{14} + 112s_{2}s_{3}s_{12}s_{13} + 112s_{4}s_{5}s_{10}s_{11} + 112s_{4}s_{6}s_{9}s_{11} + 112s_{4}s_{7}s_{8}s_{11} + 112s_{4}s_{7}s_{9}s_{10} + 112s_{5}s_{6}s_{8}s_{11} + 224s_{5}s_{6}s_{9}s_{10} + 112s_{5}s_{7}s_{8}s_{10} + 112s_{6}s_{7}s_{8}s_{9} + 112s_{0}s_{2}s_{14}s_{15} + 112s_{0}s_{3}s_{13}s_{15} + 112s_{1}s_{2}s_{13}s_{15} + 112s_{1}s_{3}s_{12}s_{15} + 112s_{1}s_{3}s_{13}s_{14} + 112s_{2}s_{3}s_{12}s_{14} + 112s_{4}s_{6}s_{10}s_{11} + 112s_{4}s_{7}s_{9}s_{11} + 112s_{5}s_{6}s_{9}s_{11} + 112s_{5}s_{7}s_{8}s_{11} + 112s_{5}s_{7}s_{9}s_{10} + 112s_{6}s_{7}s_{8}s_{10} + 112s_{1}s_{2}s_{14}s_{15} + 224s_{1}s_{3}s_{13}s_{15} + 112s_{2}s_{3}s_{13}s_{14} + 112s_{5}s_{6}s_{10}s_{11} + 224s_{5}s_{7}s_{9}s_{11} + 112s_{6}s_{7}s_{9}s_{10} + 112s_{1}s_{3}s_{14}s_{15} + 112s_{2}s_{3}s_{13}s_{15} + 112s_{5}s_{7}s_{10}s_{11} + 112s_{6}s_{7}s_{9}s_{11} + 224s_{2}s_{3}s_{14}s_{15} + 112s_{4}s_{5}s_{12}s_{13} + 224s_{6}s_{7}s_{10}s_{11} + 112s_{4}s_{5}s_{13}s_{14} + 112s_{4}s_{6}s_{12}s_{14} + 112s_{5}s_{6}s_{12}s_{13} + 112s_{4}s_{5}s_{14}s_{15} + 112s_{4}s_{6}s_{13}s_{15} + 112s_{4}s_{7}s_{12}s_{15} + 112s_{4}s_{7}s_{13}s_{14} + 112s_{5}s_{6}s_{12}s_{15} + 224s_{5}s_{6}s_{13}s_{14} + 112s_{5}s_{7}s_{12}s_{14} + 112s_{6}s_{7}s_{12}s_{13} + 336s_{8}s_{9}s_{10}s_{11} + 112s_{4}s_{6}s_{14}s_{15} + 112s_{4}s_{7}s_{13}s_{15} + 112s_{5}s_{6}s_{13}s_{15} + 112s_{5}s_{7}s_{12}s_{15} + 112s_{5}s_{7}s_{13}s_{14} + 112s_{6}s_{7}s_{12}s_{14} + 112s_{5}s_{6}s_{14}s_{15} + 224s_{5}s_{7}s_{13}s_{15} + 112s_{6}s_{7}s_{13}s_{14} + 112s_{5}s_{7}s_{14}s_{15} + 112s_{6}s_{7}s_{13}s_{15} + 224s_{6}s_{7}s_{14}s_{15} + 112s_{8}s_{9}s_{12}s_{13} + 112s_{8}s_{9}s_{13}s_{14} + 112s_{8}s_{10}s_{12}s_{14} + 112s_{9}s_{10}s_{12}s_{13} + 112s_{8}s_{9}s_{14}s_{15} + 112s_{8}s_{10}s_{13}s_{15} + 112s_{8}s_{11}s_{12}s_{15} + 112s_{8}s_{11}s_{13}s_{14} + 112s_{9}s_{10}s_{12}s_{15} + 224s_{9}s_{10}s_{13}s_{14} + 112s_{9}s_{11}s_{12}s_{14} + 112s_{10}s_{11}s_{12}s_{13} + 112s_{8}s_{10}s_{14}s_{15} + 112s_{8}s_{11}s_{13}s_{15} + 112s_{9}s_{10}s_{13}s_{15} + 112s_{9}s_{11}s_{12}s_{15} + 112s_{9}s_{11}s_{13}s_{14} + 112s_{10}s_{11}s_{12}s_{14} + 112s_{9}s_{10}s_{14}s_{15} + 224s_{9}s_{11}s_{13}s_{15}  + 112s_{10}s_{11}s_{13}s_{14} + 112s_{9}s_{11}s_{14}s_{15} + 112s_{10}s_{11}s_{13}s_{15} + 224s_{10}s_{11}s_{14}s_{15} + 336s_{12}s_{13}s_{14}s_{15} + 2688$

%Hkq=6720*q1*q2 - 13664*q2 - 13664*q3 - 13664*q4 - 8736*q5 - 13664*q6 - 13664*q7 - 13664*q8 - 8736*q9 - 13664*q10 - 13664*q11 - 13664*q12 - 8736*q13 - 13664*q14 - 13664*q15 - 13664*q16 - 8736*q1 + 6720*q1*q3 + 6720*q1*q4 + 11648*q2*q3 + 1344*q1*q5 + 11648*q2*q4 + 2240*q1*q6 + 2240*q2*q5 + 11648*q3*q4 + 2240*q1*q7 + 4032*q2*q6 + 2240*q3*q5 + 2240*q1*q8 + 3584*q2*q7 + 3584*q3*q6 + 2240*q4*q5 + 1344*q1*q9 + 3584*q2*q8 + 4032*q3*q7 + 3584*q4*q6 + 2240*q1*q10 + 2240*q2*q9 + 3584*q3*q8 + 3584*q4*q7 + 6720*q5*q6 + 2240*q1*q11 + 4032*q2*q10 + 2240*q3*q9 + 4032*q4*q8 + 6720*q5*q7 + 2240*q1*q12 + 3584*q2*q11 + 3584*q3*q10 + 2240*q4*q9 + 6720*q5*q8 + 11648*q6*q7 + 1344*q1*q13 + 3584*q2*q12 + 4032*q3*q11 + 3584*q4*q10 + 1344*q5*q9 + 11648*q6*q8 + 2240*q1*q14 + 2240*q2*q13 + 3584*q3*q12 + 3584*q4*q11 + 2240*q5*q10 + 2240*q6*q9 + 11648*q7*q8 + 2240*q1*q15 + 4032*q2*q14 + 2240*q3*q13 + 4032*q4*q12 + 2240*q5*q11 + 4032*q6*q10 + 2240*q7*q9 + 2240*q1*q16 + 3584*q2*q15 + 3584*q3*q14 + 2240*q4*q13 + 2240*q5*q12 + 3584*q6*q11 + 3584*q7*q10 + 2240*q8*q9 + 3584*q2*q16 + 4032*q3*q15 + 3584*q4*q14 + 1344*q5*q13 + 3584*q6*q12 + 4032*q7*q11 + 3584*q8*q10 + 3584*q3*q16 + 3584*q4*q15 + 2240*q5*q14 + 2240*q6*q13 + 3584*q7*q12 + 3584*q8*q11 + 6720*q9*q10 + 4032*q4*q16 + 2240*q5*q15 + 4032*q6*q14 + 2240*q7*q13 + 4032*q8*q12 + 6720*q9*q11 + 2240*q5*q16 + 3584*q6*q15 + 3584*q7*q14 + 2240*q8*q13 + 6720*q9*q12 + 11648*q10*q11 + 3584*q6*q16 + 4032*q7*q15 + 3584*q8*q14 + 1344*q9*q13 + 11648*q10*q12 + 3584*q7*q16 + 3584*q8*q15 + 2240*q9*q14 + 2240*q10*q13 + 11648*q11*q12 + 4032*q8*q16 + 2240*q9*q15 + 4032*q10*q14 + 2240*q11*q13 + 2240*q9*q16 + 3584*q10*q15 + 3584*q11*q14 + 2240*q12*q13 + 3584*q10*q16 + 4032*q11*q15 + 3584*q12*q14 + 3584*q11*q16 + 3584*q12*q15 + 6720*q13*q14 + 4032*q12*q16 + 6720*q13*q15 + 6720*q13*q16 + 11648*q14*q15 + 11648*q14*q16 + 11648*q15*q16 - 2688*q1*q2*q3 - 2688*q1*q2*q4 - 896*q1*q2*q5 - 2688*q1*q3*q4 - 1792*q1*q2*q6 - 896*q1*q3*q5 - 2688*q2*q3*q4 - 1792*q1*q2*q7 - 896*q1*q3*q6 - 896*q1*q4*q5 - 1792*q2*q3*q5 - 896*q1*q2*q8 - 1792*q1*q3*q7 - 1792*q1*q4*q6 - 3584*q2*q3*q6 - 1792*q2*q4*q5 - 896*q1*q2*q9 - 1792*q1*q3*q8 - 896*q1*q4*q7 - 896*q1*q5*q6 - 2688*q2*q3*q7 - 2688*q2*q4*q6 - 1792*q3*q4*q5 - 1792*q1*q2*q10 - 896*q1*q3*q9 - 1792*q1*q4*q8 - 896*q1*q5*q7 - 2688*q2*q3*q8 - 2688*q2*q4*q7 - 1792*q2*q5*q6 - 2688*q3*q4*q6 - 1792*q1*q2*q11 - 896*q1*q3*q10 - 896*q1*q4*q9 - 896*q1*q5*q8 - 1792*q1*q6*q7 - 1792*q2*q3*q9 - 3584*q2*q4*q8 - 896*q2*q5*q7 - 3584*q3*q4*q7 - 1792*q3*q5*q6 - 896*q1*q2*q12 - 1792*q1*q3*q11 - 1792*q1*q4*q10 - 1792*q1*q6*q8 - 3584*q2*q3*q10 - 1792*q2*q4*q9 - 1792*q2*q5*q8 - 3584*q2*q6*q7 - 2688*q3*q4*q8 - 1792*q3*q5*q7 - 896*q4*q5*q6 - 896*q1*q2*q13 - 1792*q1*q3*q12 - 896*q1*q4*q11 - 1792*q1*q7*q8 - 2688*q2*q3*q11 - 2688*q2*q4*q10 - 2688*q2*q6*q8 - 1792*q3*q4*q9 - 896*q3*q5*q8 - 2688*q3*q6*q7 - 1792*q4*q5*q7 - 1792*q1*q2*q14 - 896*q1*q3*q13 - 1792*q1*q4*q12 - 2688*q2*q3*q12 - 2688*q2*q4*q11 - 2688*q2*q7*q8 - 2688*q3*q4*q10 - 2688*q3*q6*q8 - 1792*q4*q5*q8 - 2688*q4*q6*q7 - 1792*q1*q2*q15 - 896*q1*q3*q14 - 896*q1*q4*q13 - 1792*q2*q3*q13 - 3584*q2*q4*q12 - 3584*q3*q4*q11 - 3584*q3*q7*q8 - 3584*q4*q6*q8 - 2688*q5*q6*q7 - 896*q1*q2*q16 - 1792*q1*q3*q15 - 1792*q1*q4*q14 - 3584*q2*q3*q14 - 1792*q2*q4*q13 - 2688*q3*q4*q12 - 2688*q4*q7*q8 - 2688*q5*q6*q8 - 1792*q1*q3*q16 - 896*q1*q4*q15 - 896*q1*q9*q10 - 2688*q2*q3*q15 - 2688*q2*q4*q14 - 1792*q3*q4*q13 - 896*q5*q6*q9 - 2688*q5*q7*q8 - 1792*q1*q4*q16 - 896*q1*q9*q11 - 2688*q2*q3*q16 - 2688*q2*q4*q15 - 1792*q2*q9*q10 - 2688*q3*q4*q14 - 1792*q5*q6*q10 - 896*q5*q7*q9 - 2688*q6*q7*q8 - 896*q1*q9*q12 - 1792*q1*q10*q11 - 3584*q2*q4*q16 - 896*q2*q9*q11 - 3584*q3*q4*q15 - 1792*q3*q9*q10 - 1792*q5*q6*q11 - 896*q5*q7*q10 - 896*q5*q8*q9 - 1792*q6*q7*q9 - 1792*q1*q10*q12 - 1792*q2*q9*q12 - 3584*q2*q10*q11 - 2688*q3*q4*q16 - 1792*q3*q9*q11 - 896*q4*q9*q10 - 896*q5*q6*q12 - 1792*q5*q7*q11 - 1792*q5*q8*q10 - 3584*q6*q7*q10 - 1792*q6*q8*q9 - 1792*q1*q11*q12 - 2688*q2*q10*q12 - 896*q3*q9*q12 - 2688*q3*q10*q11 - 1792*q4*q9*q11 - 896*q5*q6*q13 - 1792*q5*q7*q12 - 896*q5*q8*q11 - 896*q5*q9*q10 - 2688*q6*q7*q11 - 2688*q6*q8*q10 - 1792*q7*q8*q9 - 2688*q2*q11*q12 - 2688*q3*q10*q12 - 1792*q4*q9*q12 - 2688*q4*q10*q11 - 1792*q5*q6*q14 - 896*q5*q7*q13 - 1792*q5*q8*q12 - 896*q5*q9*q11 - 2688*q6*q7*q12 - 2688*q6*q8*q11 - 1792*q6*q9*q10 - 2688*q7*q8*q10 - 3584*q3*q11*q12 - 3584*q4*q10*q12 - 1792*q5*q6*q15 - 896*q5*q7*q14 - 896*q5*q8*q13 - 896*q5*q9*q12 - 1792*q5*q10*q11 - 1792*q6*q7*q13 - 3584*q6*q8*q12 - 896*q6*q9*q11 - 3584*q7*q8*q11 - 1792*q7*q9*q10 - 2688*q4*q11*q12 - 896*q5*q6*q16 - 1792*q5*q7*q15 - 1792*q5*q8*q14 - 1792*q5*q10*q12 - 3584*q6*q7*q14 - 1792*q6*q8*q13 - 1792*q6*q9*q12 - 3584*q6*q10*q11 - 2688*q7*q8*q12 - 1792*q7*q9*q11 - 896*q8*q9*q10 - 896*q1*q13*q14 - 1792*q5*q7*q16 - 896*q5*q8*q15 - 1792*q5*q11*q12 - 2688*q6*q7*q15 - 2688*q6*q8*q14 - 2688*q6*q10*q12 - 1792*q7*q8*q13 - 896*q7*q9*q12 - 2688*q7*q10*q11 - 1792*q8*q9*q11 - 896*q1*q13*q15 - 1792*q2*q13*q14 - 1792*q5*q8*q16 - 2688*q6*q7*q16 - 2688*q6*q8*q15 - 2688*q6*q11*q12 - 2688*q7*q8*q14 - 2688*q7*q10*q12 - 1792*q8*q9*q12 - 2688*q8*q10*q11 - 896*q1*q13*q16 - 1792*q1*q14*q15 - 896*q2*q13*q15 - 1792*q3*q13*q14 - 3584*q6*q8*q16 - 3584*q7*q8*q15 - 3584*q7*q11*q12 - 3584*q8*q10*q12 - 2688*q9*q10*q11 - 1792*q1*q14*q16 - 1792*q2*q13*q16 - 3584*q2*q14*q15 - 1792*q3*q13*q15 - 896*q4*q13*q14 - 2688*q7*q8*q16 - 2688*q8*q11*q12 - 2688*q9*q10*q12 - 1792*q1*q15*q16 - 2688*q2*q14*q16 - 896*q3*q13*q16 - 2688*q3*q14*q15 - 1792*q4*q13*q15 - 896*q5*q13*q14 - 896*q9*q10*q13 - 2688*q9*q11*q12 - 2688*q2*q15*q16 - 2688*q3*q14*q16 - 1792*q4*q13*q16 - 2688*q4*q14*q15 - 896*q5*q13*q15 - 1792*q6*q13*q14 - 1792*q9*q10*q14 - 896*q9*q11*q13 - 2688*q10*q11*q12 - 3584*q3*q15*q16 - 3584*q4*q14*q16 - 896*q5*q13*q16 - 1792*q5*q14*q15 - 896*q6*q13*q15 - 1792*q7*q13*q14 - 1792*q9*q10*q15 - 896*q9*q11*q14 - 896*q9*q12*q13 - 1792*q10*q11*q13 - 2688*q4*q15*q16 - 1792*q5*q14*q16 - 1792*q6*q13*q16 - 3584*q6*q14*q15 - 1792*q7*q13*q15 - 896*q8*q13*q14 - 896*q9*q10*q16 - 1792*q9*q11*q15 - 1792*q9*q12*q14 - 3584*q10*q11*q14 - 1792*q10*q12*q13 - 1792*q5*q15*q16 - 2688*q6*q14*q16 - 896*q7*q13*q16 - 2688*q7*q14*q15 - 1792*q8*q13*q15 - 1792*q9*q11*q16 - 896*q9*q12*q15 - 896*q9*q13*q14 - 2688*q10*q11*q15 - 2688*q10*q12*q14 - 1792*q11*q12*q13 - 2688*q6*q15*q16 - 2688*q7*q14*q16 - 1792*q8*q13*q16 - 2688*q8*q14*q15 - 1792*q9*q12*q16 - 896*q9*q13*q15 - 2688*q10*q11*q16 - 2688*q10*q12*q15 - 1792*q10*q13*q14 - 2688*q11*q12*q14 - 3584*q7*q15*q16 - 3584*q8*q14*q16 - 896*q9*q13*q16 - 1792*q9*q14*q15 - 3584*q10*q12*q16 - 896*q10*q13*q15 - 3584*q11*q12*q15 - 1792*q11*q13*q14 - 2688*q8*q15*q16 - 1792*q9*q14*q16 - 1792*q10*q13*q16 - 3584*q10*q14*q15 - 2688*q11*q12*q16 - 1792*q11*q13*q15 - 896*q12*q13*q14 - 1792*q9*q15*q16 - 2688*q10*q14*q16 - 896*q11*q13*q16 - 2688*q11*q14*q15 - 1792*q12*q13*q15 - 2688*q10*q15*q16 - 2688*q11*q14*q16 - 1792*q12*q13*q16 - 2688*q12*q14*q15 - 3584*q11*q15*q16 - 3584*q12*q14*q16 - 2688*q13*q14*q15 - 2688*q12*q15*q16 - 2688*q13*q14*q16 - 2688*q13*q15*q16 - 2688*q14*q15*q16 + 5376*q1*q2*q3*q4 + 1792*q1*q2*q5*q6 + 1792*q1*q2*q6*q7 + 1792*q1*q3*q5*q7 + 1792*q2*q3*q5*q6 + 1792*q1*q2*q7*q8 + 1792*q1*q3*q6*q8 + 1792*q1*q4*q5*q8 + 1792*q1*q4*q6*q7 + 1792*q2*q3*q5*q8 + 3584*q2*q3*q6*q7 + 1792*q2*q4*q5*q7 + 1792*q3*q4*q5*q6 + 1792*q1*q3*q7*q8 + 1792*q1*q4*q6*q8 + 1792*q2*q3*q6*q8 + 1792*q2*q4*q5*q8 + 1792*q2*q4*q6*q7 + 1792*q3*q4*q5*q7 + 1792*q2*q3*q7*q8 + 3584*q2*q4*q6*q8 + 1792*q3*q4*q6*q7 + 1792*q2*q4*q7*q8 + 1792*q3*q4*q6*q8 + 1792*q1*q2*q9*q10 + 3584*q3*q4*q7*q8 + 1792*q1*q2*q10*q11 + 1792*q1*q3*q9*q11 + 1792*q2*q3*q9*q10 + 1792*q1*q2*q11*q12 + 1792*q1*q3*q10*q12 + 1792*q1*q4*q9*q12 + 1792*q1*q4*q10*q11 + 1792*q2*q3*q9*q12 + 3584*q2*q3*q10*q11 + 1792*q2*q4*q9*q11 + 1792*q3*q4*q9*q10 + 5376*q5*q6*q7*q8 + 1792*q1*q3*q11*q12 + 1792*q1*q4*q10*q12 + 1792*q2*q3*q10*q12 + 1792*q2*q4*q9*q12 + 1792*q2*q4*q10*q11 + 1792*q3*q4*q9*q11 + 1792*q2*q3*q11*q12 + 3584*q2*q4*q10*q12 + 1792*q3*q4*q10*q11 + 1792*q2*q4*q11*q12 + 1792*q3*q4*q10*q12 + 1792*q1*q2*q13*q14 + 3584*q3*q4*q11*q12 + 1792*q5*q6*q9*q10 + 1792*q1*q2*q14*q15 + 1792*q1*q3*q13*q15 + 1792*q2*q3*q13*q14 + 1792*q5*q6*q10*q11 + 1792*q5*q7*q9*q11 + 1792*q6*q7*q9*q10 + 1792*q1*q2*q15*q16 + 1792*q1*q3*q14*q16 + 1792*q1*q4*q13*q16 + 1792*q1*q4*q14*q15 + 1792*q2*q3*q13*q16 + 3584*q2*q3*q14*q15 + 1792*q2*q4*q13*q15 + 1792*q3*q4*q13*q14 + 1792*q5*q6*q11*q12 + 1792*q5*q7*q10*q12 + 1792*q5*q8*q9*q12 + 1792*q5*q8*q10*q11 + 1792*q6*q7*q9*q12 + 3584*q6*q7*q10*q11 + 1792*q6*q8*q9*q11 + 1792*q7*q8*q9*q10 + 1792*q1*q3*q15*q16 + 1792*q1*q4*q14*q16 + 1792*q2*q3*q14*q16 + 1792*q2*q4*q13*q16 + 1792*q2*q4*q14*q15 + 1792*q3*q4*q13*q15 + 1792*q5*q7*q11*q12 + 1792*q5*q8*q10*q12 + 1792*q6*q7*q10*q12 + 1792*q6*q8*q9*q12 + 1792*q6*q8*q10*q11 + 1792*q7*q8*q9*q11 + 1792*q2*q3*q15*q16 + 3584*q2*q4*q14*q16 + 1792*q3*q4*q14*q15 + 1792*q6*q7*q11*q12 + 3584*q6*q8*q10*q12 + 1792*q7*q8*q10*q11 + 1792*q2*q4*q15*q16 + 1792*q3*q4*q14*q16 + 1792*q6*q8*q11*q12 + 1792*q7*q8*q10*q12 + 3584*q3*q4*q15*q16 + 1792*q5*q6*q13*q14 + 3584*q7*q8*q11*q12 + 1792*q5*q6*q14*q15 + 1792*q5*q7*q13*q15 + 1792*q6*q7*q13*q14 + 1792*q5*q6*q15*q16 + 1792*q5*q7*q14*q16 + 1792*q5*q8*q13*q16 + 1792*q5*q8*q14*q15 + 1792*q6*q7*q13*q16 + 3584*q6*q7*q14*q15 + 1792*q6*q8*q13*q15 + 1792*q7*q8*q13*q14 + 5376*q9*q10*q11*q12 + 1792*q5*q7*q15*q16 + 1792*q5*q8*q14*q16 + 1792*q6*q7*q14*q16 + 1792*q6*q8*q13*q16 + 1792*q6*q8*q14*q15 + 1792*q7*q8*q13*q15 + 1792*q6*q7*q15*q16 + 3584*q6*q8*q14*q16 + 1792*q7*q8*q14*q15 + 1792*q6*q8*q15*q16 + 1792*q7*q8*q14*q16 + 3584*q7*q8*q15*q16 + 1792*q9*q10*q13*q14 + 1792*q9*q10*q14*q15 + 1792*q9*q11*q13*q15 + 1792*q10*q11*q13*q14 + 1792*q9*q10*q15*q16 + 1792*q9*q11*q14*q16 + 1792*q9*q12*q13*q16 + 1792*q9*q12*q14*q15 + 1792*q10*q11*q13*q16 + 3584*q10*q11*q14*q15 + 1792*q10*q12*q13*q15 + 1792*q11*q12*q13*q14 + 1792*q9*q11*q15*q16 + 1792*q9*q12*q14*q16 + 1792*q10*q11*q14*q16 + 1792*q10*q12*q13*q16 + 1792*q10*q12*q14*q15 + 1792*q11*q12*q13*q15 + 1792*q10*q11*q15*q16 + 3584*q10*q12*q14*q16 + 1792*q11*q12*q14*q15 + 1792*q10*q12*q15*q16 + 1792*q11*q12*q14*q16 + 3584*q11*q12*q15*q16 + 5376*q13*q14*q15*q16 + 32928


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_k(q)$ for 28-order Williamson based method or 84-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_k(q)=6720q_{0}q_{1} - 13664q_{1} - 13664q_{2} - 13664q_{3} - 8736q_{4} - 13664q_{5} - 13664q_{6} - 13664q_{7} - 8736q_{8} - 13664q_{9} - 13664q_{10} - 13664q_{11} - 8736q_{12} - 13664q_{13} - 13664q_{14} - 13664q_{15} - 8736q_{0} + 6720q_{0}q_{2} + 6720q_{0}q_{3} + 11648q_{1}q_{2} + 1344q_{0}q_{4} + 11648q_{1}q_{3} + 2240q_{0}q_{5} + 2240q_{1}q_{4} + 11648q_{2}q_{3} + 2240q_{0}q_{6} + 4032q_{1}q_{5} + 2240q_{2}q_{4} + 2240q_{0}q_{7} + 3584q_{1}q_{6} + 3584q_{2}q_{5} + 2240q_{3}q_{4} + 1344q_{0}q_{8} + 3584q_{1}q_{7} + 4032q_{2}q_{6} + 3584q_{3}q_{5} + 2240q_{0}q_{9} + 2240q_{1}q_{8} + 3584q_{2}q_{7} + 3584q_{3}q_{6} + 6720q_{4}q_{5} + 2240q_{0}q_{10} + 4032q_{1}q_{9} + 2240q_{2}q_{8} + 4032q_{3}q_{7} + 6720q_{4}q_{6} + 2240q_{0}q_{11} + 3584q_{1}q_{10} + 3584q_{2}q_{9} + 2240q_{3}q_{8} + 6720q_{4}q_{7} + 11648q_{5}q_{6} + 1344q_{0}q_{12} + 3584q_{1}q_{11} + 4032q_{2}q_{10} + 3584q_{3}q_{9} + 1344q_{4}q_{8} + 11648q_{5}q_{7} + 2240q_{0}q_{13} + 2240q_{1}q_{12} + 3584q_{2}q_{11} + 3584q_{3}q_{10} + 2240q_{4}q_{9} + 2240q_{5}q_{8} + 11648q_{6}q_{7} + 2240q_{0}q_{14} + 4032q_{1}q_{13} + 2240q_{2}q_{12} + 4032q_{3}q_{11} + 2240q_{4}q_{10} + 4032q_{5}q_{9} + 2240q_{6}q_{8} + 2240q_{0}q_{15} + 3584q_{1}q_{14} + 3584q_{2}q_{13} + 2240q_{3}q_{12} + 2240q_{4}q_{11} + 3584q_{5}q_{10} + 3584q_{6}q_{9} + 2240q_{7}q_{8} + 3584q_{1}q_{15} + 4032q_{2}q_{14} + 3584q_{3}q_{13} + 1344q_{4}q_{12} + 3584q_{5}q_{11} + 4032q_{6}q_{10} + 3584q_{7}q_{9} + 3584q_{2}q_{15} + 3584q_{3}q_{14} + 2240q_{4}q_{13} + 2240q_{5}q_{12} + 3584q_{6}q_{11} + 3584q_{7}q_{10} + 6720q_{8}q_{9} + 4032q_{3}q_{15} + 2240q_{4}q_{14} + 4032q_{5}q_{13} + 2240q_{6}q_{12} + 4032q_{7}q_{11} + 6720q_{8}q_{10} + 2240q_{4}q_{15} + 3584q_{5}q_{14} + 3584q_{6}q_{13} + 2240q_{7}q_{12} + 6720q_{8}q_{11} + 11648q_{9}q_{10} + 3584q_{5}q_{15} + 4032q_{6}q_{14} + 3584q_{7}q_{13} + 1344q_{8}q_{12} + 11648q_{9}q_{11} + 3584q_{6}q_{15} + 3584q_{7}q_{14} + 2240q_{8}q_{13} + 2240q_{9}q_{12} + 11648q_{10}q_{11} + 4032q_{7}q_{15} + 2240q_{8}q_{14} + 4032q_{9}q_{13} + 2240q_{10}q_{12} + 2240q_{8}q_{15} + 3584q_{9}q_{14} + 3584q_{10}q_{13} + 2240q_{11}q_{12} + 3584q_{9}q_{15} + 4032q_{10}q_{14} + 3584q_{11}q_{13} + 3584q_{10}q_{15} + 3584q_{11}q_{14} + 6720q_{12}q_{13} + 4032q_{11}q_{15} + 6720q_{12}q_{14} + 6720q_{12}q_{15} + 11648q_{13}q_{14} + 11648q_{13}q_{15} + 11648q_{14}q_{15} - 2688q_{0}q_{1}q_{2} - 2688q_{0}q_{1}q_{3} - 896q_{0}q_{1}q_{4} - 2688q_{0}q_{2}q_{3} - 1792q_{0}q_{1}q_{5} - 896q_{0}q_{2}q_{4} - 2688q_{1}q_{2}q_{3} - 1792q_{0}q_{1}q_{6} - 896q_{0}q_{2}q_{5} - 896q_{0}q_{3}q_{4} - 1792q_{1}q_{2}q_{4} - 896q_{0}q_{1}q_{7} - 1792q_{0}q_{2}q_{6} - 1792q_{0}q_{3}q_{5} - 3584q_{1}q_{2}q_{5} - 1792q_{1}q_{3}q_{4} - 896q_{0}q_{1}q_{8} - 1792q_{0}q_{2}q_{7} - 896q_{0}q_{3}q_{6} - 896q_{0}q_{4}q_{5} - 2688q_{1}q_{2}q_{6} - 2688q_{1}q_{3}q_{5} - 1792q_{2}q_{3}q_{4} - 1792q_{0}q_{1}q_{9} - 896q_{0}q_{2}q_{8} - 1792q_{0}q_{3}q_{7} - 896q_{0}q_{4}q_{6} - 2688q_{1}q_{2}q_{7} - 2688q_{1}q_{3}q_{6} - 1792q_{1}q_{4}q_{5} - 2688q_{2}q_{3}q_{5} - 1792q_{0}q_{1}q_{10} - 896q_{0}q_{2}q_{9} - 896q_{0}q_{3}q_{8} - 896q_{0}q_{4}q_{7} - 1792q_{0}q_{5}q_{6} - 1792q_{1}q_{2}q_{8} - 3584q_{1}q_{3}q_{7} - 896q_{1}q_{4}q_{6} - 3584q_{2}q_{3}q_{6} - 1792q_{2}q_{4}q_{5} - 896q_{0}q_{1}q_{11} - 1792q_{0}q_{2}q_{10} - 1792q_{0}q_{3}q_{9} - 1792q_{0}q_{5}q_{7} - 3584q_{1}q_{2}q_{9} - 1792q_{1}q_{3}q_{8} - 1792q_{1}q_{4}q_{7} - 3584q_{1}q_{5}q_{6} - 2688q_{2}q_{3}q_{7} - 1792q_{2}q_{4}q_{6} - 896q_{3}q_{4}q_{5} - 896q_{0}q_{1}q_{12} - 1792q_{0}q_{2}q_{11} - 896q_{0}q_{3}q_{10} - 1792q_{0}q_{6}q_{7} - 2688q_{1}q_{2}q_{10} - 2688q_{1}q_{3}q_{9} - 2688q_{1}q_{5}q_{7} - 1792q_{2}q_{3}q_{8} - 896q_{2}q_{4}q_{7} - 2688q_{2}q_{5}q_{6} - 1792q_{3}q_{4}q_{6} - 1792q_{0}q_{1}q_{13} - 896q_{0}q_{2}q_{12} - 1792q_{0}q_{3}q_{11} - 2688q_{1}q_{2}q_{11} - 2688q_{1}q_{3}q_{10} - 2688q_{1}q_{6}q_{7} - 2688q_{2}q_{3}q_{9} - 2688q_{2}q_{5}q_{7} - 1792q_{3}q_{4}q_{7} - 2688q_{3}q_{5}q_{6} - 1792q_{0}q_{1}q_{14} - 896q_{0}q_{2}q_{13} - 896q_{0}q_{3}q_{12} - 1792q_{1}q_{2}q_{12} - 3584q_{1}q_{3}q_{11} - 3584q_{2}q_{3}q_{10} - 3584q_{2}q_{6}q_{7} - 3584q_{3}q_{5}q_{7} - 2688q_{4}q_{5}q_{6} - 896q_{0}q_{1}q_{15} - 1792q_{0}q_{2}q_{14} - 1792q_{0}q_{3}q_{13} - 3584q_{1}q_{2}q_{13} - 1792q_{1}q_{3}q_{12} - 2688q_{2}q_{3}q_{11} - 2688q_{3}q_{6}q_{7} - 2688q_{4}q_{5}q_{7} - 1792q_{0}q_{2}q_{15} - 896q_{0}q_{3}q_{14} - 896q_{0}q_{8}q_{9} - 2688q_{1}q_{2}q_{14} - 2688q_{1}q_{3}q_{13} - 1792q_{2}q_{3}q_{12} - 896q_{4}q_{5}q_{8} - 2688q_{4}q_{6}q_{7} - 1792q_{0}q_{3}q_{15} - 896q_{0}q_{8}q_{10} - 2688q_{1}q_{2}q_{15} - 2688q_{1}q_{3}q_{14} - 1792q_{1}q_{8}q_{9} - 2688q_{2}q_{3}q_{13} - 1792q_{4}q_{5}q_{9} - 896q_{4}q_{6}q_{8} - 2688q_{5}q_{6}q_{7} - 896q_{0}q_{8}q_{11} - 1792q_{0}q_{9}q_{10} - 3584q_{1}q_{3}q_{15} - 896q_{1}q_{8}q_{10} - 3584q_{2}q_{3}q_{14} - 1792q_{2}q_{8}q_{9} - 1792q_{4}q_{5}q_{10} - 896q_{4}q_{6}q_{9} - 896q_{4}q_{7}q_{8} - 1792q_{5}q_{6}q_{8} - 1792q_{0}q_{9}q_{11} - 1792q_{1}q_{8}q_{11} - 3584q_{1}q_{9}q_{10} - 2688q_{2}q_{3}q_{15} - 1792q_{2}q_{8}q_{10} - 896q_{3}q_{8}q_{9} - 896q_{4}q_{5}q_{11} - 1792q_{4}q_{6}q_{10} - 1792q_{4}q_{7}q_{9} - 3584q_{5}q_{6}q_{9} - 1792q_{5}q_{7}q_{8} - 1792q_{0}q_{10}q_{11} - 2688q_{1}q_{9}q_{11} - 896q_{2}q_{8}q_{11} - 2688q_{2}q_{9}q_{10} - 1792q_{3}q_{8}q_{10} - 896q_{4}q_{5}q_{12} - 1792q_{4}q_{6}q_{11} - 896q_{4}q_{7}q_{10} - 896q_{4}q_{8}q_{9} - 2688q_{5}q_{6}q_{10} - 2688q_{5}q_{7}q_{9} - 1792q_{6}q_{7}q_{8} - 2688q_{1}q_{10}q_{11} - 2688q_{2}q_{9}q_{11} - 1792q_{3}q_{8}q_{11} - 2688q_{3}q_{9}q_{10} - 1792q_{4}q_{5}q_{13} - 896q_{4}q_{6}q_{12} - 1792q_{4}q_{7}q_{11} - 896q_{4}q_{8}q_{10} - 2688q_{5}q_{6}q_{11} - 2688q_{5}q_{7}q_{10} - 1792q_{5}q_{8}q_{9} - 2688q_{6}q_{7}q_{9} - 3584q_{2}q_{10}q_{11} - 3584q_{3}q_{9}q_{11} - 1792q_{4}q_{5}q_{14} - 896q_{4}q_{6}q_{13} - 896q_{4}q_{7}q_{12} - 896q_{4}q_{8}q_{11} - 1792q_{4}q_{9}q_{10} - 1792q_{5}q_{6}q_{12} - 3584q_{5}q_{7}q_{11} - 896q_{5}q_{8}q_{10} - 3584q_{6}q_{7}q_{10} - 1792q_{6}q_{8}q_{9} - 2688q_{3}q_{10}q_{11} - 896q_{4}q_{5}q_{15} - 1792q_{4}q_{6}q_{14} - 1792q_{4}q_{7}q_{13} - 1792q_{4}q_{9}q_{11} - 3584q_{5}q_{6}q_{13} - 1792q_{5}q_{7}q_{12} - 1792q_{5}q_{8}q_{11} - 3584q_{5}q_{9}q_{10} - 2688q_{6}q_{7}q_{11} - 1792q_{6}q_{8}q_{10} - 896q_{7}q_{8}q_{9} - 896q_{0}q_{12}q_{13} - 1792q_{4}q_{6}q_{15} - 896q_{4}q_{7}q_{14} - 1792q_{4}q_{10}q_{11} - 2688q_{5}q_{6}q_{14} - 2688q_{5}q_{7}q_{13} - 2688q_{5}q_{9}q_{11} - 1792q_{6}q_{7}q_{12} - 896q_{6}q_{8}q_{11} - 2688q_{6}q_{9}q_{10} - 1792q_{7}q_{8}q_{10} - 896q_{0}q_{12}q_{14} - 1792q_{1}q_{12}q_{13} - 1792q_{4}q_{7}q_{15} - 2688q_{5}q_{6}q_{15} - 2688q_{5}q_{7}q_{14} - 2688q_{5}q_{10}q_{11} - 2688q_{6}q_{7}q_{13} - 2688q_{6}q_{9}q_{11} - 1792q_{7}q_{8}q_{11} - 2688q_{7}q_{9}q_{10} - 896q_{0}q_{12}q_{15} - 1792q_{0}q_{13}q_{14} - 896q_{1}q_{12}q_{14} - 1792q_{2}q_{12}q_{13} - 3584q_{5}q_{7}q_{15} - 3584q_{6}q_{7}q_{14} - 3584q_{6}q_{10}q_{11} - 3584q_{7}q_{9}q_{11} - 2688q_{8}q_{9}q_{10} - 1792q_{0}q_{13}q_{15} - 1792q_{1}q_{12}q_{15} - 3584q_{1}q_{13}q_{14} - 1792q_{2}q_{12}q_{14} - 896q_{3}q_{12}q_{13} - 2688q_{6}q_{7}q_{15} - 2688q_{7}q_{10}q_{11} - 2688q_{8}q_{9}q_{11} - 1792q_{0}q_{14}q_{15} - 2688q_{1}q_{13}q_{15} - 896q_{2}q_{12}q_{15} - 2688q_{2}q_{13}q_{14} - 1792q_{3}q_{12}q_{14} - 896q_{4}q_{12}q_{13} - 896q_{8}q_{9}q_{12} - 2688q_{8}q_{10}q_{11} - 2688q_{1}q_{14}q_{15} - 2688q_{2}q_{13}q_{15} - 1792q_{3}q_{12}q_{15} - 2688q_{3}q_{13}q_{14} - 896q_{4}q_{12}q_{14} - 1792q_{5}q_{12}q_{13} - 1792q_{8}q_{9}q_{13} - 896q_{8}q_{10}q_{12} - 2688q_{9}q_{10}q_{11} - 3584q_{2}q_{14}q_{15} - 3584q_{3}q_{13}q_{15} - 896q_{4}q_{12}q_{15} - 1792q_{4}q_{13}q_{14} - 896q_{5}q_{12}q_{14} - 1792q_{6}q_{12}q_{13} - 1792q_{8}q_{9}q_{14} - 896q_{8}q_{10}q_{13} - 896q_{8}q_{11}q_{12} - 1792q_{9}q_{10}q_{12} - 2688q_{3}q_{14}q_{15} - 1792q_{4}q_{13}q_{15} - 1792q_{5}q_{12}q_{15} - 3584q_{5}q_{13}q_{14} - 1792q_{6}q_{12}q_{14} - 896q_{7}q_{12}q_{13} - 896q_{8}q_{9}q_{15} - 1792q_{8}q_{10}q_{14} - 1792q_{8}q_{11}q_{13} - 3584q_{9}q_{10}q_{13} - 1792q_{9}q_{11}q_{12} - 1792q_{4}q_{14}q_{15} - 2688q_{5}q_{13}q_{15} - 896q_{6}q_{12}q_{15} - 2688q_{6}q_{13}q_{14} - 1792q_{7}q_{12}q_{14} - 1792q_{8}q_{10}q_{15} - 896q_{8}q_{11}q_{14} - 896q_{8}q_{12}q_{13} - 2688q_{9}q_{10}q_{14} - 2688q_{9}q_{11}q_{13} - 1792q_{10}q_{11}q_{12} - 2688q_{5}q_{14}q_{15} - 2688q_{6}q_{13}q_{15} - 1792q_{7}q_{12}q_{15} - 2688q_{7}q_{13}q_{14} - 1792q_{8}q_{11}q_{15} - 896q_{8}q_{12}q_{14} - 2688q_{9}q_{10}q_{15} - 2688q_{9}q_{11}q_{14} - 1792q_{9}q_{12}q_{13} - 2688q_{10}q_{11}q_{13} - 3584q_{6}q_{14}q_{15} - 3584q_{7}q_{13}q_{15} - 896q_{8}q_{12}q_{15} - 1792q_{8}q_{13}q_{14} - 3584q_{9}q_{11}q_{15} - 896q_{9}q_{12}q_{14} - 3584q_{10}q_{11}q_{14} - 1792q_{10}q_{12}q_{13} - 2688q_{7}q_{14}q_{15} - 1792q_{8}q_{13}q_{15} - 1792q_{9}q_{12}q_{15}- 3584q_{9}q_{13}q_{14} - 2688q_{10}q_{11}q_{15} - 1792q_{10}q_{12}q_{14} - 896q_{11}q_{12}q_{13} - 1792q_{8}q_{14}q_{15} - 2688q_{9}q_{13}q_{15} - 896q_{10}q_{12}q_{15} - 2688q_{10}q_{13}q_{14} - 1792q_{11}q_{12}q_{14} - 2688q_{9}q_{14}q_{15} - 2688q_{10}q_{13}q_{15} - 1792q_{11}q_{12}q_{15} - 2688q_{11}q_{13}q_{14} - 3584q_{10}q_{14}q_{15} - 3584q_{11}q_{13}q_{15} - 2688q_{12}q_{13}q_{14} - 2688q_{11}q_{14}q_{15} - 2688q_{12}q_{13}q_{15} - 2688q_{12}q_{14}q_{15} - 2688q_{13}q_{14}q_{15} + 5376q_{0}q_{1}q_{2}q_{3} + 1792q_{0}q_{1}q_{4}q_{5} + 1792q_{0}q_{1}q_{5}q_{6} + 1792q_{0}q_{2}q_{4}q_{6} + 1792q_{1}q_{2}q_{4}q_{5} + 1792q_{0}q_{1}q_{6}q_{7} + 1792q_{0}q_{2}q_{5}q_{7} + 1792q_{0}q_{3}q_{4}q_{7} + 1792q_{0}q_{3}q_{5}q_{6} + 1792q_{1}q_{2}q_{4}q_{7} + 3584q_{1}q_{2}q_{5}q_{6} + 1792q_{1}q_{3}q_{4}q_{6} + 1792q_{2}q_{3}q_{4}q_{5} + 1792q_{0}q_{2}q_{6}q_{7} + 1792q_{0}q_{3}q_{5}q_{7} + 1792q_{1}q_{2}q_{5}q_{7} + 1792q_{1}q_{3}q_{4}q_{7} + 1792q_{1}q_{3}q_{5}q_{6} + 1792q_{2}q_{3}q_{4}q_{6} + 1792q_{1}q_{2}q_{6}q_{7} + 3584q_{1}q_{3}q_{5}q_{7} + 1792q_{2}q_{3}q_{5}q_{6} + 1792q_{1}q_{3}q_{6}q_{7} + 1792q_{2}q_{3}q_{5}q_{7} + 1792q_{0}q_{1}q_{8}q_{9} + 3584q_{2}q_{3}q_{6}q_{7} + 1792q_{0}q_{1}q_{9}q_{10} + 1792q_{0}q_{2}q_{8}q_{10} + 1792q_{1}q_{2}q_{8}q_{9} + 1792q_{0}q_{1}q_{10}q_{11} + 1792q_{0}q_{2}q_{9}q_{11} + 1792q_{0}q_{3}q_{8}q_{11} + 1792q_{0}q_{3}q_{9}q_{10} + 1792q_{1}q_{2}q_{8}q_{11} + 3584q_{1}q_{2}q_{9}q_{10} + 1792q_{1}q_{3}q_{8}q_{10} + 1792q_{2}q_{3}q_{8}q_{9} + 5376q_{4}q_{5}q_{6}q_{7} + 1792q_{0}q_{2}q_{10}q_{11} + 1792q_{0}q_{3}q_{9}q_{11} + 1792q_{1}q_{2}q_{9}q_{11} + 1792q_{1}q_{3}q_{8}q_{11} + 1792q_{1}q_{3}q_{9}q_{10} + 1792q_{2}q_{3}q_{8}q_{10} + 1792q_{1}q_{2}q_{10}q_{11} + 3584q_{1}q_{3}q_{9}q_{11} + 1792q_{2}q_{3}q_{9}q_{10} + 1792q_{1}q_{3}q_{10}q_{11} + 1792q_{2}q_{3}q_{9}q_{11} + 1792q_{0}q_{1}q_{12}q_{13} + 3584q_{2}q_{3}q_{10}q_{11} + 1792q_{4}q_{5}q_{8}q_{9} + 1792q_{0}q_{1}q_{13}q_{14} + 1792q_{0}q_{2}q_{12}q_{14} + 1792q_{1}q_{2}q_{12}q_{13} + 1792q_{4}q_{5}q_{9}q_{10} + 1792q_{4}q_{6}q_{8}q_{10} + 1792q_{5}q_{6}q_{8}q_{9} + 1792q_{0}q_{1}q_{14}q_{15} + 1792q_{0}q_{2}q_{13}q_{15} + 1792q_{0}q_{3}q_{12}q_{15} + 1792q_{0}q_{3}q_{13}q_{14} + 1792q_{1}q_{2}q_{12}q_{15} + 3584q_{1}q_{2}q_{13}q_{14} + 1792q_{1}q_{3}q_{12}q_{14} + 1792q_{2}q_{3}q_{12}q_{13} + 1792q_{4}q_{5}q_{10}q_{11} + 1792q_{4}q_{6}q_{9}q_{11} + 1792q_{4}q_{7}q_{8}q_{11} + 1792q_{4}q_{7}q_{9}q_{10} + 1792q_{5}q_{6}q_{8}q_{11} + 3584q_{5}q_{6}q_{9}q_{10} + 1792q_{5}q_{7}q_{8}q_{10} + 1792q_{6}q_{7}q_{8}q_{9} + 1792q_{0}q_{2}q_{14}q_{15} + 1792q_{0}q_{3}q_{13}q_{15} + 1792q_{1}q_{2}q_{13}q_{15} + 1792q_{1}q_{3}q_{12}q_{15} + 1792q_{1}q_{3}q_{13}q_{14} + 1792q_{2}q_{3}q_{12}q_{14} + 1792q_{4}q_{6}q_{10}q_{11} + 1792q_{4}q_{7}q_{9}q_{11} + 1792q_{5}q_{6}q_{9}q_{11} + 1792q_{5}q_{7}q_{8}q_{11} + 1792q_{5}q_{7}q_{9}q_{10} + 1792q_{6}q_{7}q_{8}q_{10} + 1792q_{1}q_{2}q_{14}q_{15} + 3584q_{1}q_{3}q_{13}q_{15} + 1792q_{2}q_{3}q_{13}q_{14} + 1792q_{5}q_{6}q_{10}q_{11} + 3584q_{5}q_{7}q_{9}q_{11} + 1792q_{6}q_{7}q_{9}q_{10} + 1792q_{1}q_{3}q_{14}q_{15} + 1792q_{2}q_{3}q_{13}q_{15} + 1792q_{5}q_{7}q_{10}q_{11} + 1792q_{6}q_{7}q_{9}q_{11} + 3584q_{2}q_{3}q_{14}q_{15} + 1792q_{4}q_{5}q_{12}q_{13} + 3584q_{6}q_{7}q_{10}q_{11} + 1792q_{4}q_{5}q_{13}q_{14} + 1792q_{4}q_{6}q_{12}q_{14} + 1792q_{5}q_{6}q_{12}q_{13} + 1792q_{4}q_{5}q_{14}q_{15} + 1792q_{4}q_{6}q_{13}q_{15} + 1792q_{4}q_{7}q_{12}q_{15} + 1792q_{4}q_{7}q_{13}q_{14} + 1792q_{5}q_{6}q_{12}q_{15} + 3584q_{5}q_{6}q_{13}q_{14} + 1792q_{5}q_{7}q_{12}q_{14} + 1792q_{6}q_{7}q_{12}q_{13} + 5376q_{8}q_{9}q_{10}q_{11} + 1792q_{4}q_{6}q_{14}q_{15} + 1792q_{4}q_{7}q_{13}q_{15} + 1792q_{5}q_{6}q_{13}q_{15} + 1792q_{5}q_{7}q_{12}q_{15} + 1792q_{5}q_{7}q_{13}q_{14} + 1792q_{6}q_{7}q_{12}q_{14} + 1792q_{5}q_{6}q_{14}q_{15} + 3584q_{5}q_{7}q_{13}q_{15} + 1792q_{6}q_{7}q_{13}q_{14} + 1792q_{5}q_{7}q_{14}q_{15} + 1792q_{6}q_{7}q_{13}q_{15} + 3584q_{6}q_{7}q_{14}q_{15} + 1792q_{8}q_{9}q_{12}q_{13} + 1792q_{8}q_{9}q_{13}q_{14} + 1792q_{8}q_{10}q_{12}q_{14} + 1792q_{9}q_{10}q_{12}q_{13} + 1792q_{8}q_{9}q_{14}q_{15} + 1792q_{8}q_{10}q_{13}q_{15} + 1792q_{8}q_{11}q_{12}q_{15} +1792q_{8}q_{11}q_{13}q_{14} + 1792q_{9}q_{10}q_{12}q_{15} + 3584q_{9}q_{10}q_{13}q_{14} +1792q_{9}q_{11}q_{12}q_{14} + 1792q_{10}q_{11}q_{12}q_{13} + 1792q_{8}q_{10}q_{14}q_{15} + 1792q_{8}q_{11}q_{13}q_{15} + 1792q_{9}q_{10}q_{13}q_{15} + 1792q_{9}q_{11}q_{12}q_{15} + 1792q_{9}q_{11}q_{13}q_{14} + 1792q_{10}q_{11}q_{12}q_{14} + 1792q_{9}q_{10}q_{14}q_{15} + 3584q_{9}q_{11}q_{13}q_{15} + 1792q_{10}q_{11}q_{13}q_{14} + 1792q_{9}q_{11}q_{14}q_{15} + 1792q_{10}q_{11}q_{13}q_{15} + 3584q_{10}q_{11}q_{14}q_{15} + 5376q_{12}q_{13}q_{14}q_{15} + 32928$

%% delta=3,355,968
% H2q=10074624*q17 - 13664*q2 - 13664*q3 - 13664*q4 - 8736*q5 - 13664*q6 - 13664*q7 - 13664*q8 - 8736*q9 - 13664*q10 - 13664*q11 - 13664*q12 - 8736*q13 - 13664*q14 - 13664*q15 - 13664*q16 - 8736*q1 + 10074624*q18 + 10074624*q19 + 10079552*q20 + 10079552*q21 + 10079552*q22 + 10074624*q23 + 10074624*q24 + 10074624*q25 + 10079552*q26 + 10079552*q27 + 10079552*q28 + 10074624*q29 + 10074624*q30 + 10074624*q31 + 10079552*q32 + 10079552*q33 + 10079552*q34 + 10074624*q35 + 10074624*q36 + 10074624*q37 + 10079552*q38 + 10079552*q39 + 10079552*q40 + 3355968*q1*q2 + 3355968*q1*q3 + 3355968*q1*q4 + 3355968*q2*q3 + 1344*q1*q5 + 3355968*q2*q4 + 2240*q1*q6 + 2240*q2*q5 + 3355968*q3*q4 + 2240*q1*q7 + 4032*q2*q6 + 2240*q3*q5 + 2240*q1*q8 + 3584*q2*q7 + 3584*q3*q6 + 2240*q4*q5 + 1344*q1*q9 + 3584*q2*q8 + 4032*q3*q7 + 3584*q4*q6 + 2240*q1*q10 + 2240*q2*q9 + 3584*q3*q8 + 3584*q4*q7 + 3355968*q5*q6 + 2240*q1*q11 + 4032*q2*q10 + 2240*q3*q9 + 4032*q4*q8 + 3355968*q5*q7 + 2240*q1*q12 + 3584*q2*q11 + 3584*q3*q10 + 2240*q4*q9 + 3355968*q5*q8 + 3355968*q6*q7 + 1344*q1*q13 + 3584*q2*q12 + 4032*q3*q11 + 3584*q4*q10 + 1344*q5*q9 + 3355968*q6*q8 + 2240*q1*q14 + 2240*q2*q13 + 3584*q3*q12 + 3584*q4*q11 + 2240*q5*q10 + 2240*q6*q9 + 3355968*q7*q8 + 2240*q1*q15 + 4032*q2*q14 + 2240*q3*q13 + 4032*q4*q12 + 2240*q5*q11 + 4032*q6*q10 + 2240*q7*q9 + 2240*q1*q16 + 3584*q2*q15 + 3584*q3*q14 + 2240*q4*q13 + 2240*q5*q12 + 3584*q6*q11 + 3584*q7*q10 + 2240*q8*q9 - 6711936*q1*q17 + 3584*q2*q16 + 4032*q3*q15 + 3584*q4*q14 + 1344*q5*q13 + 3584*q6*q12 + 4032*q7*q11 + 3584*q8*q10 - 6711936*q1*q18 - 6711936*q2*q17 + 3584*q3*q16 + 3584*q4*q15 + 2240*q5*q14 + 2240*q6*q13 + 3584*q7*q12 + 3584*q8*q11 + 3355968*q9*q10 - 6711936*q1*q19 - 2688*q3*q17 + 4032*q4*q16 + 2240*q5*q15 + 4032*q6*q14 + 2240*q7*q13 + 4032*q8*q12 + 3355968*q9*q11 - 6711936*q3*q18 - 2688*q4*q17 + 2240*q5*q16 + 3584*q6*q15 + 3584*q7*q14 + 2240*q8*q13 + 3355968*q9*q12 + 3355968*q10*q11 - 6711936*q2*q20 - 2688*q4*q18 - 896*q5*q17 + 3584*q6*q16 + 4032*q7*q15 + 3584*q8*q14 + 1344*q9*q13 + 3355968*q10*q12 - 6711936*q2*q21 - 6711936*q3*q20 - 6711936*q4*q19 - 896*q5*q18 - 1792*q6*q17 + 3584*q7*q16 + 3584*q8*q15 + 2240*q9*q14 + 2240*q10*q13 + 3355968*q11*q12 - 896*q1*q23 - 2688*q4*q20 - 896*q5*q19 - 896*q6*q18 - 1792*q7*q17 + 4032*q8*q16 + 2240*q9*q15 + 4032*q10*q14 + 2240*q11*q13 - 896*q1*q24 - 1792*q2*q23 - 6711936*q3*q22 - 6711936*q4*q21 - 1792*q5*q20 - 1792*q6*q19 - 1792*q7*q18 - 896*q8*q17 + 2240*q9*q16 + 3584*q10*q15 + 3584*q11*q14 + 2240*q12*q13 - 896*q1*q25 - 896*q2*q24 - 1792*q3*q23 - 6711936*q4*q22 - 1792*q5*q21 - 3584*q6*q20 - 896*q7*q19 - 1792*q8*q18 - 896*q9*q17 + 3584*q10*q16 + 4032*q11*q15 + 3584*q12*q14 - 1792*q1*q26 - 1792*q2*q25 - 1792*q3*q24 - 896*q4*q23 - 1792*q5*q22 - 2688*q6*q21 - 2688*q7*q20 - 1792*q8*q19 - 896*q9*q18 - 1792*q10*q17 + 3584*q11*q16 + 3584*q12*q15 + 3355968*q13*q14 - 1792*q1*q27 - 3584*q2*q26 - 896*q3*q25 - 1792*q4*q24 - 6711936*q5*q23 - 2688*q6*q22 - 2688*q7*q21 - 2688*q8*q20 - 896*q9*q19 - 896*q10*q18 - 1792*q11*q17 + 4032*q12*q16 + 3355968*q13*q15 - 1792*q1*q28 - 2688*q2*q27 - 2688*q3*q26 - 1792*q4*q25 - 6711936*q5*q24 - 6711936*q6*q23 - 3584*q7*q22 - 3584*q8*q21 - 1792*q9*q20 - 1792*q10*q19 - 1792*q11*q18 - 896*q12*q17 + 3355968*q13*q16 + 3355968*q14*q15 - 896*q1*q29 - 2688*q2*q28 - 2688*q3*q27 - 2688*q4*q26 - 6711936*q5*q25 - 2688*q7*q23 - 2688*q8*q22 - 1792*q9*q21 - 3584*q10*q20 - 896*q11*q19 - 1792*q12*q18 - 896*q13*q17 + 3355968*q14*q16 - 896*q1*q30 - 1792*q2*q29 - 3584*q3*q28 - 3584*q4*q27 - 6711936*q7*q24 - 2688*q8*q23 - 1792*q9*q22 - 2688*q10*q21 - 2688*q11*q20 - 1792*q12*q19 - 896*q13*q18 - 1792*q14*q17 + 3355968*q15*q16 - 896*q1*q31 - 896*q2*q30 - 1792*q3*q29 - 2688*q4*q28 - 6711936*q6*q26 - 2688*q8*q24 - 896*q9*q23 - 2688*q10*q22 - 2688*q11*q21 - 2688*q12*q20 - 896*q13*q19 - 896*q14*q18 - 1792*q15*q17 - 1792*q1*q32 - 1792*q2*q31 - 1792*q3*q30 - 896*q4*q29 - 6711936*q6*q27 - 6711936*q7*q26 - 6711936*q8*q25 - 896*q9*q24 - 1792*q10*q23 - 3584*q11*q22 - 3584*q12*q21 - 1792*q13*q20 - 1792*q14*q19 - 1792*q15*q18 - 896*q16*q17 - 1792*q1*q33 - 3584*q2*q32 - 896*q3*q31 - 1792*q4*q30 - 896*q5*q29 - 2688*q8*q26 - 896*q9*q25 - 896*q10*q24 - 1792*q11*q23 - 2688*q12*q22 - 1792*q13*q21 - 3584*q14*q20 - 896*q15*q19 - 1792*q16*q18 - 1792*q1*q34 - 2688*q2*q33 - 2688*q3*q32 - 1792*q4*q31 - 896*q5*q30 - 1792*q6*q29 - 6711936*q7*q28 - 6711936*q8*q27 - 1792*q9*q26 - 1792*q10*q25 - 1792*q11*q24 - 896*q12*q23 - 1792*q13*q22 - 2688*q14*q21 - 2688*q15*q20 - 1792*q16*q19 - 896*q1*q35 - 2688*q2*q34 - 2688*q3*q33 - 2688*q4*q32 - 896*q5*q31 - 896*q6*q30 - 1792*q7*q29 - 6711936*q8*q28 - 1792*q9*q27 - 3584*q10*q26 - 896*q11*q25 - 1792*q12*q24 - 896*q13*q23 - 2688*q14*q22 - 2688*q15*q21 - 2688*q16*q20 - 896*q1*q36 - 1792*q2*q35 - 3584*q3*q34 - 3584*q4*q33 - 1792*q5*q32 - 1792*q6*q31 - 1792*q7*q30 - 896*q8*q29 - 1792*q9*q28 - 2688*q10*q27 - 2688*q11*q26 - 1792*q12*q25 - 896*q13*q24 - 1792*q14*q23 - 3584*q15*q22 - 3584*q16*q21 - 896*q1*q37 - 896*q2*q36 - 1792*q3*q35 - 2688*q4*q34 - 1792*q5*q33 - 3584*q6*q32 - 896*q7*q31 - 1792*q8*q30 - 6711936*q9*q29 - 2688*q10*q28 - 2688*q11*q27 - 2688*q12*q26 - 896*q13*q25 - 896*q14*q24 - 1792*q15*q23 - 2688*q16*q22 - 1792*q1*q38 - 1792*q2*q37 - 1792*q3*q36 - 896*q4*q35 - 1792*q5*q34 - 2688*q6*q33 - 2688*q7*q32 - 1792*q8*q31 - 6711936*q9*q30 - 6711936*q10*q29 - 3584*q11*q28 - 3584*q12*q27 - 1792*q13*q26 - 1792*q14*q25 - 1792*q15*q24 - 896*q16*q23 + 5376*q17*q22 - 1792*q1*q39 - 3584*q2*q38 - 896*q3*q37 - 1792*q4*q36 - 896*q5*q35 - 2688*q6*q34 - 2688*q7*q33 - 2688*q8*q32 - 6711936*q9*q31 - 2688*q11*q29 - 2688*q12*q28 - 1792*q13*q27 - 3584*q14*q26 - 896*q15*q25 - 1792*q16*q24 + 1792*q17*q23 - 1792*q1*q40 - 2688*q2*q39 - 2688*q3*q38 - 1792*q4*q37 - 896*q5*q36 - 1792*q6*q35 - 3584*q7*q34 - 3584*q8*q33 - 6711936*q11*q30 - 2688*q12*q29 - 1792*q13*q28 - 2688*q14*q27 - 2688*q15*q26 - 1792*q16*q25 - 2688*q2*q40 - 2688*q3*q39 - 2688*q4*q38 - 896*q5*q37 - 896*q6*q36 - 1792*q7*q35 - 2688*q8*q34 - 6711936*q10*q32 - 2688*q12*q30 - 896*q13*q29 - 2688*q14*q28 - 2688*q15*q27 - 2688*q16*q26 + 1792*q18*q24 - 3584*q3*q40 - 3584*q4*q39 - 1792*q5*q38 - 1792*q6*q37 - 1792*q7*q36 - 896*q8*q35 - 6711936*q10*q33 - 6711936*q11*q32 - 6711936*q12*q31 - 896*q13*q30 - 1792*q14*q29 - 3584*q15*q28 - 3584*q16*q27 + 1792*q17*q26 + 1792*q20*q23 - 2688*q4*q40 - 1792*q5*q39 - 3584*q6*q38 - 896*q7*q37 - 1792*q8*q36 - 896*q9*q35 - 2688*q12*q32 - 896*q13*q31 - 896*q14*q30 - 1792*q15*q29 - 2688*q16*q28 + 1792*q19*q25 - 1792*q5*q40 - 2688*q6*q39 - 2688*q7*q38 - 1792*q8*q37 - 896*q9*q36 - 1792*q10*q35 - 6711936*q11*q34 - 6711936*q12*q33 - 1792*q13*q32 - 1792*q14*q31 - 1792*q15*q30 - 896*q16*q29 + 1792*q17*q28 + 1792*q18*q27 + 1792*q19*q26 + 1792*q20*q25 + 1792*q21*q24 + 1792*q22*q23 - 2688*q6*q40 - 2688*q7*q39 - 2688*q8*q38 - 896*q9*q37 - 896*q10*q36 - 1792*q11*q35 - 6711936*q12*q34 - 1792*q13*q33 - 3584*q14*q32 - 896*q15*q31 - 1792*q16*q30 + 1792*q17*q29 + 1792*q18*q28 + 1792*q19*q27 + 3584*q20*q26 + 1792*q21*q25 + 1792*q22*q24 - 3584*q7*q40 - 3584*q8*q39 - 1792*q9*q38 - 1792*q10*q37 - 1792*q11*q36 - 896*q12*q35 - 1792*q13*q34 - 2688*q14*q33 - 2688*q15*q32 - 1792*q16*q31 + 1792*q20*q27 + 1792*q21*q26 - 2688*q8*q40 - 1792*q9*q39 - 3584*q10*q38 - 896*q11*q37 - 1792*q12*q36 - 6711936*q13*q35 - 2688*q14*q34 - 2688*q15*q33 - 2688*q16*q32 + 1792*q18*q30 + 1792*q20*q28 + 3584*q21*q27 + 1792*q22*q26 - 1792*q9*q40 - 2688*q10*q39 - 2688*q11*q38 - 1792*q12*q37 - 6711936*q13*q36 - 6711936*q14*q35 - 3584*q15*q34 - 3584*q16*q33 + 1792*q17*q32 + 1792*q20*q29 + 1792*q21*q28 + 1792*q22*q27 - 2688*q10*q40 - 2688*q11*q39 - 2688*q12*q38 - 6711936*q13*q37 - 2688*q15*q35 - 2688*q16*q34 + 1792*q19*q31 + 3584*q22*q28 - 3584*q11*q40 - 3584*q12*q39 - 6711936*q15*q36 - 2688*q16*q35 + 1792*q17*q34 + 1792*q18*q33 + 1792*q19*q32 + 1792*q20*q31 + 1792*q21*q30 + 1792*q22*q29 + 5376*q23*q28 - 2688*q12*q40 - 6711936*q14*q38 - 2688*q16*q36 + 1792*q17*q35 + 1792*q18*q34 + 1792*q19*q33 + 3584*q20*q32 + 1792*q21*q31 + 1792*q22*q30 + 1792*q23*q29 - 6711936*q14*q39 - 6711936*q15*q38 - 6711936*q16*q37 + 1792*q20*q33 + 1792*q21*q32 - 2688*q16*q38 + 1792*q18*q36 + 1792*q20*q34 + 3584*q21*q33 + 1792*q22*q32 + 1792*q24*q30 - 6711936*q15*q40 - 6711936*q16*q39 + 1792*q17*q38 + 1792*q20*q35 + 1792*q21*q34 + 1792*q22*q33 + 1792*q23*q32 + 1792*q26*q29 - 6711936*q16*q40 + 1792*q19*q37 + 3584*q22*q34 + 1792*q25*q31 + 1792*q17*q40 + 1792*q18*q39 + 1792*q19*q38 + 1792*q20*q37 + 1792*q21*q36 + 1792*q22*q35 + 1792*q23*q34 + 1792*q24*q33 + 1792*q25*q32 + 1792*q26*q31 + 1792*q27*q30 + 1792*q28*q29 + 1792*q18*q40 + 1792*q19*q39 + 3584*q20*q38 + 1792*q21*q37 + 1792*q22*q36 + 1792*q23*q35 + 1792*q24*q34 + 1792*q25*q33 + 3584*q26*q32 + 1792*q27*q31 + 1792*q28*q30 + 1792*q20*q39 + 1792*q21*q38 + 1792*q26*q33 + 1792*q27*q32 + 1792*q20*q40 + 3584*q21*q39 + 1792*q22*q38 + 1792*q24*q36 + 1792*q26*q34 + 3584*q27*q33 + 1792*q28*q32 + 1792*q21*q40 + 1792*q22*q39 + 1792*q23*q38 + 1792*q26*q35 + 1792*q27*q34 + 1792*q28*q33 + 3584*q22*q40 + 1792*q25*q37 + 3584*q28*q34 + 1792*q23*q40 + 1792*q24*q39 + 1792*q25*q38 + 1792*q26*q37 + 1792*q27*q36 + 1792*q28*q35 + 5376*q29*q34 + 1792*q24*q40 + 1792*q25*q39 + 3584*q26*q38 + 1792*q27*q37 + 1792*q28*q36 + 1792*q29*q35 + 1792*q26*q39 + 1792*q27*q38 + 1792*q26*q40 + 3584*q27*q39 + 1792*q28*q38 + 1792*q30*q36 + 1792*q27*q40 + 1792*q28*q39 + 1792*q29*q38 + 1792*q32*q35 + 3584*q28*q40 + 1792*q31*q37 + 1792*q29*q40 + 1792*q30*q39 + 1792*q31*q38 + 1792*q32*q37 + 1792*q33*q36 + 1792*q34*q35 + 1792*q30*q40 + 1792*q31*q39 + 3584*q32*q38 + 1792*q33*q37 + 1792*q34*q36 + 1792*q32*q39 + 1792*q33*q38 + 1792*q32*q40 + 3584*q33*q39 + 1792*q34*q38 + 1792*q33*q40 + 1792*q34*q39 + 3584*q34*q40 + 5376*q35*q40 + 32928


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(q)$ for 28-order Williamson based method or 84-order Baumert-Hall based method by taking $\delta=3,355,968$ }
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_2(q)=10074624q_{16} - 13664q_{1} - 13664q_{2} - 13664q_{3} - 8736q_{4} - 13664q_{5} - 13664q_{6} - 13664q_{7} - 8736q_{8} - 13664q_{9} - 13664q_{10} - 13664q_{11} - 8736q_{12} - 13664q_{13} - 13664q_{14} - 13664q_{15} - 8736q_{0} + 10074624q_{17} + 10074624q_{18} + 10079552q_{19} + 10079552q_{20} + 10079552q_{21} + 10074624q_{22} + 10074624q_{23} + 10074624q_{24} + 10079552q_{25} + 10079552q_{26} + 10079552q_{27} + 10074624q_{28} + 10074624q_{29} + 10074624q_{30} + 10079552q_{31} + 10079552q_{32} + 10079552q_{33} + 10074624q_{34} + 10074624q_{35} + 10074624q_{36} + 10079552q_{37} + 10079552q_{38} + 10079552q_{39} + 3355968q_{0}q_{1} + 3355968q_{0}q_{2} + 3355968q_{0}q_{3} + 3355968q_{1}q_{2} + 1344q_{0}q_{4} + 3355968q_{1}q_{3} + 2240q_{0}q_{5} + 2240q_{1}q_{4} + 3355968q_{2}q_{3} + 2240q_{0}q_{6} + 4032q_{1}q_{5} + 2240q_{2}q_{4} + 2240q_{0}q_{7} + 3584q_{1}q_{6} + 3584q_{2}q_{5} + 2240q_{3}q_{4} + 1344q_{0}q_{8} + 3584q_{1}q_{7} + 4032q_{2}q_{6} + 3584q_{3}q_{5} + 2240q_{0}q_{9} + 2240q_{1}q_{8} + 3584q_{2}q_{7} + 3584q_{3}q_{6} + 3355968q_{4}q_{5} + 2240q_{0}q_{10} + 4032q_{1}q_{9} + 2240q_{2}q_{8} + 4032q_{3}q_{7} + 3355968q_{4}q_{6} + 2240q_{0}q_{11} + 3584q_{1}q_{10} + 3584q_{2}q_{9} + 2240q_{3}q_{8} + 3355968q_{4}q_{7} + 3355968q_{5}q_{6} + 1344q_{0}q_{12} + 3584q_{1}q_{11} + 4032q_{2}q_{10} + 3584q_{3}q_{9} + 1344q_{4}q_{8} + 3355968q_{5}q_{7} + 2240q_{0}q_{13} + 2240q_{1}q_{12} + 3584q_{2}q_{11} + 3584q_{3}q_{10} + 2240q_{4}q_{9} + 2240q_{5}q_{8} + 3355968q_{6}q_{7} + 2240q_{0}q_{14} + 4032q_{1}q_{13} + 2240q_{2}q_{12} + 4032q_{3}q_{11} + 2240q_{4}q_{10} + 4032q_{5}q_{9} + 2240q_{6}q_{8} + 2240q_{0}q_{15} + 3584q_{1}q_{14} + 3584q_{2}q_{13} + 2240q_{3}q_{12} + 2240q_{4}q_{11} + 3584q_{5}q_{10} + 3584q_{6}q_{9} + 2240q_{7}q_{8} - 6711936q_{0}q_{16} + 3584q_{1}q_{15} + 4032q_{2}q_{14} + 3584q_{3}q_{13} + 1344q_{4}q_{12} + 3584q_{5}q_{11} + 4032q_{6}q_{10} + 3584q_{7}q_{9} - 6711936q_{0}q_{17} - 6711936q_{1}q_{16} + 3584q_{2}q_{15} + 3584q_{3}q_{14} + 2240q_{4}q_{13} + 2240q_{5}q_{12} + 3584q_{6}q_{11} + 3584q_{7}q_{10} + 3355968q_{8}q_{9} - 6711936q_{0}q_{18} - 2688q_{2}q_{16} + 4032q_{3}q_{15} + 2240q_{4}q_{14} + 4032q_{5}q_{13} + 2240q_{6}q_{12} + 4032q_{7}q_{11} + 3355968q_{8}q_{10} - 6711936q_{2}q_{17} - 2688q_{3}q_{16} + 2240q_{4}q_{15} + 3584q_{5}q_{14} + 3584q_{6}q_{13} + 2240q_{7}q_{12} + 3355968q_{8}q_{11} + 3355968q_{9}q_{10} - 6711936q_{1}q_{19} - 2688q_{3}q_{17} - 896q_{4}q_{16} + 3584q_{5}q_{15} + 4032q_{6}q_{14} + 3584q_{7}q_{13} + 1344q_{8}q_{12} + 3355968q_{9}q_{11} - 6711936q_{1}q_{20} - 6711936q_{2}q_{19} - 6711936q_{3}q_{18} - 896q_{4}q_{17} - 1792q_{5}q_{16} + 3584q_{6}q_{15} + 3584q_{7}q_{14} + 2240q_{8}q_{13} + 2240q_{9}q_{12} + 3355968q_{10}q_{11} - 896q_{0}q_{22} - 2688q_{3}q_{19} - 896q_{4}q_{18} - 896q_{5}q_{17} - 1792q_{6}q_{16} + 4032q_{7}q_{15} + 2240q_{8}q_{14} + 4032q_{9}q_{13} + 2240q_{10}q_{12} - 896q_{0}q_{23} - 1792q_{1}q_{22} - 6711936q_{2}q_{21} - 6711936q_{3}q_{20} - 1792q_{4}q_{19} - 1792q_{5}q_{18} - 1792q_{6}q_{17} - 896q_{7}q_{16} + 2240q_{8}q_{15} + 3584q_{9}q_{14} + 3584q_{10}q_{13} + 2240q_{11}q_{12} - 896q_{0}q_{24} - 896q_{1}q_{23} - 1792q_{2}q_{22} - 6711936q_{3}q_{21} - 1792q_{4}q_{20} - 3584q_{5}q_{19} - 896q_{6}q_{18} - 1792q_{7}q_{17} - 896q_{8}q_{16} + 3584q_{9}q_{15} + 4032q_{10}q_{14} + 3584q_{11}q_{13} - 1792q_{0}q_{25} - 1792q_{1}q_{24} - 1792q_{2}q_{23} - 896q_{3}q_{22} - 1792q_{4}q_{21} - 2688q_{5}q_{20} - 2688q_{6}q_{19} - 1792q_{7}q_{18} - 896q_{8}q_{17} - 1792q_{9}q_{16} + 3584q_{10}q_{15} + 3584q_{11}q_{14} + 3355968q_{12}q_{13} - 1792q_{0}q_{26} - 3584q_{1}q_{25} - 896q_{2}q_{24} - 1792q_{3}q_{23} - 6711936q_{4}q_{22} - 2688q_{5}q_{21} - 2688q_{6}q_{20} - 2688q_{7}q_{19} - 896q_{8}q_{18} - 896q_{9}q_{17} - 1792q_{10}q_{16} + 4032q_{11}q_{15} + 3355968q_{12}q_{14} - 1792q_{0}q_{27} - 2688q_{1}q_{26} - 2688q_{2}q_{25} - 1792q_{3}q_{24} - 6711936q_{4}q_{23} - 6711936q_{5}q_{22} - 3584q_{6}q_{21} - 3584q_{7}q_{20} - 1792q_{8}q_{19} - 1792q_{9}q_{18} - 1792q_{10}q_{17} - 896q_{11}q_{16} + 3355968q_{12}q_{15} + 3355968q_{13}q_{14} - 896q_{0}q_{28} - 2688q_{1}q_{27} - 2688q_{2}q_{26} - 2688q_{3}q_{25} - 6711936q_{4}q_{24} - 2688q_{6}q_{22} - 2688q_{7}q_{21} - 1792q_{8}q_{20} - 3584q_{9}q_{19} - 896q_{10}q_{18} - 1792q_{11}q_{17} - 896q_{12}q_{16} + 3355968q_{13}q_{15} - 896q_{0}q_{29} - 1792q_{1}q_{28} - 3584q_{2}q_{27} - 3584q_{3}q_{26} - 6711936q_{6}q_{23} - 2688q_{7}q_{22} - 1792q_{8}q_{21} - 2688q_{9}q_{20} - 2688q_{10}q_{19} - 1792q_{11}q_{18} - 896q_{12}q_{17} - 1792q_{13}q_{16} + 3355968q_{14}q_{15} - 896q_{0}q_{30} - 896q_{1}q_{29} - 1792q_{2}q_{28} - 2688q_{3}q_{27} - 6711936q_{5}q_{25} - 2688q_{7}q_{23} - 896q_{8}q_{22} - 2688q_{9}q_{21} - 2688q_{10}q_{20} - 2688q_{11}q_{19} - 896q_{12}q_{18} - 896q_{13}q_{17} - 1792q_{14}q_{16} - 1792q_{0}q_{31} - 1792q_{1}q_{30} - 1792q_{2}q_{29} - 896q_{3}q_{28} - 6711936q_{5}q_{26} - 6711936q_{6}q_{25} - 6711936q_{7}q_{24} - 896q_{8}q_{23} - 1792q_{9}q_{22} - 3584q_{10}q_{21} - 3584q_{11}q_{20} - 1792q_{12}q_{19} - 1792q_{13}q_{18} - 1792q_{14}q_{17} - 896q_{15}q_{16} - 1792q_{0}q_{32} - 3584q_{1}q_{31} - 896q_{2}q_{30} - 1792q_{3}q_{29} - 896q_{4}q_{28} - 2688q_{7}q_{25} - 896q_{8}q_{24} - 896q_{9}q_{23} - 1792q_{10}q_{22} - 2688q_{11}q_{21} - 1792q_{12}q_{20} - 3584q_{13}q_{19} - 896q_{14}q_{18} - 1792q_{15}q_{17} - 1792q_{0}q_{33} - 2688q_{1}q_{32} - 2688q_{2}q_{31} - 1792q_{3}q_{30} - 896q_{4}q_{29} - 1792q_{5}q_{28} - 6711936q_{6}q_{27} - 6711936q_{7}q_{26} - 1792q_{8}q_{25} - 1792q_{9}q_{24} - 1792q_{10}q_{23} - 896q_{11}q_{22} - 1792q_{12}q_{21} - 2688q_{13}q_{20} - 2688q_{14}q_{19} - 1792q_{15}q_{18} - 896q_{0}q_{34} - 2688q_{1}q_{33} - 2688q_{2}q_{32} - 2688q_{3}q_{31} - 896q_{4}q_{30} - 896q_{5}q_{29} - 1792q_{6}q_{28} - 6711936q_{7}q_{27} - 1792q_{8}q_{26} - 3584q_{9}q_{25} - 896q_{10}q_{24} - 1792q_{11}q_{23} - 896q_{12}q_{22} - 2688q_{13}q_{21} - 2688q_{14}q_{20} - 2688q_{15}q_{19} - 896q_{0}q_{35} - 1792q_{1}q_{34} - 3584q_{2}q_{33} - 3584q_{3}q_{32} - 1792q_{4}q_{31} - 1792q_{5}q_{30} - 1792q_{6}q_{29} - 896q_{7}q_{28} - 1792q_{8}q_{27} - 2688q_{9}q_{26} - 2688q_{10}q_{25} - 1792q_{11}q_{24} - 896q_{12}q_{23} - 1792q_{13}q_{22} - 3584q_{14}q_{21} - 3584q_{15}q_{20} - 896q_{0}q_{36} - 896q_{1}q_{35} - 1792q_{2}q_{34} - 2688q_{3}q_{33} - 1792q_{4}q_{32} - 3584q_{5}q_{31} - 896q_{6}q_{30} - 1792q_{7}q_{29} - 6711936q_{8}q_{28} - 2688q_{9}q_{27} - 2688q_{10}q_{26} - 2688q_{11}q_{25} - 896q_{12}q_{24} - 896q_{13}q_{23} - 1792q_{14}q_{22} - 2688q_{15}q_{21} - 1792q_{0}q_{37} - 1792q_{1}q_{36} - 1792q_{2}q_{35} - 896q_{3}q_{34} - 1792q_{4}q_{33} - 2688q_{5}q_{32} - 2688q_{6}q_{31} - 1792q_{7}q_{30} - 6711936q_{8}q_{29} - 6711936q_{9}q_{28} - 3584q_{10}q_{27} - 3584q_{11}q_{26} - 1792q_{12}q_{25} - 1792q_{13}q_{24} - 1792q_{14}q_{23} - 896q_{15}q_{22} + 5376q_{16}q_{21} - 1792q_{0}q_{38} - 3584q_{1}q_{37} - 896q_{2}q_{36} - 1792q_{3}q_{35} - 896q_{4}q_{34} - 2688q_{5}q_{33} - 2688q_{6}q_{32} - 2688q_{7}q_{31} - 6711936q_{8}q_{30} - 2688q_{10}q_{28} - 2688q_{11}q_{27} - 1792q_{12}q_{26} - 3584q_{13}q_{25} - 896q_{14}q_{24} - 1792q_{15}q_{23} + 1792q_{16}q_{22} - 1792q_{0}q_{39} - 2688q_{1}q_{38} - 2688q_{2}q_{37} - 1792q_{3}q_{36} - 896q_{4}q_{35} - 1792q_{5}q_{34} - 3584q_{6}q_{33} - 3584q_{7}q_{32} - 6711936q_{10}q_{29} - 2688q_{11}q_{28} - 1792q_{12}q_{27} - 2688q_{13}q_{26} - 2688q_{14}q_{25} - 1792q_{15}q_{24} - 2688q_{1}q_{39} - 2688q_{2}q_{38} - 2688q_{3}q_{37} - 896q_{4}q_{36} - 896q_{5}q_{35} - 1792q_{6}q_{34} - 2688q_{7}q_{33} - 6711936q_{9}q_{31} - 2688q_{11}q_{29} - 896q_{12}q_{28} - 2688q_{13}q_{27} - 2688q_{14}q_{26} - 2688q_{15}q_{25} + 1792q_{17}q_{23} - 3584q_{2}q_{39} - 3584q_{3}q_{38} - 1792q_{4}q_{37} - 1792q_{5}q_{36} - 1792q_{6}q_{35} - 896q_{7}q_{34} - 6711936q_{9}q_{32} - 6711936q_{10}q_{31} - 6711936q_{11}q_{30} - 896q_{12}q_{29} - 1792q_{13}q_{28} - 3584q_{14}q_{27} - 3584q_{15}q_{26} + 1792q_{16}q_{25} + 1792q_{19}q_{22} - 2688q_{3}q_{39} - 1792q_{4}q_{38} - 3584q_{5}q_{37} - 896q_{6}q_{36} - 1792q_{7}q_{35} - 896q_{8}q_{34} - 2688q_{11}q_{31} - 896q_{12}q_{30} - 896q_{13}q_{29} - 1792q_{14}q_{28} - 2688q_{15}q_{27} + 1792q_{18}q_{24} - 1792q_{4}q_{39} - 2688q_{5}q_{38} - 2688q_{6}q_{37} - 1792q_{7}q_{36} - 896q_{8}q_{35} - 1792q_{9}q_{34} - 6711936q_{10}q_{33} - 6711936q_{11}q_{32} - 1792q_{12}q_{31} - 1792q_{13}q_{30} - 1792q_{14}q_{29} - 896q_{15}q_{28} + 1792q_{16}q_{27} + 1792q_{17}q_{26} + 1792q_{18}q_{25} + 1792q_{19}q_{24} + 1792q_{20}q_{23} + 1792q_{21}q_{22} - 2688q_{5}q_{39} - 2688q_{6}q_{38} - 2688q_{7}q_{37} - 896q_{8}q_{36} - 896q_{9}q_{35} - 1792q_{10}q_{34} - 6711936q_{11}q_{33} - 1792q_{12}q_{32} - 3584q_{13}q_{31} - 896q_{14}q_{30} - 1792q_{15}q_{29} + 1792q_{16}q_{28} + 1792q_{17}q_{27} + 1792q_{18}q_{26} + 3584q_{19}q_{25} + 1792q_{20}q_{24} + 1792q_{21}q_{23} - 3584q_{6}q_{39} - 3584q_{7}q_{38} - 1792q_{8}q_{37} - 1792q_{9}q_{36} - 1792q_{10}q_{35} - 896q_{11}q_{34} - 1792q_{12}q_{33} - 2688q_{13}q_{32} - 2688q_{14}q_{31} - 1792q_{15}q_{30} + 1792q_{19}q_{26} + 1792q_{20}q_{25} - 2688q_{7}q_{39} - 1792q_{8}q_{38} - 3584q_{9}q_{37} - 896q_{10}q_{36} - 1792q_{11}q_{35} - 6711936q_{12}q_{34} - 2688q_{13}q_{33} - 2688q_{14}q_{32} - 2688q_{15}q_{31} + 1792q_{17}q_{29} + 1792q_{19}q_{27} + 3584q_{20}q_{26} + 1792q_{21}q_{25} - 1792q_{8}q_{39} - 2688q_{9}q_{38} - 2688q_{10}q_{37} - 1792q_{11}q_{36} - 6711936q_{12}q_{35}- 6711936q_{13}q_{34} - 3584q_{14}q_{33} - 3584q_{15}q_{32} + 1792q_{16}q_{31} + 1792q_{19}q_{28} + 1792q_{20}q_{27} + 1792q_{21}q_{26} - 2688q_{9}q_{39} - 2688q_{10}q_{38}- 2688q_{11}q_{37} - 6711936q_{12}q_{36} - 2688q_{14}q_{34} - 2688q_{15}q_{33} + 1792q_{18}q_{30} + 3584q_{21}q_{27} - 3584q_{10}q_{39} - 3584q_{11}q_{38} - 6711936q_{14}q_{35} - 2688q_{15}q_{34} + 1792q_{16}q_{33} + 1792q_{17}q_{32} + 1792q_{18}q_{31} + 1792q_{19}q_{30} + 1792q_{20}q_{29} + 1792q_{21}q_{28} + 5376q_{22}q_{27} - 2688q_{11}q_{39} - 6711936q_{13}q_{37} - 2688q_{15}q_{35} + 1792q_{16}q_{34} + 1792q_{17}q_{33} + 1792q_{18}q_{32} + 3584q_{19}q_{31} + 1792q_{20}q_{30} + 1792q_{21}q_{29} + 1792q_{22}q_{28} - 6711936q_{13}q_{38} - 6711936q_{14}q_{37} - 6711936q_{15}q_{36} + 1792q_{19}q_{32} + 1792q_{20}q_{31} - 2688q_{15}q_{37} + 1792q_{17}q_{35} + 1792q_{19}q_{33} + 3584q_{20}q_{32} + 1792q_{21}q_{31} + 1792q_{23}q_{29} - 6711936q_{14}q_{39} - 6711936q_{15}q_{38} + 1792q_{16}q_{37} + 1792q_{19}q_{34} + 1792q_{20}q_{33} + 1792q_{21}q_{32} + 1792q_{22}q_{31} + 1792q_{25}q_{28} - 6711936q_{15}q_{39} + 1792q_{18}q_{36} + 3584q_{21}q_{33} + 1792q_{24}q_{30} + 1792q_{16}q_{39} + 1792q_{17}q_{38} + 1792q_{18}q_{37} + 1792q_{19}q_{36} + 1792q_{20}q_{35} + 1792q_{21}q_{34} + 1792q_{22}q_{33} + 1792q_{23}q_{32} + 1792q_{24}q_{31} + 1792q_{25}q_{30} + 1792q_{26}q_{29} + 1792q_{27}q_{28} + 1792q_{17}q_{39} + 1792q_{18}q_{38} + 3584q_{19}q_{37} + 1792q_{20}q_{36} + 1792q_{21}q_{35} + 1792q_{22}q_{34} + 1792q_{23}q_{33} + 1792q_{24}q_{32} + 3584q_{25}q_{31} + 1792q_{26}q_{30} + 1792q_{27}q_{29} + 1792q_{19}q_{38} + 1792q_{20}q_{37} + 1792q_{25}q_{32} + 1792q_{26}q_{31} + 1792q_{19}q_{39} + 3584q_{20}q_{38} + 1792q_{21}q_{37} + 1792q_{23}q_{35} + 1792q_{25}q_{33} + 3584q_{26}q_{32} + 1792q_{27}q_{31} + 1792q_{20}q_{39} + 1792q_{21}q_{38} + 1792q_{22}q_{37} + 1792q_{25}q_{34} + 1792q_{26}q_{33} + 1792q_{27}q_{32} + 3584q_{21}q_{39} + 1792q_{24}q_{36} + 3584q_{27}q_{33} + 1792q_{22}q_{39} + 1792q_{23}q_{38} + 1792q_{24}q_{37} + 1792q_{25}q_{36} + 1792q_{26}q_{35} + 1792q_{27}q_{34} + 5376q_{28}q_{33} + 1792q_{23}q_{39} + 1792q_{24}q_{38} + 3584q_{25}q_{37} + 1792q_{26}q_{36} + 1792q_{27}q_{35} + 1792q_{28}q_{34} + 1792q_{25}q_{38} + 1792q_{26}q_{37} + 1792q_{25}q_{39} + 3584q_{26}q_{38} + 1792q_{27}q_{37} + 1792q_{29}q_{35} + 1792q_{26}q_{39} + 1792q_{27}q_{38} + 1792q_{28}q_{37} + 1792q_{31}q_{34} + 3584q_{27}q_{39} + 1792q_{30}q_{36} + 1792q_{28}q_{39} + 1792q_{29}q_{38} + 1792q_{30}q_{37} + 1792q_{31}q_{36} + 1792q_{32}q_{35} + 1792q_{33}q_{34} + 1792q_{29}q_{39} + 1792q_{30}q_{38} + 3584q_{31}q_{37} + 1792q_{32}q_{36} + 1792q_{33}q_{35} + 1792q_{31}q_{38} + 1792q_{32}q_{37} + 1792q_{31}q_{39} + 3584q_{32}q_{38} + 1792q_{33}q_{37} + 1792q_{32}q_{39} + 1792q_{33}q_{38} + 3584q_{33}q_{39} + 5376q_{34}q_{39} + 32928$ 

%H2s=2521344*s1 + 2523808*s2 + 2524480*s3 + 2525824*s4 + 2521344*s5 + 2523808*s6 + 2524480*s7 + 2525824*s8 + 2521344*s9 + 2523808*s10 + 2524480*s11 + 2525824*s12 + 2521344*s13 + 2523808*s14 + 2524480*s15 + 2525824*s16 - 1681344*s17 - 1680672*s18 - 1681344*s19 - 1683136*s20 - 1683808*s21 - 1685152*s22 - 1681344*s23 - 1680672*s24 - 1681344*s25 - 1683136*s26 - 1683808*s27 - 1685152*s28 - 1681344*s29 - 1680672*s30 - 1681344*s31 - 1683136*s32 - 1683808*s33 - 1685152*s34 - 1681344*s35 - 1680672*s36 - 1681344*s37 - 1683136*s38 - 1683808*s39 - 1685152*s40 + 838992*s1*s2 + 838992*s1*s3 + 838992*s1*s4 + 838992*s2*s3 + 336*s1*s5 + 838992*s2*s4 + 560*s1*s6 + 560*s2*s5 + 838992*s3*s4 + 560*s1*s7 + 1008*s2*s6 + 560*s3*s5 + 560*s1*s8 + 896*s2*s7 + 896*s3*s6 + 560*s4*s5 + 336*s1*s9 + 896*s2*s8 + 1008*s3*s7 + 896*s4*s6 + 560*s1*s10 + 560*s2*s9 + 896*s3*s8 + 896*s4*s7 + 838992*s5*s6 + 560*s1*s11 + 1008*s2*s10 + 560*s3*s9 + 1008*s4*s8 + 838992*s5*s7 + 560*s1*s12 + 896*s2*s11 + 896*s3*s10 + 560*s4*s9 + 838992*s5*s8 + 838992*s6*s7 + 336*s1*s13 + 896*s2*s12 + 1008*s3*s11 + 896*s4*s10 + 336*s5*s9 + 838992*s6*s8 + 560*s1*s14 + 560*s2*s13 + 896*s3*s12 + 896*s4*s11 + 560*s5*s10 + 560*s6*s9 + 838992*s7*s8 + 560*s1*s15 + 1008*s2*s14 + 560*s3*s13 + 1008*s4*s12 + 560*s5*s11 + 1008*s6*s10 + 560*s7*s9 + 560*s1*s16 + 896*s2*s15 + 896*s3*s14 + 560*s4*s13 + 560*s5*s12 + 896*s6*s11 + 896*s7*s10 + 560*s8*s9 - 1677984*s1*s17 + 896*s2*s16 + 1008*s3*s15 + 896*s4*s14 + 336*s5*s13 + 896*s6*s12 + 1008*s7*s11 + 896*s8*s10 - 1677984*s1*s18 - 1677984*s2*s17 + 896*s3*s16 + 896*s4*s15 + 560*s5*s14 + 560*s6*s13 + 896*s7*s12 + 896*s8*s11 + 838992*s9*s10 - 1677984*s1*s19 - 672*s3*s17 + 1008*s4*s16 + 560*s5*s15 + 1008*s6*s14 + 560*s7*s13 + 1008*s8*s12 + 838992*s9*s11 - 1677984*s3*s18 - 672*s4*s17 + 560*s5*s16 + 896*s6*s15 + 896*s7*s14 + 560*s8*s13 + 838992*s9*s12 + 838992*s10*s11 - 1677984*s2*s20 - 672*s4*s18 - 224*s5*s17 + 896*s6*s16 + 1008*s7*s15 + 896*s8*s14 + 336*s9*s13 + 838992*s10*s12 - 1677984*s2*s21 - 1677984*s3*s20 - 1677984*s4*s19 - 224*s5*s18 - 448*s6*s17 + 896*s7*s16 + 896*s8*s15 + 560*s9*s14 + 560*s10*s13 + 838992*s11*s12 - 224*s1*s23 - 672*s4*s20 - 224*s5*s19 - 224*s6*s18 - 448*s7*s17 + 1008*s8*s16 + 560*s9*s15 + 1008*s10*s14 + 560*s11*s13 - 224*s1*s24 - 448*s2*s23 - 1677984*s3*s22 - 1677984*s4*s21 - 448*s5*s20 - 448*s6*s19 - 448*s7*s18 - 224*s8*s17 + 560*s9*s16 + 896*s10*s15 + 896*s11*s14 + 560*s12*s13 - 224*s1*s25 - 224*s2*s24 - 448*s3*s23 - 1677984*s4*s22 - 448*s5*s21 - 896*s6*s20 - 224*s7*s19 - 448*s8*s18 - 224*s9*s17 + 896*s10*s16 + 1008*s11*s15 + 896*s12*s14 - 448*s1*s26 - 448*s2*s25 - 448*s3*s24 - 224*s4*s23 - 448*s5*s22 - 672*s6*s21 - 672*s7*s20 - 448*s8*s19 - 224*s9*s18 - 448*s10*s17 + 896*s11*s16 + 896*s12*s15 + 838992*s13*s14 - 448*s1*s27 - 896*s2*s26 - 224*s3*s25 - 448*s4*s24 - 1677984*s5*s23 - 672*s6*s22 - 672*s7*s21 - 672*s8*s20 - 224*s9*s19 - 224*s10*s18 - 448*s11*s17 + 1008*s12*s16 + 838992*s13*s15 - 448*s1*s28 - 672*s2*s27 - 672*s3*s26 - 448*s4*s25 - 1677984*s5*s24 - 1677984*s6*s23 - 896*s7*s22 - 896*s8*s21 - 448*s9*s20 - 448*s10*s19 - 448*s11*s18 - 224*s12*s17 + 838992*s13*s16 + 838992*s14*s15 - 224*s1*s29 - 672*s2*s28 - 672*s3*s27 - 672*s4*s26 - 1677984*s5*s25 - 672*s7*s23 - 672*s8*s22 - 448*s9*s21 - 896*s10*s20 - 224*s11*s19 - 448*s12*s18 - 224*s13*s17 + 838992*s14*s16 - 224*s1*s30 - 448*s2*s29 - 896*s3*s28 - 896*s4*s27 - 1677984*s7*s24 - 672*s8*s23 - 448*s9*s22 - 672*s10*s21 - 672*s11*s20 - 448*s12*s19 - 224*s13*s18 - 448*s14*s17 + 838992*s15*s16 - 224*s1*s31 - 224*s2*s30 - 448*s3*s29 - 672*s4*s28 - 1677984*s6*s26 - 672*s8*s24 - 224*s9*s23 - 672*s10*s22 - 672*s11*s21 - 672*s12*s20 - 224*s13*s19 - 224*s14*s18 - 448*s15*s17 - 448*s1*s32 - 448*s2*s31 - 448*s3*s30 - 224*s4*s29 - 1677984*s6*s27 - 1677984*s7*s26 - 1677984*s8*s25 - 224*s9*s24 - 448*s10*s23 - 896*s11*s22 - 896*s12*s21 - 448*s13*s20 - 448*s14*s19 - 448*s15*s18 - 224*s16*s17 - 448*s1*s33 - 896*s2*s32 - 224*s3*s31 - 448*s4*s30 - 224*s5*s29 - 672*s8*s26 - 224*s9*s25 - 224*s10*s24 - 448*s11*s23 - 672*s12*s22 - 448*s13*s21 - 896*s14*s20 - 224*s15*s19 - 448*s16*s18 - 448*s1*s34 - 672*s2*s33 - 672*s3*s32 - 448*s4*s31 - 224*s5*s30 - 448*s6*s29 - 1677984*s7*s28 - 1677984*s8*s27 - 448*s9*s26 - 448*s10*s25 - 448*s11*s24 - 224*s12*s23 - 448*s13*s22 - 672*s14*s21 - 672*s15*s20 - 448*s16*s19 - 224*s1*s35 - 672*s2*s34 - 672*s3*s33 - 672*s4*s32 - 224*s5*s31 - 224*s6*s30 - 448*s7*s29 - 1677984*s8*s28 - 448*s9*s27 - 896*s10*s26 - 224*s11*s25 - 448*s12*s24 - 224*s13*s23 - 672*s14*s22 - 672*s15*s21 - 672*s16*s20 - 224*s1*s36 - 448*s2*s35 - 896*s3*s34 - 896*s4*s33 - 448*s5*s32 - 448*s6*s31 - 448*s7*s30 - 224*s8*s29 - 448*s9*s28 - 672*s10*s27 - 672*s11*s26 - 448*s12*s25 - 224*s13*s24 - 448*s14*s23 - 896*s15*s22 - 896*s16*s21 - 224*s1*s37 - 224*s2*s36 - 448*s3*s35 - 672*s4*s34 - 448*s5*s33 - 896*s6*s32 - 224*s7*s31 - 448*s8*s30 - 1677984*s9*s29 - 672*s10*s28 - 672*s11*s27 - 672*s12*s26 - 224*s13*s25 - 224*s14*s24 - 448*s15*s23 - 672*s16*s22 - 448*s1*s38 - 448*s2*s37 - 448*s3*s36 - 224*s4*s35 - 448*s5*s34 - 672*s6*s33 - 672*s7*s32 - 448*s8*s31 - 1677984*s9*s30 - 1677984*s10*s29 - 896*s11*s28 - 896*s12*s27 - 448*s13*s26 - 448*s14*s25 - 448*s15*s24 - 224*s16*s23 + 1344*s17*s22 - 448*s1*s39 - 896*s2*s38 - 224*s3*s37 - 448*s4*s36 - 224*s5*s35 - 672*s6*s34 - 672*s7*s33 - 672*s8*s32 - 1677984*s9*s31 - 672*s11*s29 - 672*s12*s28 - 448*s13*s27 - 896*s14*s26 - 224*s15*s25 - 448*s16*s24 + 448*s17*s23 - 448*s1*s40 - 672*s2*s39 - 672*s3*s38 - 448*s4*s37 - 224*s5*s36 - 448*s6*s35 - 896*s7*s34 - 896*s8*s33 - 1677984*s11*s30 - 672*s12*s29 - 448*s13*s28 - 672*s14*s27 - 672*s15*s26 - 448*s16*s25 - 672*s2*s40 - 672*s3*s39 - 672*s4*s38 - 224*s5*s37 - 224*s6*s36 - 448*s7*s35 - 672*s8*s34 - 1677984*s10*s32 - 672*s12*s30 - 224*s13*s29 - 672*s14*s28 - 672*s15*s27 - 672*s16*s26 + 448*s18*s24 - 896*s3*s40 - 896*s4*s39 - 448*s5*s38 - 448*s6*s37 - 448*s7*s36 - 224*s8*s35 - 1677984*s10*s33 - 1677984*s11*s32 - 1677984*s12*s31 - 224*s13*s30 - 448*s14*s29 - 896*s15*s28 - 896*s16*s27 + 448*s17*s26 + 448*s20*s23 - 672*s4*s40 - 448*s5*s39 - 896*s6*s38 - 224*s7*s37 - 448*s8*s36 - 224*s9*s35 - 672*s12*s32 - 224*s13*s31 - 224*s14*s30 - 448*s15*s29 - 672*s16*s28 + 448*s19*s25 - 448*s5*s40 - 672*s6*s39 - 672*s7*s38 - 448*s8*s37 - 224*s9*s36 - 448*s10*s35 - 1677984*s11*s34 - 1677984*s12*s33 - 448*s13*s32 - 448*s14*s31 - 448*s15*s30 - 224*s16*s29 + 448*s17*s28 + 448*s18*s27 + 448*s19*s26 + 448*s20*s25 + 448*s21*s24 + 448*s22*s23 - 672*s6*s40 - 672*s7*s39 - 672*s8*s38 - 224*s9*s37 - 224*s10*s36 - 448*s11*s35 - 1677984*s12*s34 - 448*s13*s33 - 896*s14*s32 - 224*s15*s31 - 448*s16*s30 + 448*s17*s29 + 448*s18*s28 + 448*s19*s27 + 896*s20*s26 + 448*s21*s25 + 448*s22*s24 - 896*s7*s40 - 896*s8*s39 - 448*s9*s38 - 448*s10*s37 - 448*s11*s36 - 224*s12*s35 - 448*s13*s34 - 672*s14*s33 - 672*s15*s32 - 448*s16*s31 + 448*s20*s27 + 448*s21*s26 - 672*s8*s40 - 448*s9*s39 - 896*s10*s38 - 224*s11*s37 - 448*s12*s36 - 1677984*s13*s35 - 672*s14*s34 - 672*s15*s33 - 672*s16*s32 + 448*s18*s30 + 448*s20*s28 + 896*s21*s27 + 448*s22*s26 - 448*s9*s40 - 672*s10*s39 - 672*s11*s38 - 448*s12*s37 - 1677984*s13*s36 - 1677984*s14*s35 - 896*s15*s34 - 896*s16*s33 + 448*s17*s32 + 448*s20*s29 + 448*s21*s28 + 448*s22*s27 - 672*s10*s40 - 672*s11*s39 - 672*s12*s38 - 1677984*s13*s37 - 672*s15*s35 - 672*s16*s34 + 448*s19*s31 + 896*s22*s28 - 896*s11*s40 - 896*s12*s39 - 1677984*s15*s36 - 672*s16*s35 + 448*s17*s34 + 448*s18*s33 + 448*s19*s32 + 448*s20*s31 + 448*s21*s30 + 448*s22*s29 + 1344*s23*s28 - 672*s12*s40 - 1677984*s14*s38 - 672*s16*s36 + 448*s17*s35 + 448*s18*s34 + 448*s19*s33 + 896*s20*s32 + 448*s21*s31 + 448*s22*s30 + 448*s23*s29 - 1677984*s14*s39 - 1677984*s15*s38 - 1677984*s16*s37 + 448*s20*s33 + 448*s21*s32 - 672*s16*s38 + 448*s18*s36 + 448*s20*s34 + 896*s21*s33 + 448*s22*s32 + 448*s24*s30 - 1677984*s15*s40 - 1677984*s16*s39 + 448*s17*s38 + 448*s20*s35 + 448*s21*s34 + 448*s22*s33 + 448*s23*s32 + 448*s26*s29 - 1677984*s16*s40 + 448*s19*s37 + 896*s22*s34 + 448*s25*s31 + 448*s17*s40 + 448*s18*s39 + 448*s19*s38 + 448*s20*s37 + 448*s21*s36 + 448*s22*s35 + 448*s23*s34 + 448*s24*s33 + 448*s25*s32 + 448*s26*s31 + 448*s27*s30 + 448*s28*s29 + 448*s18*s40 + 448*s19*s39 + 896*s20*s38 + 448*s21*s37 + 448*s22*s36 + 448*s23*s35 + 448*s24*s34 + 448*s25*s33 + 896*s26*s32 + 448*s27*s31 + 448*s28*s30 + 448*s20*s39 + 448*s21*s38 + 448*s26*s33 + 448*s27*s32 + 448*s20*s40 + 896*s21*s39 + 448*s22*s38 + 448*s24*s36 + 448*s26*s34 + 896*s27*s33 + 448*s28*s32 + 448*s21*s40 + 448*s22*s39 + 448*s23*s38 + 448*s26*s35 + 448*s27*s34 + 448*s28*s33 + 896*s22*s40 + 448*s25*s37 + 896*s28*s34 + 448*s23*s40 + 448*s24*s39 + 448*s25*s38 + 448*s26*s37 + 448*s27*s36 + 448*s28*s35 + 1344*s29*s34 + 448*s24*s40 + 448*s25*s39 + 896*s26*s38 + 448*s27*s37 + 448*s28*s36 + 448*s29*s35 + 448*s26*s39 + 448*s27*s38 + 448*s26*s40 + 896*s27*s39 + 448*s28*s38 + 448*s30*s36 + 448*s27*s40 + 448*s28*s39 + 448*s29*s38 + 448*s32*s35 + 896*s28*s40 + 448*s31*s37 + 448*s29*s40 + 448*s30*s39 + 448*s31*s38 + 448*s32*s37 + 448*s33*s36 + 448*s34*s35 + 448*s30*s40 + 448*s31*s39 + 896*s32*s38 + 448*s33*s37 + 448*s34*s36 + 448*s32*s39 + 448*s33*s38 + 448*s32*s40 + 896*s33*s39 + 448*s34*s38 + 448*s33*s40 + 448*s34*s39 + 896*s34*s40 + 1344*s35*s40 + 60445728

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(s)$ for 28-order Williamson based method or 84-order Baumert-Hall based method by taking $\delta=3,355,968$.}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_2(s)= 2521344s_{0} + 2523808s_{1} + 2524480s_{2} + 2525824s_{3} + 2521344s_{4} + 2523808s_{5} + 2524480s_{6} + 2525824s_{7} + 2521344s_{8} + 2523808s_{9} + 2524480s_{10} + 2525824s_{11} + 2521344s_{12} + 2523808s_{13} + 2524480s_{14} + 2525824s_{15} - 1681344s_{16} - 1680672s_{17} - 1681344s_{18} - 1683136s_{19} - 1683808s_{20} - 1685152s_{21} - 1681344s_{22} - 1680672s_{23} - 1681344s_{24} - 1683136s_{25} - 1683808s_{26} - 1685152s_{27} - 1681344s_{28} - 1680672s_{29} - 1681344s_{30} - 1683136s_{31} - 1683808s_{32} - 1685152s_{33} - 1681344s_{34} - 1680672s_{35} - 1681344s_{36} - 1683136s_{37} - 1683808s_{38} - 1685152s_{39} + 838992s_{0}s_{1} + 838992s_{0}s_{2} + 838992s_{0}s_{3} + 838992s_{1}s_{2} + 336s_{0}s_{4} + 838992s_{1}s_{3} + 560s_{0}s_{5} + 560s_{1}s_{4} + 838992s_{2}s_{3} + 560s_{0}s_{6} + 1008s_{1}s_{5} + 560s_{2}s_{4} + 560s_{0}s_{7} + 896s_{1}s_{6} + 896s_{2}s_{5} + 560s_{3}s_{4} + 336s_{0}s_{8} + 896s_{1}s_{7} + 1008s_{2}s_{6} + 896s_{3}s_{5} + 560s_{0}s_{9} + 560s_{1}s_{8} + 896s_{2}s_{7} + 896s_{3}s_{6} + 838992s_{4}s_{5} + 560s_{0}s_{10} + 1008s_{1}s_{9} + 560s_{2}s_{8} + 1008s_{3}s_{7} + 838992s_{4}s_{6} + 560s_{0}s_{11} + 896s_{1}s_{10} + 896s_{2}s_{9} + 560s_{3}s_{8} + 838992s_{4}s_{7} + 838992s_{5}s_{6} + 336s_{0}s_{12} + 896s_{1}s_{11} + 1008s_{2}s_{10} + 896s_{3}s_{9} + 336s_{4}s_{8} + 838992s_{5}s_{7} + 560s_{0}s_{13} + 560s_{1}s_{12} + 896s_{2}s_{11} + 896s_{3}s_{10} + 560s_{4}s_{9} + 560s_{5}s_{8} + 838992s_{6}s_{7} + 560s_{0}s_{14} + 1008s_{1}s_{13} + 560s_{2}s_{12} + 1008s_{3}s_{11} + 560s_{4}s_{10} + 1008s_{5}s_{9} + 560s_{6}s_{8} + 560s_{0}s_{15} + 896s_{1}s_{14} + 896s_{2}s_{13} + 560s_{3}s_{12} + 560s_{4}s_{11} + 896s_{5}s_{10} + 896s_{6}s_{9} + 560s_{7}s_{8} - 1677984s_{0}s_{16} + 896s_{1}s_{15} + 1008s_{2}s_{14} + 896s_{3}s_{13} + 336s_{4}s_{12} + 896s_{5}s_{11} + 1008s_{6}s_{10} + 896s_{7}s_{9} - 1677984s_{0}s_{17} - 1677984s_{1}s_{16} + 896s_{2}s_{15} + 896s_{3}s_{14} + 560s_{4}s_{13} + 560s_{5}s_{12} + 896s_{6}s_{11} + 896s_{7}s_{10} + 838992s_{8}s_{9} - 1677984s_{0}s_{18} - 672s_{2}s_{16} + 1008s_{3}s_{15} + 560s_{4}s_{14} + 1008s_{5}s_{13} + 560s_{6}s_{12} + 1008s_{7}s_{11} + 838992s_{8}s_{10} - 1677984s_{2}s_{17} - 672s_{3}s_{16} + 560s_{4}s_{15} + 896s_{5}s_{14} + 896s_{6}s_{13} + 560s_{7}s_{12} + 838992s_{8}s_{11} + 838992s_{9}s_{10} - 1677984s_{1}s_{19} - 672s_{3}s_{17} - 224s_{4}s_{16} + 896s_{5}s_{15} + 1008s_{6}s_{14} + 896s_{7}s_{13} + 336s_{8}s_{12} + 838992s_{9}s_{11} - 1677984s_{1}s_{20} - 1677984s_{2}s_{19} - 1677984s_{3}s_{18} - 224s_{4}s_{17} - 448s_{5}s_{16} + 896s_{6}s_{15} + 896s_{7}s_{14} + 560s_{8}s_{13} + 560s_{9}s_{12} + 838992s_{10}s_{11} - 224s_{0}s_{22} - 672s_{3}s_{19} - 224s_{4}s_{18} - 224s_{5}s_{17} - 448s_{6}s_{16} + 1008s_{7}s_{15} + 560s_{8}s_{14} + 1008s_{9}s_{13} + 560s_{10}s_{12} - 224s_{0}s_{23} - 448s_{1}s_{22} - 1677984s_{2}s_{21} - 1677984s_{3}s_{20} - 448s_{4}s_{19} - 448s_{5}s_{18} - 448s_{6}s_{17} - 224s_{7}s_{16} + 560s_{8}s_{15} + 896s_{9}s_{14} + 896s_{10}s_{13} + 560s_{11}s_{12} - 224s_{0}s_{24} - 224s_{1}s_{23} - 448s_{2}s_{22} - 1677984s_{3}s_{21} - 448s_{4}s_{20} - 896s_{5}s_{19} - 224s_{6}s_{18} - 448s_{7}s_{17} - 224s_{8}s_{16} + 896s_{9}s_{15} + 1008s_{10}s_{14} + 896s_{11}s_{13} - 448s_{0}s_{25} - 448s_{1}s_{24} - 448s_{2}s_{23} - 224s_{3}s_{22} - 448s_{4}s_{21} - 672s_{5}s_{20} - 672s_{6}s_{19} - 448s_{7}s_{18} - 224s_{8}s_{17} - 448s_{9}s_{16} + 896s_{10}s_{15} + 896s_{11}s_{14} + 838992s_{12}s_{13} - 448s_{0}s_{26} - 896s_{1}s_{25} - 224s_{2}s_{24} - 448s_{3}s_{23} - 1677984s_{4}s_{22} - 672s_{5}s_{21} - 672s_{6}s_{20} - 672s_{7}s_{19} - 224s_{8}s_{18} - 224s_{9}s_{17} - 448s_{10}s_{16} + 1008s_{11}s_{15} + 838992s_{12}s_{14} - 448s_{0}s_{27} - 672s_{1}s_{26} - 672s_{2}s_{25} - 448s_{3}s_{24} - 1677984s_{4}s_{23} - 1677984s_{5}s_{22} - 896s_{6}s_{21} - 896s_{7}s_{20} - 448s_{8}s_{19} - 448s_{9}s_{18} - 448s_{10}s_{17} - 224s_{11}s_{16} + 838992s_{12}s_{15} + 838992s_{13}s_{14} - 224s_{0}s_{28} - 672s_{1}s_{27} - 672s_{2}s_{26} - 672s_{3}s_{25} - 1677984s_{4}s_{24} - 672s_{6}s_{22} - 672s_{7}s_{21} - 448s_{8}s_{20} - 896s_{9}s_{19} - 224s_{10}s_{18} - 448s_{11}s_{17} - 224s_{12}s_{16} + 838992s_{13}s_{15} - 224s_{0}s_{29} - 448s_{1}s_{28} - 896s_{2}s_{27} - 896s_{3}s_{26} - 1677984s_{6}s_{23} - 672s_{7}s_{22} - 448s_{8}s_{21} - 672s_{9}s_{20} - 672s_{10}s_{19} - 448s_{11}s_{18} - 224s_{12}s_{17} - 448s_{13}s_{16} + 838992s_{14}s_{15} - 224s_{0}s_{30} - 224s_{1}s_{29} - 448s_{2}s_{28} - 672s_{3}s_{27} - 1677984s_{5}s_{25} - 672s_{7}s_{23} - 224s_{8}s_{22} - 672s_{9}s_{21} - 672s_{10}s_{20} - 672s_{11}s_{19} - 224s_{12}s_{18} - 224s_{13}s_{17} - 448s_{14}s_{16} - 448s_{0}s_{31} - 448s_{1}s_{30} - 448s_{2}s_{29} - 224s_{3}s_{28} - 1677984s_{5}s_{26} - 1677984s_{6}s_{25} - 1677984s_{7}s_{24} - 224s_{8}s_{23} - 448s_{9}s_{22} - 896s_{10}s_{21} - 896s_{11}s_{20} - 448s_{12}s_{19} - 448s_{13}s_{18} - 448s_{14}s_{17} - 224s_{15}s_{16} - 448s_{0}s_{32} - 896s_{1}s_{31} - 224s_{2}s_{30} - 448s_{3}s_{29} - 224s_{4}s_{28} - 672s_{7}s_{25} - 224s_{8}s_{24} - 224s_{9}s_{23} - 448s_{10}s_{22} - 672s_{11}s_{21} - 448s_{12}s_{20} - 896s_{13}s_{19} - 224s_{14}s_{18} - 448s_{15}s_{17} - 448s_{0}s_{33} - 672s_{1}s_{32} - 672s_{2}s_{31} - 448s_{3}s_{30} - 224s_{4}s_{29} - 448s_{5}s_{28} - 1677984s_{6}s_{27} - 1677984s_{7}s_{26} - 448s_{8}s_{25} - 448s_{9}s_{24} - 448s_{10}s_{23} - 224s_{11}s_{22} - 448s_{12}s_{21} - 672s_{13}s_{20} - 672s_{14}s_{19} - 448s_{15}s_{18} - 224s_{0}s_{34} - 672s_{1}s_{33} - 672s_{2}s_{32} - 672s_{3}s_{31} - 224s_{4}s_{30} - 224s_{5}s_{29} - 448s_{6}s_{28} - 1677984s_{7}s_{27} - 448s_{8}s_{26} - 896s_{9}s_{25} - 224s_{10}s_{24} - 448s_{11}s_{23} - 224s_{12}s_{22} - 672s_{13}s_{21} - 672s_{14}s_{20} - 672s_{15}s_{19} - 224s_{0}s_{35} - 448s_{1}s_{34} - 896s_{2}s_{33} - 896s_{3}s_{32} - 448s_{4}s_{31} - 448s_{5}s_{30} - 448s_{6}s_{29} - 224s_{7}s_{28} - 448s_{8}s_{27} - 672s_{9}s_{26} - 672s_{10}s_{25} - 448s_{11}s_{24} - 224s_{12}s_{23} - 448s_{13}s_{22} - 896s_{14}s_{21} - 896s_{15}s_{20} - 224s_{0}s_{36} - 224s_{1}s_{35} - 448s_{2}s_{34} - 672s_{3}s_{33} - 448s_{4}s_{32} - 896s_{5}s_{31} - 224s_{6}s_{30} - 448s_{7}s_{29} - 1677984s_{8}s_{28} - 672s_{9}s_{27} - 672s_{10}s_{26} - 672s_{11}s_{25} - 224s_{12}s_{24} - 224s_{13}s_{23} - 448s_{14}s_{22} - 672s_{15}s_{21} - 448s_{0}s_{37} - 448s_{1}s_{36} - 448s_{2}s_{35} - 224s_{3}s_{34} - 448s_{4}s_{33} - 672s_{5}s_{32} - 672s_{6}s_{31} - 448s_{7}s_{30} - 1677984s_{8}s_{29} - 1677984s_{9}s_{28} - 896s_{10}s_{27} - 896s_{11}s_{26} - 448s_{12}s_{25} - 448s_{13}s_{24} - 448s_{14}s_{23} - 224s_{15}s_{22} + 1344s_{16}s_{21} - 448s_{0}s_{38} - 896s_{1}s_{37} - 224s_{2}s_{36} - 448s_{3}s_{35} - 224s_{4}s_{34} - 672s_{5}s_{33} - 672s_{6}s_{32} - 672s_{7}s_{31} - 1677984s_{8}s_{30} - 672s_{10}s_{28} - 672s_{11}s_{27} - 448s_{12}s_{26} - 896s_{13}s_{25} - 224s_{14}s_{24} - 448s_{15}s_{23} + 448s_{16}s_{22} - 448s_{0}s_{39} - 672s_{1}s_{38} - 672s_{2}s_{37} - 448s_{3}s_{36} - 224s_{4}s_{35} - 448s_{5}s_{34} - 896s_{6}s_{33} - 896s_{7}s_{32} - 1677984s_{10}s_{29} - 672s_{11}s_{28} - 448s_{12}s_{27} - 672s_{13}s_{26} - 672s_{14}s_{25} - 448s_{15}s_{24} - 672s_{1}s_{39} - 672s_{2}s_{38} - 672s_{3}s_{37} - 224s_{4}s_{36} - 224s_{5}s_{35} - 448s_{6}s_{34} - 672s_{7}s_{33} - 1677984s_{9}s_{31} - 672s_{11}s_{29} - 224s_{12}s_{28} - 672s_{13}s_{27} - 672s_{14}s_{26} - 672s_{15}s_{25} + 448s_{17}s_{23} - 896s_{2}s_{39} - 896s_{3}s_{38} - 448s_{4}s_{37} - 448s_{5}s_{36} - 448s_{6}s_{35} - 224s_{7}s_{34} - 1677984s_{9}s_{32} - 1677984s_{10}s_{31} - 1677984s_{11}s_{30} - 224s_{12}s_{29} - 448s_{13}s_{28} - 896s_{14}s_{27} - 896s_{15}s_{26} + 448s_{16}s_{25} + 448s_{19}s_{22} - 672s_{3}s_{39} - 448s_{4}s_{38} - 896s_{5}s_{37} - 224s_{6}s_{36} - 448s_{7}s_{35} - 224s_{8}s_{34} - 672s_{11}s_{31} - 224s_{12}s_{30} - 224s_{13}s_{29} - 448s_{14}s_{28} - 672s_{15}s_{27} + 448s_{18}s_{24} - 448s_{4}s_{39} - 672s_{5}s_{38} - 672s_{6}s_{37} - 448s_{7}s_{36} - 224s_{8}s_{35} - 448s_{9}s_{34} - 1677984s_{10}s_{33} - 1677984s_{11}s_{32} - 448s_{12}s_{31} - 448s_{13}s_{30} - 448s_{14}s_{29} - 224s_{15}s_{28} + 448s_{16}s_{27} + 448s_{17}s_{26} + 448s_{18}s_{25} + 448s_{19}s_{24} + 448s_{20}s_{23} + 448s_{21}s_{22} - 672s_{5}s_{39} - 672s_{6}s_{38} - 672s_{7}s_{37} - 224s_{8}s_{36} - 224s_{9}s_{35} - 448s_{10}s_{34} - 1677984s_{11}s_{33} - 448s_{12}s_{32} - 896s_{13}s_{31} - 224s_{14}s_{30} - 448s_{15}s_{29} + 448s_{16}s_{28} + 448s_{17}s_{27} + 448s_{18}s_{26} + 896s_{19}s_{25} + 448s_{20}s_{24} + 448s_{21}s_{23} - 896s_{6}s_{39} - 896s_{7}s_{38} - 448s_{8}s_{37} - 448s_{9}s_{36} - 448s_{10}s_{35} - 224s_{11}s_{34} - 448s_{12}s_{33} - 672s_{13}s_{32} - 672s_{14}s_{31} - 448s_{15}s_{30} + 448s_{19}s_{26} + 448s_{20}s_{25} - 672s_{7}s_{39} - 448s_{8}s_{38} - 896s_{9}s_{37} - 224s_{10}s_{36} - 448s_{11}s_{35} - 1677984s_{12}s_{34} - 672s_{13}s_{33} - 672s_{14}s_{32} - 672s_{15}s_{31} + 448s_{17}s_{29} + 448s_{19}s_{27} + 896s_{20}s_{26} + 448s_{21}s_{25} - 448s_{8}s_{39} - 672s_{9}s_{38} - 672s_{10}s_{37} - 448s_{11}s_{36} - 1677984s_{12}s_{35} - 1677984s_{13}s_{34} - 896s_{14}s_{33} - 896s_{15}s_{32} + 448s_{16}s_{31} + 448s_{19}s_{28} + 448s_{20}s_{27} + 448s_{21}s_{26} - 672s_{9}s_{39} - 672s_{10}s_{38} - 672s_{11}s_{37} - 1677984s_{12}s_{36} - 672s_{14}s_{34} - 672s_{15}s_{33} + 448s_{18}s_{30} + 896s_{21}s_{27} - 896s_{10}s_{39} - 896s_{11}s_{38} - 1677984s_{14}s_{35} - 672s_{15}s_{34} + 448s_{16}s_{33} + 448s_{17}s_{32} + 448s_{18}s_{31} + 448s_{19}s_{30} + 448s_{20}s_{29} + 448s_{21}s_{28} + 1344s_{22}s_{27} - 672s_{11}s_{39} - 1677984s_{13}s_{37} - 672s_{15}s_{35} + 448s_{16}s_{34} + 448s_{17}s_{33} + 448s_{18}s_{32} + 896s_{19}s_{31} + 448s_{20}s_{30} + 448s_{21}s_{29} + 448s_{22}s_{28} - 1677984s_{13}s_{38} - 1677984s_{14}s_{37} - 1677984s_{15}s_{36} + 448s_{19}s_{32} + 448s_{20}s_{31} - 672s_{15}s_{37} + 448s_{17}s_{35} + 448s_{19}s_{33} + 896s_{20}s_{32} + 448s_{21}s_{31} + 448s_{23}s_{29} - 1677984s_{14}s_{39} - 1677984s_{15}s_{38} + 448s_{16}s_{37} + 448s_{19}s_{34} + 448s_{20}s_{33} + 448s_{21}s_{32} + 448s_{22}s_{31} + 448s_{25}s_{28} - 1677984s_{15}s_{39} + 448s_{18}s_{36} + 896s_{21}s_{33} + 448s_{24}s_{30} + 448s_{16}s_{39} + 448s_{17}s_{38} + 448s_{18}s_{37} + 448s_{19}s_{36} + 448s_{20}s_{35} + 448s_{21}s_{34} + 448s_{22}s_{33} + 448s_{23}s_{32} + 448s_{24}s_{31} + 448s_{25}s_{30} + 448s_{26}s_{29} + 448s_{27}s_{28} + 448s_{17}s_{39} + 448s_{18}s_{38} + 896s_{19}s_{37} + 448s_{20}s_{36} + 448s_{21}s_{35} + 448s_{22}s_{34} + 448s_{23}s_{33} + 448s_{24}s_{32} + 896s_{25}s_{31} + 448s_{26}s_{30} + 448s_{27}s_{29} + 448s_{19}s_{38} + 448s_{20}s_{37} + 448s_{25}s_{32} + 448s_{26}s_{31} + 448s_{19}s_{39} + 896s_{20}s_{38} + 448s_{21}s_{37} + 448s_{23}s_{35} + 448s_{25}s_{33} + 896s_{26}s_{32} + 448s_{27}s_{31} + 448s_{20}s_{39} + 448s_{21}s_{38} + 448s_{22}s_{37} + 448s_{25}s_{34} + 448s_{26}s_{33} + 448s_{27}s_{32} + 896s_{21}s_{39} + 448s_{24}s_{36} + 896s_{27}s_{33} + 448s_{22}s_{39} + 448s_{23}s_{38} + 448s_{24}s_{37} + 448s_{25}s_{36} + 448s_{26}s_{35} + 448s_{27}s_{34} + 1344s_{28}s_{33} + 448s_{23}s_{39} + 448s_{24}s_{38} + 896s_{25}s_{37} + 448s_{26}s_{36} + 448s_{27}s_{35} + 448s_{28}s_{34} + 448s_{25}s_{38} + 448s_{26}s_{37} + 448s_{25}s_{39} + 896s_{26}s_{38} + 448s_{27}s_{37} + 448s_{29}s_{35} + 448s_{26}s_{39} + 448s_{27}s_{38} + 448s_{28}s_{37} + 448s_{31}s_{34} + 896s_{27}s_{39} + 448s_{30}s_{36} + 448s_{28}s_{39} + 448s_{29}s_{38} + 448s_{30}s_{37} + 448s_{31}s_{36} + 448s_{32}s_{35} + 448s_{33}s_{34} + 448s_{29}s_{39} + 448s_{30}s_{38} + 896s_{31}s_{37} + 448s_{32}s_{36} + 448s_{33}s_{35} + 448s_{31}s_{38} + 448s_{32}s_{37} + 448s_{31}s_{39} + 896s_{32}s_{38} + 448s_{33}s_{37} + 448s_{32}s_{39} + 448s_{33}s_{38} + 896s_{33}s_{39} + 1344s_{34}s_{39} + 60445728$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $\hat{H}_2\left(\hat{\sigma}^z\right)$ for 28-order Williamson based method or 84-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$\hat{H}_2\left(\hat{\sigma}^z\right)= 2521344\hat{\sigma}^z_{0} + 2523808\hat{\sigma}^z_{1} + 2524480\hat{\sigma}^z_{2} + 2525824\hat{\sigma}^z_{3} + 2521344\hat{\sigma}^z_{4} + 2523808\hat{\sigma}^z_{5} + 2524480\hat{\sigma}^z_{6} + 2525824\hat{\sigma}^z_{7} + 2521344\hat{\sigma}^z_{8} + 2523808\hat{\sigma}^z_{9} + 2524480\hat{\sigma}^z_{10} + 2525824\hat{\sigma}^z_{11} + 2521344\hat{\sigma}^z_{12} + 2523808\hat{\sigma}^z_{13} + 2524480\hat{\sigma}^z_{14} + 2525824\hat{\sigma}^z_{15} - 1681344\hat{\sigma}^z_{16} - 1680672\hat{\sigma}^z_{17} - 1681344\hat{\sigma}^z_{18} - 1683136\hat{\sigma}^z_{19} - 1683808\hat{\sigma}^z_{20} - 1685152\hat{\sigma}^z_{21} - 1681344\hat{\sigma}^z_{22} - 1680672\hat{\sigma}^z_{23} - 1681344\hat{\sigma}^z_{24} - 1683136\hat{\sigma}^z_{25} - 1683808\hat{\sigma}^z_{26} - 1685152\hat{\sigma}^z_{27} - 1681344\hat{\sigma}^z_{28} - 1680672\hat{\sigma}^z_{29} - 1681344\hat{\sigma}^z_{30} - 1683136\hat{\sigma}^z_{31} - 1683808\hat{\sigma}^z_{32} - 1685152\hat{\sigma}^z_{33} - 1681344\hat{\sigma}^z_{34} - 1680672\hat{\sigma}^z_{35} - 1681344\hat{\sigma}^z_{36} - 1683136\hat{\sigma}^z_{37} - 1683808\hat{\sigma}^z_{38} - 1685152\hat{\sigma}^z_{39} + 838992\hat{\sigma}^z_{0}\hat{\sigma}^z_{1} + 838992\hat{\sigma}^z_{0}\hat{\sigma}^z_{2} + 838992\hat{\sigma}^z_{0}\hat{\sigma}^z_{3} + 838992\hat{\sigma}^z_{1}\hat{\sigma}^z_{2} + 336\hat{\sigma}^z_{0}\hat{\sigma}^z_{4} + 838992\hat{\sigma}^z_{1}\hat{\sigma}^z_{3} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{5} + 560\hat{\sigma}^z_{1}\hat{\sigma}^z_{4} + 838992\hat{\sigma}^z_{2}\hat{\sigma}^z_{3} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{1}\hat{\sigma}^z_{5} + 560\hat{\sigma}^z_{2}\hat{\sigma}^z_{4} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{7} + 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{6} + 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{5} + 560\hat{\sigma}^z_{3}\hat{\sigma}^z_{4} + 336\hat{\sigma}^z_{0}\hat{\sigma}^z_{8} + 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{7} + 1008\hat{\sigma}^z_{2}\hat{\sigma}^z_{6} + 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{5} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{9} + 560\hat{\sigma}^z_{1}\hat{\sigma}^z_{8} + 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{7} + 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{6} + 838992\hat{\sigma}^z_{4}\hat{\sigma}^z_{5} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{10} + 1008\hat{\sigma}^z_{1}\hat{\sigma}^z_{9} + 560\hat{\sigma}^z_{2}\hat{\sigma}^z_{8} + 1008\hat{\sigma}^z_{3}\hat{\sigma}^z_{7} + 838992\hat{\sigma}^z_{4}\hat{\sigma}^z_{6} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{11} + 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{10} + 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{9} + 560\hat{\sigma}^z_{3}\hat{\sigma}^z_{8} + 838992\hat{\sigma}^z_{4}\hat{\sigma}^z_{7} + 838992\hat{\sigma}^z_{5}\hat{\sigma}^z_{6} + 336\hat{\sigma}^z_{0}\hat{\sigma}^z_{12} + 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{2}\hat{\sigma}^z_{10} + 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{9} + 336\hat{\sigma}^z_{4}\hat{\sigma}^z_{8} + 838992\hat{\sigma}^z_{5}\hat{\sigma}^z_{7} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{1}\hat{\sigma}^z_{12} + 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{11} + 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{10} + 560\hat{\sigma}^z_{4}\hat{\sigma}^z_{9} + 560\hat{\sigma}^z_{5}\hat{\sigma}^z_{8} + 838992\hat{\sigma}^z_{6}\hat{\sigma}^z_{7} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{14} + 1008\hat{\sigma}^z_{1}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{2}\hat{\sigma}^z_{12} + 1008\hat{\sigma}^z_{3}\hat{\sigma}^z_{11} + 560\hat{\sigma}^z_{4}\hat{\sigma}^z_{10} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{9} + 560\hat{\sigma}^z_{6}\hat{\sigma}^z_{8} + 560\hat{\sigma}^z_{0}\hat{\sigma}^z_{15} + 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{14} + 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{3}\hat{\sigma}^z_{12} + 560\hat{\sigma}^z_{4}\hat{\sigma}^z_{11} + 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{10} + 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{9} + 560\hat{\sigma}^z_{7}\hat{\sigma}^z_{8} - 1677984\hat{\sigma}^z_{0}\hat{\sigma}^z_{16} + 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{15} + 1008\hat{\sigma}^z_{2}\hat{\sigma}^z_{14} + 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{13} + 336\hat{\sigma}^z_{4}\hat{\sigma}^z_{12} + 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{6}\hat{\sigma}^z_{10} + 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{9} - 1677984\hat{\sigma}^z_{0}\hat{\sigma}^z_{17} - 1677984\hat{\sigma}^z_{1}\hat{\sigma}^z_{16} + 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{15} + 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{14} + 560\hat{\sigma}^z_{4}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{5}\hat{\sigma}^z_{12} + 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{11} + 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{10} + 838992\hat{\sigma}^z_{8}\hat{\sigma}^z_{9} - 1677984\hat{\sigma}^z_{0}\hat{\sigma}^z_{18} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{3}\hat{\sigma}^z_{15} + 560\hat{\sigma}^z_{4}\hat{\sigma}^z_{14} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{6}\hat{\sigma}^z_{12} + 1008\hat{\sigma}^z_{7}\hat{\sigma}^z_{11} + 838992\hat{\sigma}^z_{8}\hat{\sigma}^z_{10} - 1677984\hat{\sigma}^z_{2}\hat{\sigma}^z_{17} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{16} + 560\hat{\sigma}^z_{4}\hat{\sigma}^z_{15} + 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{14} + 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{7}\hat{\sigma}^z_{12} + 838992\hat{\sigma}^z_{8}\hat{\sigma}^z_{11} + 838992\hat{\sigma}^z_{9}\hat{\sigma}^z_{10} - 1677984\hat{\sigma}^z_{1}\hat{\sigma}^z_{19} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{17} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{16} + 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{15} + 1008\hat{\sigma}^z_{6}\hat{\sigma}^z_{14} + 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{13} + 336\hat{\sigma}^z_{8}\hat{\sigma}^z_{12} + 838992\hat{\sigma}^z_{9}\hat{\sigma}^z_{11} - 1677984\hat{\sigma}^z_{1}\hat{\sigma}^z_{20} - 1677984\hat{\sigma}^z_{2}\hat{\sigma}^z_{19} - 1677984\hat{\sigma}^z_{3}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{5}\hat{\sigma}^z_{16} + 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{15} + 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{14} + 560\hat{\sigma}^z_{8}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{9}\hat{\sigma}^z_{12} + 838992\hat{\sigma}^z_{10}\hat{\sigma}^z_{11} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{5}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{6}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{7}\hat{\sigma}^z_{15} + 560\hat{\sigma}^z_{8}\hat{\sigma}^z_{14} + 1008\hat{\sigma}^z_{9}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{10}\hat{\sigma}^z_{12} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{23} - 448\hat{\sigma}^z_{1}\hat{\sigma}^z_{22} - 1677984\hat{\sigma}^z_{2}\hat{\sigma}^z_{21} - 1677984\hat{\sigma}^z_{3}\hat{\sigma}^z_{20} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{19} - 448\hat{\sigma}^z_{5}\hat{\sigma}^z_{18} - 448\hat{\sigma}^z_{6}\hat{\sigma}^z_{17} - 224\hat{\sigma}^z_{7}\hat{\sigma}^z_{16} + 560\hat{\sigma}^z_{8}\hat{\sigma}^z_{15} + 896\hat{\sigma}^z_{9}\hat{\sigma}^z_{14} + 896\hat{\sigma}^z_{10}\hat{\sigma}^z_{13} + 560\hat{\sigma}^z_{11}\hat{\sigma}^z_{12} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{24} - 224\hat{\sigma}^z_{1}\hat{\sigma}^z_{23} - 448\hat{\sigma}^z_{2}\hat{\sigma}^z_{22} - 1677984\hat{\sigma}^z_{3}\hat{\sigma}^z_{21} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{20} - 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{6}\hat{\sigma}^z_{18} - 448\hat{\sigma}^z_{7}\hat{\sigma}^z_{17} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{16} + 896\hat{\sigma}^z_{9}\hat{\sigma}^z_{15} + 1008\hat{\sigma}^z_{10}\hat{\sigma}^z_{14} + 896\hat{\sigma}^z_{11}\hat{\sigma}^z_{13} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{1}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{2}\hat{\sigma}^z_{23} - 224\hat{\sigma}^z_{3}\hat{\sigma}^z_{22} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{21} - 672\hat{\sigma}^z_{5}\hat{\sigma}^z_{20} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{19} - 448\hat{\sigma}^z_{7}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{9}\hat{\sigma}^z_{16} + 896\hat{\sigma}^z_{10}\hat{\sigma}^z_{15} + 896\hat{\sigma}^z_{11}\hat{\sigma}^z_{14} + 838992\hat{\sigma}^z_{12}\hat{\sigma}^z_{13} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{26} - 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{25} - 224\hat{\sigma}^z_{2}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{3}\hat{\sigma}^z_{23} - 1677984\hat{\sigma}^z_{4}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{5}\hat{\sigma}^z_{21} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{20} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{9}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{10}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{11}\hat{\sigma}^z_{15} + 838992\hat{\sigma}^z_{12}\hat{\sigma}^z_{14} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{1}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{3}\hat{\sigma}^z_{24} - 1677984\hat{\sigma}^z_{4}\hat{\sigma}^z_{23} - 1677984\hat{\sigma}^z_{5}\hat{\sigma}^z_{22} - 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{21} - 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{20} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{19} - 448\hat{\sigma}^z_{9}\hat{\sigma}^z_{18} - 448\hat{\sigma}^z_{10}\hat{\sigma}^z_{17} - 224\hat{\sigma}^z_{11}\hat{\sigma}^z_{16} + 838992\hat{\sigma}^z_{12}\hat{\sigma}^z_{15} + 838992\hat{\sigma}^z_{13}\hat{\sigma}^z_{14} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{1}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{25} - 1677984\hat{\sigma}^z_{4}\hat{\sigma}^z_{24} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{21} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{20} - 896\hat{\sigma}^z_{9}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{10}\hat{\sigma}^z_{18} - 448\hat{\sigma}^z_{11}\hat{\sigma}^z_{17} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{16} + 838992\hat{\sigma}^z_{13}\hat{\sigma}^z_{15} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{29} - 448\hat{\sigma}^z_{1}\hat{\sigma}^z_{28} - 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{27} - 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{26} - 1677984\hat{\sigma}^z_{6}\hat{\sigma}^z_{23} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{22} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{21} - 672\hat{\sigma}^z_{9}\hat{\sigma}^z_{20} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{19} - 448\hat{\sigma}^z_{11}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{13}\hat{\sigma}^z_{16} + 838992\hat{\sigma}^z_{14}\hat{\sigma}^z_{15} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{30} - 224\hat{\sigma}^z_{1}\hat{\sigma}^z_{29} - 448\hat{\sigma}^z_{2}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{27} - 1677984\hat{\sigma}^z_{5}\hat{\sigma}^z_{25} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{23} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{9}\hat{\sigma}^z_{21} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{20} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{13}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{14}\hat{\sigma}^z_{16} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{31} - 448\hat{\sigma}^z_{1}\hat{\sigma}^z_{30} - 448\hat{\sigma}^z_{2}\hat{\sigma}^z_{29} - 224\hat{\sigma}^z_{3}\hat{\sigma}^z_{28} - 1677984\hat{\sigma}^z_{5}\hat{\sigma}^z_{26} - 1677984\hat{\sigma}^z_{6}\hat{\sigma}^z_{25} - 1677984\hat{\sigma}^z_{7}\hat{\sigma}^z_{24} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{23} - 448\hat{\sigma}^z_{9}\hat{\sigma}^z_{22} - 896\hat{\sigma}^z_{10}\hat{\sigma}^z_{21} - 896\hat{\sigma}^z_{11}\hat{\sigma}^z_{20} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{19} - 448\hat{\sigma}^z_{13}\hat{\sigma}^z_{18} - 448\hat{\sigma}^z_{14}\hat{\sigma}^z_{17} - 224\hat{\sigma}^z_{15}\hat{\sigma}^z_{16} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{32} - 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{31} - 224\hat{\sigma}^z_{2}\hat{\sigma}^z_{30} - 448\hat{\sigma}^z_{3}\hat{\sigma}^z_{29} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{25} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{24} - 224\hat{\sigma}^z_{9}\hat{\sigma}^z_{23} - 448\hat{\sigma}^z_{10}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{21} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{20} - 896\hat{\sigma}^z_{13}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{14}\hat{\sigma}^z_{18} - 448\hat{\sigma}^z_{15}\hat{\sigma}^z_{17} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{33} - 672\hat{\sigma}^z_{1}\hat{\sigma}^z_{32} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{31} - 448\hat{\sigma}^z_{3}\hat{\sigma}^z_{30} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{29} - 448\hat{\sigma}^z_{5}\hat{\sigma}^z_{28} - 1677984\hat{\sigma}^z_{6}\hat{\sigma}^z_{27} - 1677984\hat{\sigma}^z_{7}\hat{\sigma}^z_{26} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{9}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{10}\hat{\sigma}^z_{23} - 224\hat{\sigma}^z_{11}\hat{\sigma}^z_{22} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{21} - 672\hat{\sigma}^z_{13}\hat{\sigma}^z_{20} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{19} - 448\hat{\sigma}^z_{15}\hat{\sigma}^z_{18} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{1}\hat{\sigma}^z_{33} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{32} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{31} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{30} - 224\hat{\sigma}^z_{5}\hat{\sigma}^z_{29} - 448\hat{\sigma}^z_{6}\hat{\sigma}^z_{28} - 1677984\hat{\sigma}^z_{7}\hat{\sigma}^z_{27} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{26} - 896\hat{\sigma}^z_{9}\hat{\sigma}^z_{25} - 224\hat{\sigma}^z_{10}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{11}\hat{\sigma}^z_{23} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{13}\hat{\sigma}^z_{21} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{20} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{19} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{35} - 448\hat{\sigma}^z_{1}\hat{\sigma}^z_{34} - 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{33} - 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{32} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{31} - 448\hat{\sigma}^z_{5}\hat{\sigma}^z_{30} - 448\hat{\sigma}^z_{6}\hat{\sigma}^z_{29} - 224\hat{\sigma}^z_{7}\hat{\sigma}^z_{28} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{9}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{11}\hat{\sigma}^z_{24} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{23} - 448\hat{\sigma}^z_{13}\hat{\sigma}^z_{22} - 896\hat{\sigma}^z_{14}\hat{\sigma}^z_{21} - 896\hat{\sigma}^z_{15}\hat{\sigma}^z_{20} - 224\hat{\sigma}^z_{0}\hat{\sigma}^z_{36} - 224\hat{\sigma}^z_{1}\hat{\sigma}^z_{35} - 448\hat{\sigma}^z_{2}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{33} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{32} - 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{31} - 224\hat{\sigma}^z_{6}\hat{\sigma}^z_{30} - 448\hat{\sigma}^z_{7}\hat{\sigma}^z_{29} - 1677984\hat{\sigma}^z_{8}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{9}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{25} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{24} - 224\hat{\sigma}^z_{13}\hat{\sigma}^z_{23} - 448\hat{\sigma}^z_{14}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{21} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{37} - 448\hat{\sigma}^z_{1}\hat{\sigma}^z_{36} - 448\hat{\sigma}^z_{2}\hat{\sigma}^z_{35} - 224\hat{\sigma}^z_{3}\hat{\sigma}^z_{34} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{33} - 672\hat{\sigma}^z_{5}\hat{\sigma}^z_{32} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{31} - 448\hat{\sigma}^z_{7}\hat{\sigma}^z_{30} - 1677984\hat{\sigma}^z_{8}\hat{\sigma}^z_{29} - 1677984\hat{\sigma}^z_{9}\hat{\sigma}^z_{28} - 896\hat{\sigma}^z_{10}\hat{\sigma}^z_{27} - 896\hat{\sigma}^z_{11}\hat{\sigma}^z_{26} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{13}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{14}\hat{\sigma}^z_{23} - 224\hat{\sigma}^z_{15}\hat{\sigma}^z_{22} + 1344\hat{\sigma}^z_{16}\hat{\sigma}^z_{21} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{38} - 896\hat{\sigma}^z_{1}\hat{\sigma}^z_{37} - 224\hat{\sigma}^z_{2}\hat{\sigma}^z_{36} - 448\hat{\sigma}^z_{3}\hat{\sigma}^z_{35} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{5}\hat{\sigma}^z_{33} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{32} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{31} - 1677984\hat{\sigma}^z_{8}\hat{\sigma}^z_{30} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{27} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{26} - 896\hat{\sigma}^z_{13}\hat{\sigma}^z_{25} - 224\hat{\sigma}^z_{14}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{15}\hat{\sigma}^z_{23} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{22} - 448\hat{\sigma}^z_{0}\hat{\sigma}^z_{39} - 672\hat{\sigma}^z_{1}\hat{\sigma}^z_{38} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{37} - 448\hat{\sigma}^z_{3}\hat{\sigma}^z_{36} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{35} - 448\hat{\sigma}^z_{5}\hat{\sigma}^z_{34} - 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{33} - 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{32} - 1677984\hat{\sigma}^z_{10}\hat{\sigma}^z_{29} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{28} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{13}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{15}\hat{\sigma}^z_{24} - 672\hat{\sigma}^z_{1}\hat{\sigma}^z_{39} - 672\hat{\sigma}^z_{2}\hat{\sigma}^z_{38} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{37} - 224\hat{\sigma}^z_{4}\hat{\sigma}^z_{36} - 224\hat{\sigma}^z_{5}\hat{\sigma}^z_{35} - 448\hat{\sigma}^z_{6}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{33} - 1677984\hat{\sigma}^z_{9}\hat{\sigma}^z_{31} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{29} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{13}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{25} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{23} - 896\hat{\sigma}^z_{2}\hat{\sigma}^z_{39} - 896\hat{\sigma}^z_{3}\hat{\sigma}^z_{38} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{37} - 448\hat{\sigma}^z_{5}\hat{\sigma}^z_{36} - 448\hat{\sigma}^z_{6}\hat{\sigma}^z_{35} - 224\hat{\sigma}^z_{7}\hat{\sigma}^z_{34} - 1677984\hat{\sigma}^z_{9}\hat{\sigma}^z_{32} - 1677984\hat{\sigma}^z_{10}\hat{\sigma}^z_{31} - 1677984\hat{\sigma}^z_{11}\hat{\sigma}^z_{30} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{29} - 448\hat{\sigma}^z_{13}\hat{\sigma}^z_{28} - 896\hat{\sigma}^z_{14}\hat{\sigma}^z_{27} - 896\hat{\sigma}^z_{15}\hat{\sigma}^z_{26} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{25} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{3}\hat{\sigma}^z_{39} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{38} - 896\hat{\sigma}^z_{5}\hat{\sigma}^z_{37} - 224\hat{\sigma}^z_{6}\hat{\sigma}^z_{36} - 448\hat{\sigma}^z_{7}\hat{\sigma}^z_{35} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{31} - 224\hat{\sigma}^z_{12}\hat{\sigma}^z_{30} - 224\hat{\sigma}^z_{13}\hat{\sigma}^z_{29} - 448\hat{\sigma}^z_{14}\hat{\sigma}^z_{28} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{27} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{24} - 448\hat{\sigma}^z_{4}\hat{\sigma}^z_{39} - 672\hat{\sigma}^z_{5}\hat{\sigma}^z_{38} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{37} - 448\hat{\sigma}^z_{7}\hat{\sigma}^z_{36} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{35} - 448\hat{\sigma}^z_{9}\hat{\sigma}^z_{34} - 1677984\hat{\sigma}^z_{10}\hat{\sigma}^z_{33} - 1677984\hat{\sigma}^z_{11}\hat{\sigma}^z_{32} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{31} - 448\hat{\sigma}^z_{13}\hat{\sigma}^z_{30} - 448\hat{\sigma}^z_{14}\hat{\sigma}^z_{29} - 224\hat{\sigma}^z_{15}\hat{\sigma}^z_{28} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{27} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{26} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{25} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{24} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{23} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{22} - 672\hat{\sigma}^z_{5}\hat{\sigma}^z_{39} - 672\hat{\sigma}^z_{6}\hat{\sigma}^z_{38} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{37} - 224\hat{\sigma}^z_{8}\hat{\sigma}^z_{36} - 224\hat{\sigma}^z_{9}\hat{\sigma}^z_{35} - 448\hat{\sigma}^z_{10}\hat{\sigma}^z_{34} - 1677984\hat{\sigma}^z_{11}\hat{\sigma}^z_{33} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{32} - 896\hat{\sigma}^z_{13}\hat{\sigma}^z_{31} - 224\hat{\sigma}^z_{14}\hat{\sigma}^z_{30} - 448\hat{\sigma}^z_{15}\hat{\sigma}^z_{29} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{28} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{27} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{26} + 896\hat{\sigma}^z_{19}\hat{\sigma}^z_{25} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{24} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{23} - 896\hat{\sigma}^z_{6}\hat{\sigma}^z_{39} - 896\hat{\sigma}^z_{7}\hat{\sigma}^z_{38} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{37} - 448\hat{\sigma}^z_{9}\hat{\sigma}^z_{36} - 448\hat{\sigma}^z_{10}\hat{\sigma}^z_{35} - 224\hat{\sigma}^z_{11}\hat{\sigma}^z_{34} - 448\hat{\sigma}^z_{12}\hat{\sigma}^z_{33} - 672\hat{\sigma}^z_{13}\hat{\sigma}^z_{32} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{31} - 448\hat{\sigma}^z_{15}\hat{\sigma}^z_{30} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{26} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{25} - 672\hat{\sigma}^z_{7}\hat{\sigma}^z_{39} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{38} - 896\hat{\sigma}^z_{9}\hat{\sigma}^z_{37} - 224\hat{\sigma}^z_{10}\hat{\sigma}^z_{36} - 448\hat{\sigma}^z_{11}\hat{\sigma}^z_{35} - 1677984\hat{\sigma}^z_{12}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{13}\hat{\sigma}^z_{33} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{32} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{29} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{27} + 896\hat{\sigma}^z_{20}\hat{\sigma}^z_{26} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{25} - 448\hat{\sigma}^z_{8}\hat{\sigma}^z_{39} - 672\hat{\sigma}^z_{9}\hat{\sigma}^z_{38} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{37} - 448\hat{\sigma}^z_{11}\hat{\sigma}^z_{36} - 1677984\hat{\sigma}^z_{12}\hat{\sigma}^z_{35} - 1677984\hat{\sigma}^z_{13}\hat{\sigma}^z_{34} - 896\hat{\sigma}^z_{14}\hat{\sigma}^z_{33} - 896\hat{\sigma}^z_{15}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{28} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{27} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{26} - 672\hat{\sigma}^z_{9}\hat{\sigma}^z_{39} - 672\hat{\sigma}^z_{10}\hat{\sigma}^z_{38} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{37} - 1677984\hat{\sigma}^z_{12}\hat{\sigma}^z_{36} - 672\hat{\sigma}^z_{14}\hat{\sigma}^z_{34} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{30} + 896\hat{\sigma}^z_{21}\hat{\sigma}^z_{27} - 896\hat{\sigma}^z_{10}\hat{\sigma}^z_{39} - 896\hat{\sigma}^z_{11}\hat{\sigma}^z_{38} - 1677984\hat{\sigma}^z_{14}\hat{\sigma}^z_{35} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{30} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{29} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{28} + 1344\hat{\sigma}^z_{22}\hat{\sigma}^z_{27} - 672\hat{\sigma}^z_{11}\hat{\sigma}^z_{39} - 1677984\hat{\sigma}^z_{13}\hat{\sigma}^z_{37} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{32} + 896\hat{\sigma}^z_{19}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{30} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{29} + 448\hat{\sigma}^z_{22}\hat{\sigma}^z_{28} - 1677984\hat{\sigma}^z_{13}\hat{\sigma}^z_{38} - 1677984\hat{\sigma}^z_{14}\hat{\sigma}^z_{37} - 1677984\hat{\sigma}^z_{15}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{31} - 672\hat{\sigma}^z_{15}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{33} + 896\hat{\sigma}^z_{20}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{23}\hat{\sigma}^z_{29} - 1677984\hat{\sigma}^z_{14}\hat{\sigma}^z_{39} - 1677984\hat{\sigma}^z_{15}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{22}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{28} - 1677984\hat{\sigma}^z_{15}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{36} + 896\hat{\sigma}^z_{21}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{24}\hat{\sigma}^z_{30} + 448\hat{\sigma}^z_{16}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{22}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{23}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{24}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{30} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{29} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{28} + 448\hat{\sigma}^z_{17}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{18}\hat{\sigma}^z_{38} + 896\hat{\sigma}^z_{19}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{22}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{23}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{24}\hat{\sigma}^z_{32} + 896\hat{\sigma}^z_{25}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{30} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{29} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{19}\hat{\sigma}^z_{39} + 896\hat{\sigma}^z_{20}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{23}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{33} + 896\hat{\sigma}^z_{26}\hat{\sigma}^z_{32} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{31} + 448\hat{\sigma}^z_{20}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{21}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{22}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{32} + 896\hat{\sigma}^z_{21}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{24}\hat{\sigma}^z_{36} + 896\hat{\sigma}^z_{27}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{22}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{23}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{24}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{34} + 1344\hat{\sigma}^z_{28}\hat{\sigma}^z_{33} + 448\hat{\sigma}^z_{23}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{24}\hat{\sigma}^z_{38} + 896\hat{\sigma}^z_{25}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{28}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{25}\hat{\sigma}^z_{39} + 896\hat{\sigma}^z_{26}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{29}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{26}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{27}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{28}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{31}\hat{\sigma}^z_{34} + 896\hat{\sigma}^z_{27}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{30}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{28}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{29}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{30}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{31}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{32}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{33}\hat{\sigma}^z_{34} + 448\hat{\sigma}^z_{29}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{30}\hat{\sigma}^z_{38} + 896\hat{\sigma}^z_{31}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{32}\hat{\sigma}^z_{36} + 448\hat{\sigma}^z_{33}\hat{\sigma}^z_{35} + 448\hat{\sigma}^z_{31}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{32}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{31}\hat{\sigma}^z_{39} + 896\hat{\sigma}^z_{32}\hat{\sigma}^z_{38} + 448\hat{\sigma}^z_{33}\hat{\sigma}^z_{37} + 448\hat{\sigma}^z_{32}\hat{\sigma}^z_{39} + 448\hat{\sigma}^z_{33}\hat{\sigma}^z_{38} + 896\hat{\sigma}^z_{33}\hat{\sigma}^z_{39} + 1344\hat{\sigma}^z_{34}\hat{\sigma}^z_{39} + 60445728$

\clearpage
%%-- order=36 ---
%ORDER=36
%Hks=432*s1*s2 + 432*s1*s3 + 288*s1*s4 + 864*s2*s3 + 432*s1*s5 + 720*s2*s4 + 864*s2*s5 + 720*s3*s4 + 864*s3*s5 + 720*s4*s5 + 432*s6*s7 + 432*s6*s8 + 288*s6*s9 + 864*s7*s8 + 432*s6*s10 + 720*s7*s9 + 864*s7*s10 + 720*s8*s9 + 864*s8*s10 + 720*s9*s10 + 432*s11*s12 + 432*s11*s13 + 288*s11*s14 + 864*s12*s13 + 432*s11*s15 + 720*s12*s14 + 864*s12*s15 + 720*s13*s14 + 864*s13*s15 + 720*s14*s15 + 432*s16*s17 + 432*s16*s18 + 288*s16*s19 + 864*s17*s18 + 432*s16*s20 + 720*s17*s19 + 864*s17*s20 + 720*s18*s19 + 864*s18*s20 + 720*s19*s20 + 432*s1*s2*s3*s4 + 432*s1*s2*s4*s5 + 432*s1*s3*s4*s5 + 432*s2*s3*s4*s5 + 144*s1*s2*s6*s7 + 144*s1*s2*s7*s8 + 144*s1*s3*s6*s8 + 144*s2*s3*s6*s7 + 144*s1*s2*s8*s9 + 144*s1*s3*s7*s9 + 144*s1*s4*s6*s9 + 144*s1*s4*s7*s8 + 144*s2*s3*s6*s9 + 288*s2*s3*s7*s8 + 144*s2*s4*s6*s8 + 144*s3*s4*s6*s7 + 144*s1*s2*s9*s10 + 144*s1*s3*s8*s10 + 144*s1*s4*s7*s10 + 144*s1*s5*s6*s10 + 144*s1*s5*s7*s9 + 144*s2*s3*s7*s10 + 144*s2*s3*s8*s9 + 144*s2*s4*s6*s10 + 288*s2*s4*s7*s9 + 144*s2*s5*s6*s9 + 144*s2*s5*s7*s8 + 144*s3*s4*s7*s8 + 144*s3*s5*s6*s8 + 144*s4*s5*s6*s7 + 144*s1*s3*s9*s10 + 144*s1*s4*s8*s10 + 144*s1*s5*s7*s10 + 144*s1*s5*s8*s9 + 144*s2*s3*s8*s10 + 144*s2*s4*s7*s10 + 144*s2*s4*s8*s9 + 144*s2*s5*s6*s10 + 144*s2*s5*s7*s9 + 144*s3*s4*s6*s10 + 144*s3*s4*s7*s9 + 144*s3*s5*s6*s9 + 144*s3*s5*s7*s8 + 144*s4*s5*s6*s8 + 144*s2*s3*s9*s10 + 144*s2*s4*s8*s10 + 288*s2*s5*s7*s10 + 144*s2*s5*s8*s9 + 144*s3*s4*s7*s10 + 288*s3*s4*s8*s9 + 144*s3*s5*s7*s9 + 144*s4*s5*s7*s8 + 144*s2*s4*s9*s10 + 144*s2*s5*s8*s10 + 144*s3*s5*s7*s10 + 144*s4*s5*s7*s9 + 144*s1*s2*s11*s12 + 144*s3*s4*s9*s10 + 288*s3*s5*s8*s10 + 144*s4*s5*s8*s9 + 144*s3*s5*s9*s10 + 144*s4*s5*s8*s10 + 144*s1*s2*s12*s13 + 144*s1*s3*s11*s13 + 144*s2*s3*s11*s12 + 288*s4*s5*s9*s10 + 144*s1*s2*s13*s14 + 144*s1*s3*s12*s14 + 144*s1*s4*s11*s14 + 144*s1*s4*s12*s13 + 144*s2*s3*s11*s14 + 288*s2*s3*s12*s13 + 144*s2*s4*s11*s13 + 144*s3*s4*s11*s12 + 432*s6*s7*s8*s9 + 144*s1*s2*s14*s15 + 144*s1*s3*s13*s15 + 144*s1*s4*s12*s15 + 144*s1*s5*s11*s15 + 144*s1*s5*s12*s14 + 144*s2*s3*s12*s15 + 144*s2*s3*s13*s14 + 144*s2*s4*s11*s15 + 288*s2*s4*s12*s14 + 144*s2*s5*s11*s14 + 144*s2*s5*s12*s13 + 144*s3*s4*s12*s13 + 144*s3*s5*s11*s13 + 144*s4*s5*s11*s12 + 432*s6*s7*s9*s10 + 144*s1*s3*s14*s15 + 144*s1*s4*s13*s15 + 144*s1*s5*s12*s15 + 144*s1*s5*s13*s14 + 144*s2*s3*s13*s15 + 144*s2*s4*s12*s15 + 144*s2*s4*s13*s14 + 144*s2*s5*s11*s15 + 144*s2*s5*s12*s14 + 144*s3*s4*s11*s15 + 144*s3*s4*s12*s14 + 144*s3*s5*s11*s14 + 144*s3*s5*s12*s13 + 144*s4*s5*s11*s13 + 432*s6*s8*s9*s10 + 144*s2*s3*s14*s15 + 144*s2*s4*s13*s15 + 288*s2*s5*s12*s15 + 144*s2*s5*s13*s14 + 144*s3*s4*s12*s15 + 288*s3*s4*s13*s14 + 144*s3*s5*s12*s14 + 144*s4*s5*s12*s13 + 432*s7*s8*s9*s10 + 144*s2*s4*s14*s15 + 144*s2*s5*s13*s15 + 144*s3*s5*s12*s15 + 144*s4*s5*s12*s14 + 144*s1*s2*s16*s17 + 144*s3*s4*s14*s15 + 288*s3*s5*s13*s15 + 144*s4*s5*s13*s14 + 144*s6*s7*s11*s12 + 144*s3*s5*s14*s15 + 144*s4*s5*s13*s15 + 144*s1*s2*s17*s18 + 144*s1*s3*s16*s18 + 144*s2*s3*s16*s17 + 288*s4*s5*s14*s15 + 144*s6*s7*s12*s13 + 144*s6*s8*s11*s13 + 144*s7*s8*s11*s12 + 144*s1*s2*s18*s19 + 144*s1*s3*s17*s19 + 144*s1*s4*s16*s19 + 144*s1*s4*s17*s18 + 144*s2*s3*s16*s19 + 288*s2*s3*s17*s18 + 144*s2*s4*s16*s18 + 144*s3*s4*s16*s17 + 144*s6*s7*s13*s14 + 144*s6*s8*s12*s14 + 144*s6*s9*s11*s14 + 144*s6*s9*s12*s13 + 144*s7*s8*s11*s14 + 288*s7*s8*s12*s13 + 144*s7*s9*s11*s13 + 144*s8*s9*s11*s12 + 144*s1*s2*s19*s20 + 144*s1*s3*s18*s20 + 144*s1*s4*s17*s20 + 144*s1*s5*s16*s20 + 144*s1*s5*s17*s19 + 144*s2*s3*s17*s20 + 144*s2*s3*s18*s19 + 144*s2*s4*s16*s20 + 288*s2*s4*s17*s19 + 144*s2*s5*s16*s19 + 144*s2*s5*s17*s18 + 144*s3*s4*s17*s18 + 144*s3*s5*s16*s18 + 144*s4*s5*s16*s17 + 144*s6*s7*s14*s15 + 144*s6*s8*s13*s15 + 144*s6*s9*s12*s15 + 144*s6*s10*s11*s15 + 144*s6*s10*s12*s14 + 144*s7*s8*s12*s15 + 144*s7*s8*s13*s14 + 144*s7*s9*s11*s15 + 288*s7*s9*s12*s14 + 144*s7*s10*s11*s14 + 144*s7*s10*s12*s13 + 144*s8*s9*s12*s13 + 144*s8*s10*s11*s13 + 144*s9*s10*s11*s12 + 144*s1*s3*s19*s20 + 144*s1*s4*s18*s20 + 144*s1*s5*s17*s20 + 144*s1*s5*s18*s19 + 144*s2*s3*s18*s20 + 144*s2*s4*s17*s20 + 144*s2*s4*s18*s19 + 144*s2*s5*s16*s20 + 144*s2*s5*s17*s19 + 144*s3*s4*s16*s20 + 144*s3*s4*s17*s19 + 144*s3*s5*s16*s19 + 144*s3*s5*s17*s18 + 144*s4*s5*s16*s18 + 144*s6*s8*s14*s15 + 144*s6*s9*s13*s15 + 144*s6*s10*s12*s15 + 144*s6*s10*s13*s14 + 144*s7*s8*s13*s15 + 144*s7*s9*s12*s15 + 144*s7*s9*s13*s14 + 144*s7*s10*s11*s15 + 144*s7*s10*s12*s14 + 144*s8*s9*s11*s15 + 144*s8*s9*s12*s14 + 144*s8*s10*s11*s14 + 144*s8*s10*s12*s13 + 144*s9*s10*s11*s13 + 144*s2*s3*s19*s20 + 144*s2*s4*s18*s20 + 288*s2*s5*s17*s20 + 144*s2*s5*s18*s19 + 144*s3*s4*s17*s20 + 288*s3*s4*s18*s19 + 144*s3*s5*s17*s19 + 144*s4*s5*s17*s18 + 144*s7*s8*s14*s15 + 144*s7*s9*s13*s15 + 288*s7*s10*s12*s15 + 144*s7*s10*s13*s14 + 144*s8*s9*s12*s15 + 288*s8*s9*s13*s14 + 144*s8*s10*s12*s14 + 144*s9*s10*s12*s13 + 144*s2*s4*s19*s20 + 144*s2*s5*s18*s20 + 144*s3*s5*s17*s20 + 144*s4*s5*s17*s19 + 144*s7*s9*s14*s15 + 144*s7*s10*s13*s15 + 144*s8*s10*s12*s15 + 144*s9*s10*s12*s14 + 144*s3*s4*s19*s20 + 288*s3*s5*s18*s20 + 144*s4*s5*s18*s19 + 144*s6*s7*s16*s17 + 144*s8*s9*s14*s15 + 288*s8*s10*s13*s15 + 144*s9*s10*s13*s14 + 144*s3*s5*s19*s20 + 144*s4*s5*s18*s20 + 144*s8*s10*s14*s15 + 144*s9*s10*s13*s15 + 288*s4*s5*s19*s20 + 144*s6*s7*s17*s18 + 144*s6*s8*s16*s18 + 144*s7*s8*s16*s17 + 288*s9*s10*s14*s15 + 144*s6*s7*s18*s19 + 144*s6*s8*s17*s19 + 144*s6*s9*s16*s19 + 144*s6*s9*s17*s18 + 144*s7*s8*s16*s19 + 288*s7*s8*s17*s18 + 144*s7*s9*s16*s18 + 144*s8*s9*s16*s17 + 432*s11*s12*s13*s14 + 144*s6*s7*s19*s20 + 144*s6*s8*s18*s20 + 144*s6*s9*s17*s20 + 144*s6*s10*s16*s20 + 144*s6*s10*s17*s19 + 144*s7*s8*s17*s20 + 144*s7*s8*s18*s19 + 144*s7*s9*s16*s20 + 288*s7*s9*s17*s19 + 144*s7*s10*s16*s19 + 144*s7*s10*s17*s18 + 144*s8*s9*s17*s18 + 144*s8*s10*s16*s18 + 144*s9*s10*s16*s17 + 432*s11*s12*s14*s15 + 144*s6*s8*s19*s20 + 144*s6*s9*s18*s20 + 144*s6*s10*s17*s20 + 144*s6*s10*s18*s19 + 144*s7*s8*s18*s20 + 144*s7*s9*s17*s20 + 144*s7*s9*s18*s19 + 144*s7*s10*s16*s20 + 144*s7*s10*s17*s19 + 144*s8*s9*s16*s20 + 144*s8*s9*s17*s19 + 144*s8*s10*s16*s19 + 144*s8*s10*s17*s18 + 144*s9*s10*s16*s18 + 432*s11*s13*s14*s15 + 144*s7*s8*s19*s20 + 144*s7*s9*s18*s20 + 288*s7*s10*s17*s20 + 144*s7*s10*s18*s19 + 144*s8*s9*s17*s20 + 288*s8*s9*s18*s19 + 144*s8*s10*s17*s19 + 144*s9*s10*s17*s18 + 432*s12*s13*s14*s15 + 144*s7*s9*s19*s20 + 144*s7*s10*s18*s20 + 144*s8*s10*s17*s20 + 144*s9*s10*s17*s19 + 144*s8*s9*s19*s20 + 288*s8*s10*s18*s20 + 144*s9*s10*s18*s19 + 144*s11*s12*s16*s17 + 144*s8*s10*s19*s20 + 144*s9*s10*s18*s20 + 288*s9*s10*s19*s20 + 144*s11*s12*s17*s18 + 144*s11*s13*s16*s18 + 144*s12*s13*s16*s17 + 144*s11*s12*s18*s19 + 144*s11*s13*s17*s19 + 144*s11*s14*s16*s19 + 144*s11*s14*s17*s18 + 144*s12*s13*s16*s19 + 288*s12*s13*s17*s18 + 144*s12*s14*s16*s18 + 144*s13*s14*s16*s17 + 144*s11*s12*s19*s20 + 144*s11*s13*s18*s20 + 144*s11*s14*s17*s20 + 144*s11*s15*s16*s20 + 144*s11*s15*s17*s19 + 144*s12*s13*s17*s20 + 144*s12*s13*s18*s19 + 144*s12*s14*s16*s20 + 288*s12*s14*s17*s19 + 144*s12*s15*s16*s19 + 144*s12*s15*s17*s18 + 144*s13*s14*s17*s18 + 144*s13*s15*s16*s18 + 144*s14*s15*s16*s17 + 144*s11*s13*s19*s20 + 144*s11*s14*s18*s20 + 144*s11*s15*s17*s20 + 144*s11*s15*s18*s19 + 144*s12*s13*s18*s20 + 144*s12*s14*s17*s20 + 144*s12*s14*s18*s19 + 144*s12*s15*s16*s20 + 144*s12*s15*s17*s19 + 144*s13*s14*s16*s20 + 144*s13*s14*s17*s19 + 144*s13*s15*s16*s19 + 144*s13*s15*s17*s18 + 144*s14*s15*s16*s18 + 144*s12*s13*s19*s20 + 144*s12*s14*s18*s20 + 288*s12*s15*s17*s20 + 144*s12*s15*s18*s19 + 144*s13*s14*s17*s20 + 288*s13*s14*s18*s19 + 144*s13*s15*s17*s19 + 144*s14*s15*s17*s18 + 144*s12*s14*s19*s20 + 144*s12*s15*s18*s20 + 144*s13*s15*s17*s20 + 144*s14*s15*s17*s19 + 144*s13*s14*s19*s20 + 288*s13*s15*s18*s20 + 144*s14*s15*s18*s19 + 144*s13*s15*s19*s20 + 144*s14*s15*s18*s20 + 288*s14*s15*s19*s20 + 432*s16*s17*s18*s19 + 432*s16*s17*s19*s20 + 432*s16*s18*s19*s20 + 432*s17*s18*s19*s20 + 5760

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_k(s)$ for 36-order Williamson based method or 108-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_k(s)=432s_{0}s_{1} + 432s_{0}s_{2} + 288s_{0}s_{3} + 864s_{1}s_{2} + 432s_{0}s_{4} + 720s_{1}s_{3} + 864s_{1}s_{4} + 720s_{2}s_{3} + 864s_{2}s_{4} + 720s_{3}s_{4} + 432s_{5}s_{6} + 432s_{5}s_{7} + 288s_{5}s_{8} + 864s_{6}s_{7} + 432s_{5}s_{9} + 720s_{6}s_{8} + 864s_{6}s_{9} + 720s_{7}s_{8} + 864s_{7}s_{9} + 720s_{8}s_{9} + 432s_{10}s_{11} + 432s_{10}s_{12} + 288s_{10}s_{13} + 864s_{11}s_{12} + 432s_{10}s_{14} + 720s_{11}s_{13} + 864s_{11}s_{14} + 720s_{12}s_{13} + 864s_{12}s_{14} + 720s_{13}s_{14} + 432s_{15}s_{16} + 432s_{15}s_{17} + 288s_{15}s_{18} + 864s_{16}s_{17} + 432s_{15}s_{19} + 720s_{16}s_{18} + 864s_{16}s_{19} + 720s_{17}s_{18} + 864s_{17}s_{19} + 720s_{18}s_{19} + 432s_{0}s_{1}s_{2}s_{3} + 432s_{0}s_{1}s_{3}s_{4} + 432s_{0}s_{2}s_{3}s_{4} + 432s_{1}s_{2}s_{3}s_{4} + 144s_{0}s_{1}s_{5}s_{6} + 144s_{0}s_{1}s_{6}s_{7} + 144s_{0}s_{2}s_{5}s_{7} + 144s_{1}s_{2}s_{5}s_{6} + 144s_{0}s_{1}s_{7}s_{8} + 144s_{0}s_{2}s_{6}s_{8} + 144s_{0}s_{3}s_{5}s_{8} + 144s_{0}s_{3}s_{6}s_{7} + 144s_{1}s_{2}s_{5}s_{8} + 288s_{1}s_{2}s_{6}s_{7} + 144s_{1}s_{3}s_{5}s_{7} + 144s_{2}s_{3}s_{5}s_{6} + 144s_{0}s_{1}s_{8}s_{9} + 144s_{0}s_{2}s_{7}s_{9} + 144s_{0}s_{3}s_{6}s_{9} + 144s_{0}s_{4}s_{5}s_{9} + 144s_{0}s_{4}s_{6}s_{8} + 144s_{1}s_{2}s_{6}s_{9} + 144s_{1}s_{2}s_{7}s_{8} + 144s_{1}s_{3}s_{5}s_{9} + 288s_{1}s_{3}s_{6}s_{8} + 144s_{1}s_{4}s_{5}s_{8} + 144s_{1}s_{4}s_{6}s_{7} + 144s_{2}s_{3}s_{6}s_{7} + 144s_{2}s_{4}s_{5}s_{7} + 144s_{3}s_{4}s_{5}s_{6} + 144s_{0}s_{2}s_{8}s_{9} + 144s_{0}s_{3}s_{7}s_{9} + 144s_{0}s_{4}s_{6}s_{9} + 144s_{0}s_{4}s_{7}s_{8} + 144s_{1}s_{2}s_{7}s_{9} + 144s_{1}s_{3}s_{6}s_{9} + 144s_{1}s_{3}s_{7}s_{8} + 144s_{1}s_{4}s_{5}s_{9} + 144s_{1}s_{4}s_{6}s_{8} + 144s_{2}s_{3}s_{5}s_{9} + 144s_{2}s_{3}s_{6}s_{8} + 144s_{2}s_{4}s_{5}s_{8} + 144s_{2}s_{4}s_{6}s_{7} + 144s_{3}s_{4}s_{5}s_{7} + 144s_{1}s_{2}s_{8}s_{9} + 144s_{1}s_{3}s_{7}s_{9} + 288s_{1}s_{4}s_{6}s_{9} + 144s_{1}s_{4}s_{7}s_{8} + 144s_{2}s_{3}s_{6}s_{9} + 288s_{2}s_{3}s_{7}s_{8} + 144s_{2}s_{4}s_{6}s_{8} + 144s_{3}s_{4}s_{6}s_{7} + 144s_{1}s_{3}s_{8}s_{9} + 144s_{1}s_{4}s_{7}s_{9} + 144s_{2}s_{4}s_{6}s_{9} + 144s_{3}s_{4}s_{6}s_{8} + 144s_{0}s_{1}s_{10}s_{11} + 144s_{2}s_{3}s_{8}s_{9} + 288s_{2}s_{4}s_{7}s_{9} + 144s_{3}s_{4}s_{7}s_{8} + 144s_{2}s_{4}s_{8}s_{9} + 144s_{3}s_{4}s_{7}s_{9} + 144s_{0}s_{1}s_{11}s_{12} + 144s_{0}s_{2}s_{10}s_{12} + 144s_{1}s_{2}s_{10}s_{11} + 288s_{3}s_{4}s_{8}s_{9} + 144s_{0}s_{1}s_{12}s_{13} + 144s_{0}s_{2}s_{11}s_{13} + 144s_{0}s_{3}s_{10}s_{13} + 144s_{0}s_{3}s_{11}s_{12} + 144s_{1}s_{2}s_{10}s_{13} + 288s_{1}s_{2}s_{11}s_{12} + 144s_{1}s_{3}s_{10}s_{12} + 144s_{2}s_{3}s_{10}s_{11} + 432s_{5}s_{6}s_{7}s_{8} + 144s_{0}s_{1}s_{13}s_{14} + 144s_{0}s_{2}s_{12}s_{14} + 144s_{0}s_{3}s_{11}s_{14} + 144s_{0}s_{4}s_{10}s_{14} + 144s_{0}s_{4}s_{11}s_{13} + 144s_{1}s_{2}s_{11}s_{14} + 144s_{1}s_{2}s_{12}s_{13} + 144s_{1}s_{3}s_{10}s_{14} + 288s_{1}s_{3}s_{11}s_{13} + 144s_{1}s_{4}s_{10}s_{13} + 144s_{1}s_{4}s_{11}s_{12} + 144s_{2}s_{3}s_{11}s_{12} + 144s_{2}s_{4}s_{10}s_{12} + 144s_{3}s_{4}s_{10}s_{11} + 432s_{5}s_{6}s_{8}s_{9} + 144s_{0}s_{2}s_{13}s_{14} + 144s_{0}s_{3}s_{12}s_{14} + 144s_{0}s_{4}s_{11}s_{14} + 144s_{0}s_{4}s_{12}s_{13} + 144s_{1}s_{2}s_{12}s_{14} + 144s_{1}s_{3}s_{11}s_{14} + 144s_{1}s_{3}s_{12}s_{13} + 144s_{1}s_{4}s_{10}s_{14} + 144s_{1}s_{4}s_{11}s_{13} + 144s_{2}s_{3}s_{10}s_{14} + 144s_{2}s_{3}s_{11}s_{13} + 144s_{2}s_{4}s_{10}s_{13} + 144s_{2}s_{4}s_{11}s_{12} + 144s_{3}s_{4}s_{10}s_{12} + 432s_{5}s_{7}s_{8}s_{9} + 144s_{1}s_{2}s_{13}s_{14} + 144s_{1}s_{3}s_{12}s_{14} + 288s_{1}s_{4}s_{11}s_{14} + 144s_{1}s_{4}s_{12}s_{13} + 144s_{2}s_{3}s_{11}s_{14} + 288s_{2}s_{3}s_{12}s_{13} + 144s_{2}s_{4}s_{11}s_{13} + 144s_{3}s_{4}s_{11}s_{12} + 432s_{6}s_{7}s_{8}s_{9} + 144s_{1}s_{3}s_{13}s_{14} + 144s_{1}s_{4}s_{12}s_{14} + 144s_{2}s_{4}s_{11}s_{14} + 144s_{3}s_{4}s_{11}s_{13} + 144s_{0}s_{1}s_{15}s_{16} + 144s_{2}s_{3}s_{13}s_{14} + 288s_{2}s_{4}s_{12}s_{14} + 144s_{3}s_{4}s_{12}s_{13} + 144s_{5}s_{6}s_{10}s_{11} + 144s_{2}s_{4}s_{13}s_{14} + 144s_{3}s_{4}s_{12}s_{14} + 144s_{0}s_{1}s_{16}s_{17} + 144s_{0}s_{2}s_{15}s_{17} + 144s_{1}s_{2}s_{15}s_{16} + 288s_{3}s_{4}s_{13}s_{14} + 144s_{5}s_{6}s_{11}s_{12} + 144s_{5}s_{7}s_{10}s_{12} + 144s_{6}s_{7}s_{10}s_{11} + 144s_{0}s_{1}s_{17}s_{18} + 144s_{0}s_{2}s_{16}s_{18} + 144s_{0}s_{3}s_{15}s_{18} + 144s_{0}s_{3}s_{16}s_{17} + 144s_{1}s_{2}s_{15}s_{18} + 288s_{1}s_{2}s_{16}s_{17} + 144s_{1}s_{3}s_{15}s_{17} + 144s_{2}s_{3}s_{15}s_{16} + 144s_{5}s_{6}s_{12}s_{13} + 144s_{5}s_{7}s_{11}s_{13} + 144s_{5}s_{8}s_{10}s_{13} + 144s_{5}s_{8}s_{11}s_{12} + 144s_{6}s_{7}s_{10}s_{13} + 288s_{6}s_{7}s_{11}s_{12} + 144s_{6}s_{8}s_{10}s_{12} + 144s_{7}s_{8}s_{10}s_{11} + 144s_{0}s_{1}s_{18}s_{19} + 144s_{0}s_{2}s_{17}s_{19} + 144s_{0}s_{3}s_{16}s_{19} + 144s_{0}s_{4}s_{15}s_{19} + 144s_{0}s_{4}s_{16}s_{18} + 144s_{1}s_{2}s_{16}s_{19} + 144s_{1}s_{2}s_{17}s_{18} + 144s_{1}s_{3}s_{15}s_{19} + 288s_{1}s_{3}s_{16}s_{18} + 144s_{1}s_{4}s_{15}s_{18} + 144s_{1}s_{4}s_{16}s_{17} + 144s_{2}s_{3}s_{16}s_{17} + 144s_{2}s_{4}s_{15}s_{17} + 144s_{3}s_{4}s_{15}s_{16} + 144s_{5}s_{6}s_{13}s_{14} + 144s_{5}s_{7}s_{12}s_{14} + 144s_{5}s_{8}s_{11}s_{14} + 144s_{5}s_{9}s_{10}s_{14} + 144s_{5}s_{9}s_{11}s_{13} + 144s_{6}s_{7}s_{11}s_{14} + 144s_{6}s_{7}s_{12}s_{13} + 144s_{6}s_{8}s_{10}s_{14} + 288s_{6}s_{8}s_{11}s_{13} + 144s_{6}s_{9}s_{10}s_{13} + 144s_{6}s_{9}s_{11}s_{12} + 144s_{7}s_{8}s_{11}s_{12} + 144s_{7}s_{9}s_{10}s_{12} + 144s_{8}s_{9}s_{10}s_{11} + 144s_{0}s_{2}s_{18}s_{19} + 144s_{0}s_{3}s_{17}s_{19} + 144s_{0}s_{4}s_{16}s_{19} + 144s_{0}s_{4}s_{17}s_{18} + 144s_{1}s_{2}s_{17}s_{19} + 144s_{1}s_{3}s_{16}s_{19} + 144s_{1}s_{3}s_{17}s_{18} + 144s_{1}s_{4}s_{15}s_{19} + 144s_{1}s_{4}s_{16}s_{18} + 144s_{2}s_{3}s_{15}s_{19} + 144s_{2}s_{3}s_{16}s_{18} + 144s_{2}s_{4}s_{15}s_{18} + 144s_{2}s_{4}s_{16}s_{17} + 144s_{3}s_{4}s_{15}s_{17} + 144s_{5}s_{7}s_{13}s_{14} + 144s_{5}s_{8}s_{12}s_{14} + 144s_{5}s_{9}s_{11}s_{14} + 144s_{5}s_{9}s_{12}s_{13}+ 144s_{6}s_{7}s_{12}s_{14} + 144s_{6}s_{8}s_{11}s_{14} + 144s_{6}s_{8}s_{12}s_{13} + 144s_{6}s_{9}s_{10}s_{14} + 144s_{6}s_{9}s_{11}s_{13} + 144s_{7}s_{8}s_{10}s_{14} + 144s_{7}s_{8}s_{11}s_{13} + 144s_{7}s_{9}s_{10}s_{13} + 144s_{7}s_{9}s_{11}s_{12} + 144s_{8}s_{9}s_{10}s_{12} + 144s_{1}s_{2}s_{18}s_{19} + 144s_{1}s_{3}s_{17}s_{19} + 288s_{1}s_{4}s_{16}s_{19} + 144s_{1}s_{4}s_{17}s_{18} + 144s_{2}s_{3}s_{16}s_{19} + 288s_{2}s_{3}s_{17}s_{18} + 144s_{2}s_{4}s_{16}s_{18} + 144s_{3}s_{4}s_{16}s_{17} + 144s_{6}s_{7}s_{13}s_{14} + 144s_{6}s_{8}s_{12}s_{14} + 288s_{6}s_{9}s_{11}s_{14} + 144s_{6}s_{9}s_{12}s_{13} + 144s_{7}s_{8}s_{11}s_{14} + 288s_{7}s_{8}s_{12}s_{13} + 144s_{7}s_{9}s_{11}s_{13} + 144s_{8}s_{9}s_{11}s_{12} + 144s_{1}s_{3}s_{18}s_{19} + 144s_{1}s_{4}s_{17}s_{19} + 144s_{2}s_{4}s_{16}s_{19} + 144s_{3}s_{4}s_{16}s_{18} + 144s_{6}s_{8}s_{13}s_{14} + 144s_{6}s_{9}s_{12}s_{14} + 144s_{7}s_{9}s_{11}s_{14} + 144s_{8}s_{9}s_{11}s_{13} + 144s_{2}s_{3}s_{18}s_{19} + 288s_{2}s_{4}s_{17}s_{19} + 144s_{3}s_{4}s_{17}s_{18} + 144s_{5}s_{6}s_{15}s_{16} + 144s_{7}s_{8}s_{13}s_{14} + 288s_{7}s_{9}s_{12}s_{14} + 144s_{8}s_{9}s_{12}s_{13} + 144s_{2}s_{4}s_{18}s_{19} + 144s_{3}s_{4}s_{17}s_{19} + 144s_{7}s_{9}s_{13}s_{14} + 144s_{8}s_{9}s_{12}s_{14} + 288s_{3}s_{4}s_{18}s_{19} + 144s_{5}s_{6}s_{16}s_{17} + 144s_{5}s_{7}s_{15}s_{17} + 144s_{6}s_{7}s_{15}s_{16} + 288s_{8}s_{9}s_{13}s_{14} + 144s_{5}s_{6}s_{17}s_{18} + 144s_{5}s_{7}s_{16}s_{18} + 144s_{5}s_{8}s_{15}s_{18} + 144s_{5}s_{8}s_{16}s_{17} + 144s_{6}s_{7}s_{15}s_{18} + 288s_{6}s_{7}s_{16}s_{17} + 144s_{6}s_{8}s_{15}s_{17} + 144s_{7}s_{8}s_{15}s_{16} + 432s_{10}s_{11}s_{12}s_{13} + 144s_{5}s_{6}s_{18}s_{19} + 144s_{5}s_{7}s_{17}s_{19} + 144s_{5}s_{8}s_{16}s_{19} + 144s_{5}s_{9}s_{15}s_{19} + 144s_{5}s_{9}s_{16}s_{18} + 144s_{6}s_{7}s_{16}s_{19} + 144s_{6}s_{7}s_{17}s_{18} + 144s_{6}s_{8}s_{15}s_{19} + 288s_{6}s_{8}s_{16}s_{18} + 144s_{6}s_{9}s_{15}s_{18} + 144s_{6}s_{9}s_{16}s_{17} + 144s_{7}s_{8}s_{16}s_{17} + 144s_{7}s_{9}s_{15}s_{17} + 144s_{8}s_{9}s_{15}s_{16} + 432s_{10}s_{11}s_{13}s_{14} + 144s_{5}s_{7}s_{18}s_{19} + 144s_{5}s_{8}s_{17}s_{19} + 144s_{5}s_{9}s_{16}s_{19} + 144s_{5}s_{9}s_{17}s_{18}  + 144s_{6}s_{7}s_{17}s_{19} + 144s_{6}s_{8}s_{16}s_{19} + 144s_{6}s_{8}s_{17}s_{18} + 144s_{6}s_{9}s_{15}s_{19} + 144s_{6}s_{9}s_{16}s_{18} + 144s_{7}s_{8}s_{15}s_{19} + 144s_{7}s_{8}s_{16}s_{18} + 144s_{7}s_{9}s_{15}s_{18} + 144s_{7}s_{9}s_{16}s_{17} + 144s_{8}s_{9}s_{15}s_{17} + 432s_{10}s_{12}s_{13}s_{14} + 144s_{6}s_{7}s_{18}s_{19} + 144s_{6}s_{8}s_{17}s_{19} + 288s_{6}s_{9}s_{16}s_{19} + 144s_{6}s_{9}s_{17}s_{18} + 144s_{7}s_{8}s_{16}s_{19} + 288s_{7}s_{8}s_{17}s_{18} + 144s_{7}s_{9}s_{16}s_{18} + 144s_{8}s_{9}s_{16}s_{17} + 432s_{11}s_{12}s_{13}s_{14} + 144s_{6}s_{8}s_{18}s_{19} + 144s_{6}s_{9}s_{17}s_{19} + 144s_{7}s_{9}s_{16}s_{19} + 144s_{8}s_{9}s_{16}s_{18} + 144s_{7}s_{8}s_{18}s_{19} + 288s_{7}s_{9}s_{17}s_{19} + 144s_{8}s_{9}s_{17}s_{18} + 144s_{10}s_{11}s_{15}s_{16} + 144s_{7}s_{9}s_{18}s_{19} + 144s_{8}s_{9}s_{17}s_{19} + 288s_{8}s_{9}s_{18}s_{19} + 144s_{10}s_{11}s_{16}s_{17} + 144s_{10}s_{12}s_{15}s_{17} + 144s_{11}s_{12}s_{15}s_{16} + 144s_{10}s_{11}s_{17}s_{18} + 144s_{10}s_{12}s_{16}s_{18} + 144s_{10}s_{13}s_{15}s_{18} + 144s_{10}s_{13}s_{16}s_{17} + 144s_{11}s_{12}s_{15}s_{18} + 288s_{11}s_{12}s_{16}s_{17} + 144s_{11}s_{13}s_{15}s_{17} + 144s_{12}s_{13}s_{15}s_{16} + 144s_{10}s_{11}s_{18}s_{19} + 144s_{10}s_{12}s_{17}s_{19} + 144s_{10}s_{13}s_{16}s_{19} + 144s_{10}s_{14}s_{15}s_{19} + 144s_{10}s_{14}s_{16}s_{18} + 144s_{11}s_{12}s_{16}s_{19} + 144s_{11}s_{12}s_{17}s_{18} + 144s_{11}s_{13}s_{15}s_{19} + 288s_{11}s_{13}s_{16}s_{18} + 144s_{11}s_{14}s_{15}s_{18} + 144s_{11}s_{14}s_{16}s_{17} + 144s_{12}s_{13}s_{16}s_{17} + 144s_{12}s_{14}s_{15}s_{17} + 144s_{13}s_{14}s_{15}s_{16} + 144s_{10}s_{12}s_{18}s_{19} + 144s_{10}s_{13}s_{17}s_{19} + 144s_{10}s_{14}s_{16}s_{19} + 144s_{10}s_{14}s_{17}s_{18} + 144s_{11}s_{12}s_{17}s_{19} + 144s_{11}s_{13}s_{16}s_{19} + 144s_{11}s_{13}s_{17}s_{18} + 144s_{11}s_{14}s_{15}s_{19} + 144s_{11}s_{14}s_{16}s_{18} + 144s_{12}s_{13}s_{15}s_{19} + 144s_{12}s_{13}s_{16}s_{18} + 144s_{12}s_{14}s_{15}s_{18} + 144s_{12}s_{14}s_{16}s_{17} + 144s_{13}s_{14}s_{15}s_{17} + 144s_{11}s_{12}s_{18}s_{19} + 144s_{11}s_{13}s_{17}s_{19} + 288s_{11}s_{14}s_{16}s_{19} + 144s_{11}s_{14}s_{17}s_{18} + 144s_{12}s_{13}s_{16}s_{19} + 288s_{12}s_{13}s_{17}s_{18} + 144s_{12}s_{14}s_{16}s_{18} + 144s_{13}s_{14}s_{16}s_{17} + 144s_{11}s_{13}s_{18}s_{19} + 144s_{11}s_{14}s_{17}s_{19} + 144s_{12}s_{14}s_{16}s_{19} + 144s_{13}s_{14}s_{16}s_{18} + 144s_{12}s_{13}s_{18}s_{19} + 288s_{12}s_{14}s_{17}s_{19} + 144s_{13}s_{14}s_{17}s_{18} + 144s_{12}s_{14}s_{18}s_{19} + 144s_{13}s_{14}s_{17}s_{19} + 288s_{13}s_{14}s_{18}s_{19} + 432s_{15}s_{16}s_{17}s_{18} + 432s_{15}s_{16}s_{18}s_{19} + 432s_{15}s_{17}s_{18}s_{19} + 432s_{16}s_{17}s_{18}s_{19} + 5760$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_k(q)$ for 36-order Williamson based method or 108-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
$E_k(q)= 12096q_{0}q_{1} - 32544q_{1} - 32544q_{2} - 32544q_{3} - 32544q_{4} - 19584q_{5} - 32544q_{6} - 32544q_{7} - 32544q_{8} - 32544q_{9} - 19584q_{10} - 32544q_{11} - 32544q_{12} - 32544q_{13} - 32544q_{14} - 19584q_{15} - 32544q_{16} - 32544q_{17} - 32544q_{18} - 32544q_{19} - 19584q_{0} + 12096q_{0}q_{2} + 13248q_{0}q_{3} + 20736q_{1}q_{2} + 12096q_{0}q_{4} + 21888q_{1}q_{3} + 2304q_{0}q_{5} + 20736q_{1}q_{4}  + 21888q_{2}q_{3} + 4032q_{0}q_{6} + 4032q_{1}q_{5} + 20736q_{2}q_{4} + 4032q_{0}q_{7} + 7488q_{1}q_{6} + 4032q_{2}q_{5} + 21888q_{3}q_{4} + 4032q_{0}q_{8} + 6912q_{1}q_{7} + 6912q_{2}q_{6} + 4032q_{3}q_{5} + 4032q_{0}q_{9} + 6912q_{1}q_{8} + 7488q_{2}q_{7} + 6912q_{3}q_{6} + 4032q_{4}q_{5} + 2304q_{0}q_{10} + 6912q_{1}q_{9} + 6912q_{2}q_{8} + 6912q_{3}q_{7} + 6912q_{4}q_{6} + 4032q_{0}q_{11} + 4032q_{1}q_{10} + 6912q_{2}q_{9} + 7488q_{3}q_{8} + 6912q_{4}q_{7} + 12096q_{5}q_{6} + 4032q_{0}q_{12} + 7488q_{1}q_{11} + 4032q_{2}q_{10} + 6912q_{3}q_{9} + 6912q_{4}q_{8} + 12096q_{5}q_{7} + 4032q_{0}q_{13} + 6912q_{1}q_{12} + 6912q_{2}q_{11} + 4032q_{3}q_{10} + 7488q_{4}q_{9} + 13248q_{5}q_{8} + 20736q_{6}q_{7} + 4032q_{0}q_{14} + 6912q_{1}q_{13} + 7488q_{2}q_{12} + 6912q_{3}q_{11} + 4032q_{4}q_{10} + 12096q_{5}q_{9} + 21888q_{6}q_{8} + 2304q_{0}q_{15} + 6912q_{1}q_{14} + 6912q_{2}q_{13} + 6912q_{3}q_{12} + 6912q_{4}q_{11} + 2304q_{5}q_{10} + 20736q_{6}q_{9} + 21888q_{7}q_{8} + 4032q_{0}q_{16} + 4032q_{1}q_{15} + 6912q_{2}q_{14} + 7488q_{3}q_{13}  + 6912q_{4}q_{12} + 4032q_{5}q_{11} + 4032q_{6}q_{10} + 20736q_{7}q_{9} + 4032q_{0}q_{17} + 7488q_{1}q_{16} + 4032q_{2}q_{15} + 6912q_{3}q_{14} + 6912q_{4}q_{13} + 4032q_{5}q_{12} + 7488q_{6}q_{11} + 4032q_{7}q_{10} + 21888q_{8}q_{9} + 4032q_{0}q_{18} + 6912q_{1}q_{17} + 6912q_{2}q_{16} + 4032q_{3}q_{15} + 7488q_{4}q_{14} + 4032q_{5}q_{13} + 6912q_{6}q_{12} + 6912q_{7}q_{11} + 4032q_{8}q_{10} + 4032q_{0}q_{19} + 6912q_{1}q_{18} + 7488q_{2}q_{17} + 6912q_{3}q_{16} + 4032q_{4}q_{15} + 4032q_{5}q_{14} + 6912q_{6}q_{13} + 7488q_{7}q_{12} + 6912q_{8}q_{11} + 4032q_{9}q_{10} + 6912q_{1}q_{19} + 6912q_{2}q_{18} + 6912q_{3}q_{17} + 6912q_{4}q_{16} + 2304q_{5}q_{15} + 6912q_{6}q_{14} + 6912q_{7}q_{13} + 6912q_{8}q_{12} + 6912q_{9}q_{11} + 6912q_{2}q_{19} + 7488q_{3}q_{18} + 6912q_{4}q_{17} + 4032q_{5}q_{16} + 4032q_{6}q_{15} + 6912q_{7}q_{14} + 7488q_{8}q_{13} + 6912q_{9}q_{12} + 12096q_{10}q_{11} + 6912q_{3}q_{19} + 6912q_{4}q_{18} + 4032q_{5}q_{17} + 7488q_{6}q_{16} + 4032q_{7}q_{15} + 6912q_{8}q_{14} + 6912q_{9}q_{13} + 12096q_{10}q_{12} + 7488q_{4}q_{19} + 4032q_{5}q_{18} + 6912q_{6}q_{17} + 6912q_{7}q_{16} + 4032q_{8}q_{15} + 7488q_{9}q_{14} + 13248q_{10}q_{13} + 20736q_{11}q_{12} + 4032q_{5}q_{19} + 6912q_{6}q_{18} + 7488q_{7}q_{17} + 6912q_{8}q_{16} + 4032q_{9}q_{15} + 12096q_{10}q_{14} + 21888q_{11}q_{13} + 6912q_{6}q_{19} + 6912q_{7}q_{18} + 6912q_{8}q_{17} + 6912q_{9}q_{16} + 2304q_{10}q_{15} + 20736q_{11}q_{14} + 21888q_{12}q_{13} + 6912q_{7}q_{19} + 7488q_{8}q_{18} + 6912q_{9}q_{17} + 4032q_{10}q_{16} + 4032q_{11}q_{15} + 20736q_{12}q_{14} + 6912q_{8}q_{19} + 6912q_{9}q_{18} + 4032q_{10}q_{17} + 7488q_{11}q_{16} + 4032q_{12}q_{15} + 21888q_{13}q_{14} + 7488q_{9}q_{19} + 4032q_{10}q_{18} + 6912q_{11}q_{17}  + 6912q_{12}q_{16} + 4032q_{13}q_{15} + 4032q_{10}q_{19} + 6912q_{11}q_{18} + 7488q_{12}q_{17} + 6912q_{13}q_{16} + 4032q_{14}q_{15} + 6912q_{11}q_{19} + 6912q_{12}q_{18} + 6912q_{13}q_{17} + 6912q_{14}q_{16} + 6912q_{12}q_{19} + 7488q_{13}q_{18} + 6912q_{14}q_{17} + 12096q_{15}q_{16} + 6912q_{13}q_{19} + 6912q_{14}q_{18} + 12096q_{15}q_{17} + 7488q_{14}q_{19} + 13248q_{15}q_{18} + 20736q_{16}q_{17} + 12096q_{15}q_{19} + 21888q_{16}q_{18} + 20736q_{16}q_{19} + 21888q_{17}q_{18} + 20736q_{17}q_{19} + 21888q_{18}q_{19} - 3456q_{0}q_{1}q_{2} - 6912q_{0}q_{1}q_{3} - 3456q_{0}q_{1}q_{4} - 6912q_{0}q_{2}q_{3} - 1152q_{0}q_{1}q_{5} - 3456q_{0}q_{2}q_{4} - 6912q_{1}q_{2}q_{3} - 2304q_{0}q_{1}q_{6} - 1152q_{0}q_{2}q_{5} - 6912q_{0}q_{3}q_{4} - 3456q_{1}q_{2}q_{4} - 2304q_{0}q_{1}q_{7} - 1152q_{0}q_{2}q_{6} - 1152q_{0}q_{3}q_{5} - 2304q_{1}q_{2}q_{5} - 6912q_{1}q_{3}q_{4} - 2304q_{0}q_{1}q_{8} - 2304q_{0}q_{2}q_{7} - 2304q_{0}q_{3}q_{6} - 1152q_{0}q_{4}q_{5} - 4608q_{1}q_{2}q_{6} - 2304q_{1}q_{3}q_{5} - 6912q_{2}q_{3}q_{4} - 1152q_{0}q_{1}q_{9} - 2304q_{0}q_{2}q_{8} - 2304q_{0}q_{3}q_{7} - 2304q_{0}q_{4}q_{6} - 4608q_{1}q_{2}q_{7} - 3456q_{1}q_{3}q_{6} - 2304q_{1}q_{4}q_{5} - 2304q_{2}q_{3}q_{5} - 1152q_{0}q_{1}q_{10} - 2304q_{0}q_{2}q_{9} - 1152q_{0}q_{3}q_{8} - 1152q_{0}q_{4}q_{7} - 1152q_{0}q_{5}q_{6} - 3456q_{1}q_{2}q_{8} - 3456q_{1}q_{3}q_{7} - 4608q_{1}q_{4}q_{6} - 4608q_{2}q_{3}q_{6} - 2304q_{2}q_{4}q_{5} - 2304q_{0}q_{1}q_{11} - 1152q_{0}q_{2}q_{10} - 2304q_{0}q_{3}q_{9} - 2304q_{0}q_{4}q_{8} - 1152q_{0}q_{5}q_{7} - 3456q_{1}q_{2}q_{9} - 4608q_{1}q_{3}q_{8} - 3456q_{1}q_{4}q_{7} - 2304q_{1}q_{5}q_{6} - 3456q_{2}q_{3}q_{7} - 3456q_{2}q_{4}q_{6} - 2304q_{3}q_{4}q_{5} - 2304q_{0}q_{1}q_{12} - 1152q_{0}q_{2}q_{11} - 1152q_{0}q_{3}q_{10} - 2304q_{0}q_{4}q_{9} - 1152q_{0}q_{5}q_{8} - 2304q_{0}q_{6}q_{7} - 2304q_{1}q_{2}q_{10} - 4608q_{1}q_{3}q_{9} - 3456q_{1}q_{4}q_{8} - 1152q_{1}q_{5}q_{7} - 4608q_{2}q_{3}q_{8} - 4608q_{2}q_{4}q_{7} - 2304q_{2}q_{5}q_{6} - 3456q_{3}q_{4}q_{6} - 2304q_{0}q_{1}q_{13} - 2304q_{0}q_{2}q_{12} - 2304q_{0}q_{3}q_{11} - 1152q_{0}q_{4}q_{10} - 1152q_{0}q_{5}q_{9} - 2304q_{0}q_{6}q_{8} - 4608q_{1}q_{2}q_{11} - 2304q_{1}q_{3}q_{10} - 4608q_{1}q_{4}q_{9} - 2304q_{1}q_{5}q_{8} - 4608q_{1}q_{6}q_{7} - 3456q_{2}q_{3}q_{9} - 3456q_{2}q_{4}q_{8} - 2304q_{2}q_{5}q_{7} - 4608q_{3}q_{4}q_{7} - 2304q_{3}q_{5}q_{6} - 1152q_{0}q_{1}q_{14} - 2304q_{0}q_{2}q_{13} - 2304q_{0}q_{3}q_{12} - 2304q_{0}q_{4}q_{11} - 2304q_{0}q_{6}q_{9} - 2304q_{0}q_{7}q_{8} - 4608q_{1}q_{2}q_{12} - 3456q_{1}q_{3}q_{11} - 2304q_{1}q_{4}q_{10} - 2304q_{1}q_{5}q_{9} - 3456q_{1}q_{6}q_{8} - 2304q_{2}q_{3}q_{10} - 4608q_{2}q_{4}q_{9} - 2304q_{2}q_{5}q_{8} - 4608q_{2}q_{6}q_{7} - 4608q_{3}q_{4}q_{8} - 2304q_{3}q_{5}q_{7} - 1152q_{4}q_{5}q_{6} - 1152q_{0}q_{1}q_{15} - 2304q_{0}q_{2}q_{14} - 1152q_{0}q_{3}q_{13} - 1152q_{0}q_{4}q_{12} - 2304q_{0}q_{7}q_{9} - 3456q_{1}q_{2}q_{13} - 3456q_{1}q_{3}q_{12} - 4608q_{1}q_{4}q_{11} - 4608q_{1}q_{6}q_{9} - 4608q_{1}q_{7}q_{8} - 4608q_{2}q_{3}q_{11} - 2304q_{2}q_{4}q_{10} - 1152q_{2}q_{5}q_{9} - 3456q_{2}q_{6}q_{8} - 3456q_{3}q_{4}q_{9} - 1152q_{3}q_{5}q_{8} - 3456q_{3}q_{6}q_{7} - 2304q_{4}q_{5}q_{7} - 2304q_{0}q_{1}q_{16} - 1152q_{0}q_{2}q_{15} - 2304q_{0}q_{3}q_{14} - 2304q_{0}q_{4}q_{13} - 2304q_{0}q_{8}q_{9} - 3456q_{1}q_{2}q_{14} - 4608q_{1}q_{3}q_{13} - 3456q_{1}q_{4}q_{12} - 3456q_{1}q_{7}q_{9} - 3456q_{2}q_{3}q_{12} - 3456q_{2}q_{4}q_{11} - 3456q_{2}q_{6}q_{9} - 3456q_{2}q_{7}q_{8} - 2304q_{3}q_{4}q_{10} - 2304q_{3}q_{5}q_{9} - 4608q_{3}q_{6}q_{8} - 2304q_{4}q_{5}q_{8} - 3456q_{4}q_{6}q_{7} - 2304q_{0}q_{1}q_{17} - 1152q_{0}q_{2}q_{16} - 1152q_{0}q_{3}q_{15} - 2304q_{0}q_{4}q_{14} - 2304q_{1}q_{2}q_{15} - 4608q_{1}q_{3}q_{14} - 3456q_{1}q_{4}q_{13} - 3456q_{1}q_{8}q_{9} - 4608q_{2}q_{3}q_{13} - 4608q_{2}q_{4}q_{12} - 4608q_{2}q_{7}q_{9} - 3456q_{3}q_{4}q_{11} - 3456q_{3}q_{6}q_{9} - 4608q_{3}q_{7}q_{8} - 2304q_{4}q_{5}q_{9} - 4608q_{4}q_{6}q_{8} - 3456q_{5}q_{6}q_{7} - 2304q_{0}q_{1}q_{18} - 2304q_{0}q_{2}q_{17} - 2304q_{0}q_{3}q_{16} - 1152q_{0}q_{4}q_{15} - 4608q_{1}q_{2}q_{16} - 2304q_{1}q_{3}q_{15} - 4608q_{1}q_{4}q_{14} - 3456q_{2}q_{3}q_{14} - 3456q_{2}q_{4}q_{13} - 4608q_{2}q_{8}q_{9} - 4608q_{3}q_{4}q_{12} - 3456q_{3}q_{7}q_{9} - 4608q_{4}q_{6}q_{9} - 3456q_{4}q_{7}q_{8} - 6912q_{5}q_{6}q_{8} - 1152q_{0}q_{1}q_{19} - 2304q_{0}q_{2}q_{18} - 2304q_{0}q_{3}q_{17} - 2304q_{0}q_{4}q_{16} - 4608q_{1}q_{2}q_{17} - 3456q_{1}q_{3}q_{16} - 2304q_{1}q_{4}q_{15} - 2304q_{2}q_{3}q_{15} - 4608q_{2}q_{4}q_{14} - 4608q_{3}q_{4}q_{13} - 4608q_{3}q_{8}q_{9} - 4608q_{4}q_{7}q_{9} - 3456q_{5}q_{6}q_{9} - 6912q_{5}q_{7}q_{8} - 2304q_{0}q_{2}q_{19} - 1152q_{0}q_{3}q_{18} - 1152q_{0}q_{4}q_{17} - 1152q_{0}q_{10}q_{11} - 3456q_{1}q_{2}q_{18} - 3456q_{1}q_{3}q_{17} - 4608q_{1}q_{4}q_{16} - 4608q_{2}q_{3}q_{16} - 2304q_{2}q_{4}q_{15} - 3456q_{3}q_{4}q_{14} - 3456q_{4}q_{8}q_{9} - 1152q_{5}q_{6}q_{10} - 3456q_{5}q_{7}q_{9} - 6912q_{6}q_{7}q_{8} - 2304q_{0}q_{3}q_{19} - 2304q_{0}q_{4}q_{18} - 1152q_{0}q_{10}q_{12} - 3456q_{1}q_{2}q_{19} - 4608q_{1}q_{3}q_{18} - 3456q_{1}q_{4}q_{17} - 2304q_{1}q_{10}q_{11} - 3456q_{2}q_{3}q_{17} - 3456q_{2}q_{4}q_{16} - 2304q_{3}q_{4}q_{15} - 2304q_{5}q_{6}q_{11} - 1152q_{5}q_{7}q_{10} - 6912q_{5}q_{8}q_{9} - 3456q_{6}q_{7}q_{9} - 2304q_{0}q_{4}q_{19} - 1152q_{0}q_{10}q_{13} - 2304q_{0}q_{11}q_{12} - 4608q_{1}q_{3}q_{19} - 3456q_{1}q_{4}q_{18} - 1152q_{1}q_{10}q_{12} - 4608q_{2}q_{3}q_{18} - 4608q_{2}q_{4}q_{17} - 2304q_{2}q_{10}q_{11} - 3456q_{3}q_{4}q_{16} - 2304q_{5}q_{6}q_{12} - 1152q_{5}q_{7}q_{11} - 1152q_{5}q_{8}q_{10} - 2304q_{6}q_{7}q_{10} - 6912q_{6}q_{8}q_{9} - 1152q_{0}q_{10}q_{14} - 2304q_{0}q_{11}q_{13} - 4608q_{1}q_{4}q_{19} - 2304q_{1}q_{10}q_{13} - 4608q_{1}q_{11}q_{12} - 3456q_{2}q_{3}q_{19} - 3456q_{2}q_{4}q_{18} - 2304q_{2}q_{10}q_{12} - 4608q_{3}q_{4}q_{17} - 2304q_{3}q_{10}q_{11} - 2304q_{5}q_{6}q_{13} - 2304q_{5}q_{7}q_{12} - 2304q_{5}q_{8}q_{11} - 1152q_{5}q_{9}q_{10} - 4608q_{6}q_{7}q_{11} - 2304q_{6}q_{8}q_{10} - 6912q_{7}q_{8}q_{9} - 2304q_{0}q_{11}q_{14} - 2304q_{0}q_{12}q_{13} - 2304q_{1}q_{10}q_{14} - 3456q_{1}q_{11}q_{13} - 4608q_{2}q_{4}q_{19} - 2304q_{2}q_{10}q_{13} - 4608q_{2}q_{11}q_{12} - 4608q_{3}q_{4}q_{18} - 2304q_{3}q_{10}q_{12} - 1152q_{4}q_{10}q_{11} - 1152q_{5}q_{6}q_{14} - 2304q_{5}q_{7}q_{13} - 2304q_{5}q_{8}q_{12} - 2304q_{5}q_{9}q_{11} - 4608q_{6}q_{7}q_{12} - 3456q_{6}q_{8}q_{11} - 2304q_{6}q_{9}q_{10} - 2304q_{7}q_{8}q_{10} - 2304q_{0}q_{12}q_{14} - 4608q_{1}q_{11}q_{14} - 4608q_{1}q_{12}q_{13} - 1152q_{2}q_{10}q_{14} - 3456q_{2}q_{11}q_{13} - 3456q_{3}q_{4}q_{19} - 1152q_{3}q_{10}q_{13} - 3456q_{3}q_{11}q_{12} - 2304q_{4}q_{10}q_{12} - 1152q_{5}q_{6}q_{15} - 2304q_{5}q_{7}q_{14} - 1152q_{5}q_{8}q_{13} - 1152q_{5}q_{9}q_{12} - 1152q_{5}q_{10}q_{11} - 3456q_{6}q_{7}q_{13} - 3456q_{6}q_{8}q_{12} - 4608q_{6}q_{9}q_{11} - 4608q_{7}q_{8}q_{11} - 2304q_{7}q_{9}q_{10} - 2304q_{0}q_{13}q_{14} - 3456q_{1}q_{12}q_{14} - 3456q_{2}q_{11}q_{14} - 3456q_{2}q_{12}q_{13} - 2304q_{3}q_{10}q_{14} - 4608q_{3}q_{11}q_{13} - 2304q_{4}q_{10}q_{13} - 3456q_{4}q_{11}q_{12} - 2304q_{5}q_{6}q_{16} - 1152q_{5}q_{7}q_{15} - 2304q_{5}q_{8}q_{14} - 2304q_{5}q_{9}q_{13} - 1152q_{5}q_{10}q_{12} - 3456q_{6}q_{7}q_{14} - 4608q_{6}q_{8}q_{13} - 3456q_{6}q_{9}q_{12} - 2304q_{6}q_{10}q_{11} - 3456q_{7}q_{8}q_{12} - 3456q_{7}q_{9}q_{11} - 2304q_{8}q_{9}q_{10} - 3456q_{1}q_{13}q_{14} - 4608q_{2}q_{12}q_{14} - 3456q_{3}q_{11}q_{14} - 4608q_{3}q_{12}q_{13} - 2304q_{4}q_{10}q_{14} - 4608q_{4}q_{11}q_{13} - 2304q_{5}q_{6}q_{17} - 1152q_{5}q_{7}q_{16} - 1152q_{5}q_{8}q_{15} - 2304q_{5}q_{9}q_{14} - 1152q_{5}q_{10}q_{13} - 2304q_{5}q_{11}q_{12} - 2304q_{6}q_{7}q_{15} - 4608q_{6}q_{8}q_{14} - 3456q_{6}q_{9}q_{13} - 1152q_{6}q_{10}q_{12} - 4608q_{7}q_{8}q_{13} - 4608q_{7}q_{9}q_{12} - 2304q_{7}q_{10}q_{11} - 3456q_{8}q_{9}q_{11} - 4608q_{2}q_{13}q_{14} - 3456q_{3}q_{12}q_{14} - 4608q_{4}q_{11}q_{14} - 3456q_{4}q_{12}q_{13} - 2304q_{5}q_{6}q_{18} - 2304q_{5}q_{7}q_{17} - 2304q_{5}q_{8}q_{16} - 1152q_{5}q_{9}q_{15} - 1152q_{5}q_{10}q_{14} - 2304q_{5}q_{11}q_{13} - 4608q_{6}q_{7}q_{16} - 2304q_{6}q_{8}q_{15} - 4608q_{6}q_{9}q_{14} - 2304q_{6}q_{10}q_{13} - 4608q_{6}q_{11}q_{12} - 3456q_{7}q_{8}q_{14} - 3456q_{7}q_{9}q_{13} - 2304q_{7}q_{10}q_{12} - 4608q_{8}q_{9}q_{12} - 2304q_{8}q_{10}q_{11} - 4608q_{3}q_{13}q_{14} - 4608q_{4}q_{12}q_{14} - 1152q_{5}q_{6}q_{19} - 2304q_{5}q_{7}q_{18} - 2304q_{5}q_{8}q_{17} - 2304q_{5}q_{9}q_{16} - 2304q_{5}q_{11}q_{14} - 2304q_{5}q_{12}q_{13} - 4608q_{6}q_{7}q_{17} - 3456q_{6}q_{8}q_{16} - 2304q_{6}q_{9}q_{15} - 2304q_{6}q_{10}q_{14} - 3456q_{6}q_{11}q_{13} - 2304q_{7}q_{8}q_{15} - 4608q_{7}q_{9}q_{14} - 2304q_{7}q_{10}q_{13} - 4608q_{7}q_{11}q_{12} - 4608q_{8}q_{9}q_{13} - 2304q_{8}q_{10}q_{12} - 1152q_{9}q_{10}q_{11} - 1152q_{0}q_{15}q_{16} - 3456q_{4}q_{13}q_{14} - 2304q_{5}q_{7}q_{19} - 1152q_{5}q_{8}q_{18} - 1152q_{5}q_{9}q_{17} - 2304q_{5}q_{12}q_{14} - 3456q_{6}q_{7}q_{18} - 3456q_{6}q_{8}q_{17} - 4608q_{6}q_{9}q_{16} - 4608q_{6}q_{11}q_{14} - 4608q_{6}q_{12}q_{13} - 4608q_{7}q_{8}q_{16} - 2304q_{7}q_{9}q_{15} - 1152q_{7}q_{10}q_{14} - 3456q_{7}q_{11}q_{13} - 3456q_{8}q_{9}q_{14} - 1152q_{8}q_{10}q_{13} - 3456q_{8}q_{11}q_{12} - 2304q_{9}q_{10}q_{12} - 1152q_{0}q_{15}q_{17} - 2304q_{1}q_{15}q_{16} - 2304q_{5}q_{8}q_{19} - 2304q_{5}q_{9}q_{18} - 2304q_{5}q_{13}q_{14} - 3456q_{6}q_{7}q_{19} - 4608q_{6}q_{8}q_{18} - 3456q_{6}q_{9}q_{17} - 3456q_{6}q_{12}q_{14} - 3456q_{7}q_{8}q_{17} - 3456q_{7}q_{9}q_{16} - 3456q_{7}q_{11}q_{14} - 3456q_{7}q_{12}q_{13} - 2304q_{8}q_{9}q_{15} - 2304q_{8}q_{10}q_{14} - 4608q_{8}q_{11}q_{13} - 2304q_{9}q_{10}q_{13} - 3456q_{9}q_{11}q_{12} - 1152q_{0}q_{15}q_{18} - 2304q_{0}q_{16}q_{17} - 1152q_{1}q_{15}q_{17} - 2304q_{2}q_{15}q_{16} - 2304q_{5}q_{9}q_{19} - 4608q_{6}q_{8}q_{19} - 3456q_{6}q_{9}q_{18} - 3456q_{6}q_{13}q_{14} - 4608q_{7}q_{8}q_{18} - 4608q_{7}q_{9}q_{17} - 4608q_{7}q_{12}q_{14} - 3456q_{8}q_{9}q_{16} - 3456q_{8}q_{11}q_{14} - 4608q_{8}q_{12}q_{13} - 2304q_{9}q_{10}q_{14} - 4608q_{9}q_{11}q_{13} - 3456q_{10}q_{11}q_{12} - 1152q_{0}q_{15}q_{19} - 2304q_{0}q_{16}q_{18} - 2304q_{1}q_{15}q_{18} - 4608q_{1}q_{16}q_{17} - 2304q_{2}q_{15}q_{17} - 2304q_{3}q_{15}q_{16} - 4608q_{6}q_{9}q_{19} - 3456q_{7}q_{8}q_{19} - 3456q_{7}q_{9}q_{18} - 4608q_{7}q_{13}q_{14} - 4608q_{8}q_{9}q_{17} - 3456q_{8}q_{12}q_{14} - 4608q_{9}q_{11}q_{14} - 3456q_{9}q_{12}q_{13} - 6912q_{10}q_{11}q_{13} - 2304q_{0}q_{16}q_{19} - 2304q_{0}q_{17}q_{18} - 2304q_{1}q_{15}q_{19} - 3456q_{1}q_{16}q_{18} - 2304q_{2}q_{15}q_{18} - 4608q_{2}q_{16}q_{17} - 2304q_{3}q_{15}q_{17} - 1152q_{4}q_{15}q_{16} - 4608q_{7}q_{9}q_{19} - 4608q_{8}q_{9}q_{18} - 4608q_{8}q_{13}q_{14} - 4608q_{9}q_{12}q_{14} - 3456q_{10}q_{11}q_{14} - 6912q_{10}q_{12}q_{13} - 2304q_{0}q_{17}q_{19} - 4608q_{1}q_{16}q_{19} - 4608q_{1}q_{17}q_{18} - 1152q_{2}q_{15}q_{19} - 3456q_{2}q_{16}q_{18} - 1152q_{3}q_{15}q_{18} - 3456q_{3}q_{16}q_{17} - 2304q_{4}q_{15}q_{17} - 1152q_{5}q_{15}q_{16} - 3456q_{8}q_{9}q_{19} - 3456q_{9}q_{13}q_{14} - 1152q_{10}q_{11}q_{15} - 3456q_{10}q_{12}q_{14} - 6912q_{11}q_{12}q_{13} - 2304q_{0}q_{18}q_{19} - 3456q_{1}q_{17}q_{19} - 3456q_{2}q_{16}q_{19} - 3456q_{2}q_{17}q_{18} - 2304q_{3}q_{15}q_{19} - 4608q_{3}q_{16}q_{18} - 2304q_{4}q_{15}q_{18} - 3456q_{4}q_{16}q_{17} - 1152q_{5}q_{15}q_{17} - 2304q_{6}q_{15}q_{16} - 2304q_{10}q_{11}q_{16} - 1152q_{10}q_{12}q_{15} - 6912q_{10}q_{13}q_{14} - 3456q_{11}q_{12}q_{14} - 3456q_{1}q_{18}q_{19} - 4608q_{2}q_{17}q_{19} - 3456q_{3}q_{16}q_{19} - 4608q_{3}q_{17}q_{18} - 2304q_{4}q_{15}q_{19} - 4608q_{4}q_{16}q_{18} - 1152q_{5}q_{15}q_{18} - 2304q_{5}q_{16}q_{17} - 1152q_{6}q_{15}q_{17} - 2304q_{7}q_{15}q_{16} - 2304q_{10}q_{11}q_{17} - 1152q_{10}q_{12}q_{16} - 1152q_{10}q_{13}q_{15} - 2304q_{11}q_{12}q_{15} - 6912q_{11}q_{13}q_{14} - 4608q_{2}q_{18}q_{19} - 3456q_{3}q_{17}q_{19} - 4608q_{4}q_{16}q_{19} - 3456q_{4}q_{17}q_{18} - 1152q_{5}q_{15}q_{19} - 2304q_{5}q_{16}q_{18} - 2304q_{6}q_{15}q_{18} - 4608q_{6}q_{16}q_{17} - 2304q_{7}q_{15}q_{17} - 2304q_{8}q_{15}q_{16} - 2304q_{10}q_{11}q_{18} - 2304q_{10}q_{12}q_{17} - 2304q_{10}q_{13}q_{16} - 1152q_{10}q_{14}q_{15} - 4608q_{11}q_{12}q_{16} - 2304q_{11}q_{13}q_{15} - 6912q_{12}q_{13}q_{14} - 4608q_{3}q_{18}q_{19} - 4608q_{4}q_{17}q_{19} - 2304q_{5}q_{16}q_{19} - 2304q_{5}q_{17}q_{18} - 2304q_{6}q_{15}q_{19} - 3456q_{6}q_{16}q_{18} - 2304q_{7}q_{15}q_{18} - 4608q_{7}q_{16}q_{17} - 2304q_{8}q_{15}q_{17} - 1152q_{9}q_{15}q_{16} - 1152q_{10}q_{11}q_{19} - 2304q_{10}q_{12}q_{18} - 2304q_{10}q_{13}q_{17} - 2304q_{10}q_{14}q_{16} - 4608q_{11}q_{12}q_{17} - 3456q_{11}q_{13}q_{16} - 2304q_{11}q_{14}q_{15} - 2304q_{12}q_{13}q_{15} - 3456q_{4}q_{18}q_{19} - 2304q_{5}q_{17}q_{19} - 4608q_{6}q_{16}q_{19} - 4608q_{6}q_{17}q_{18} - 1152q_{7}q_{15}q_{19} - 3456q_{7}q_{16}q_{18} - 1152q_{8}q_{15}q_{18} - 3456q_{8}q_{16}q_{17} - 2304q_{9}q_{15}q_{17} - 2304q_{10}q_{12}q_{19} - 1152q_{10}q_{13}q_{18} - 1152q_{10}q_{14}q_{17} - 1152q_{10}q_{15}q_{16} - 3456q_{11}q_{12}q_{18} - 3456q_{11}q_{13}q_{17} - 4608q_{11}q_{14}q_{16} - 4608q_{12}q_{13}q_{16} - 2304q_{12}q_{14}q_{15} - 2304q_{5}q_{18}q_{19} - 3456q_{6}q_{17}q_{19} - 3456q_{7}q_{16}q_{19} - 3456q_{7}q_{17}q_{18} - 2304q_{8}q_{15}q_{19} - 4608q_{8}q_{16}q_{18} - 2304q_{9}q_{15}q_{18} - 3456q_{9}q_{16}q_{17} - 2304q_{10}q_{13}q_{19} - 2304q_{10}q_{14}q_{18} - 1152q_{10}q_{15}q_{17} - 3456q_{11}q_{12}q_{19} - 4608q_{11}q_{13}q_{18} - 3456q_{11}q_{14}q_{17} - 2304q_{11}q_{15}q_{16} - 3456q_{12}q_{13}q_{17} - 3456q_{12}q_{14}q_{16} - 2304q_{13}q_{14}q_{15} - 3456q_{6}q_{18}q_{19} - 4608q_{7}q_{17}q_{19} - 3456q_{8}q_{16}q_{19} - 4608q_{8}q_{17}q_{18} - 2304q_{9}q_{15}q_{19} - 4608q_{9}q_{16}q_{18} - 2304q_{10}q_{14}q_{19} - 1152q_{10}q_{15}q_{18} - 2304q_{10}q_{16}q_{17} - 4608q_{11}q_{13}q_{19} - 3456q_{11}q_{14}q_{18} - 1152q_{11}q_{15}q_{17} - 4608q_{12}q_{13}q_{18} - 4608q_{12}q_{14}q_{17} - 2304q_{12}q_{15}q_{16} - 3456q_{13}q_{14}q_{16} - 4608q_{7}q_{18}q_{19} - 3456q_{8}q_{17}q_{19} - 4608q_{9}q_{16}q_{19} - 3456q_{9}q_{17}q_{18} - 1152q_{10}q_{15}q_{19} - 2304q_{10}q_{16}q_{18} - 4608q_{11}q_{14}q_{19} - 2304q_{11}q_{15}q_{18} - 4608q_{11}q_{16}q_{17} - 3456q_{12}q_{13}q_{19} - 3456q_{12}q_{14}q_{18} - 2304q_{12}q_{15}q_{17} - 4608q_{13}q_{14}q_{17} - 2304q_{13}q_{15}q_{16} - 4608q_{8}q_{18}q_{19} - 4608q_{9}q_{17}q_{19} - 2304q_{10}q_{16}q_{19} - 2304q_{10}q_{17}q_{18} - 2304q_{11}q_{15}q_{19} - 3456q_{11}q_{16}q_{18} - 4608q_{12}q_{14}q_{19} - 2304q_{12}q_{15}q_{18} - 4608q_{12}q_{16}q_{17} - 4608q_{13}q_{14}q_{18} - 2304q_{13}q_{15}q_{17} - 1152q_{14}q_{15}q_{16} - 3456q_{9}q_{18}q_{19} - 2304q_{10}q_{17}q_{19} - 4608q_{11}q_{16}q_{19} - 4608q_{11}q_{17}q_{18} - 1152q_{12}q_{15}q_{19} - 3456q_{12}q_{16}q_{18} - 3456q_{13}q_{14}q_{19} - 1152q_{13}q_{15}q_{18} - 3456q_{13}q_{16}q_{17} - 2304q_{14}q_{15}q_{17} - 2304q_{10}q_{18}q_{19} - 3456q_{11}q_{17}q_{19} - 3456q_{12}q_{16}q_{19} - 3456q_{12}q_{17}q_{18} - 2304q_{13}q_{15}q_{19} - 4608q_{13}q_{16}q_{18} - 2304q_{14}q_{15}q_{18} - 3456q_{14}q_{16}q_{17} - 3456q_{11}q_{18}q_{19} - 4608q_{12}q_{17}q_{19} - 3456q_{13}q_{16}q_{19} - 4608q_{13}q_{17}q_{18} - 2304q_{14}q_{15}q_{19} - 4608q_{14}q_{16}q_{18} - 3456q_{15}q_{16}q_{17} - 4608q_{12}q_{18}q_{19} - 3456q_{13}q_{17}q_{19} - 4608q_{14}q_{16}q_{19} - 3456q_{14}q_{17}q_{18} - 6912q_{15}q_{16}q_{18} - 4608q_{13}q_{18}q_{19} - 4608q_{14}q_{17}q_{19} - 3456q_{15}q_{16}q_{19} - 6912q_{15}q_{17}q_{18} - 3456q_{14}q_{18}q_{19} - 3456q_{15}q_{17}q_{19} - 6912q_{16}q_{17}q_{18} - 6912q_{15}q_{18}q_{19} - 3456q_{16}q_{17}q_{19} - 6912q_{16}q_{18}q_{19} - 6912q_{17}q_{18}q_{19} + 6912q_{0}q_{1}q_{2}q_{3} + 6912q_{0}q_{1}q_{3}q_{4} + 6912q_{0}q_{2}q_{3}q_{4} + 6912q_{1}q_{2}q_{3}q_{4} + 2304q_{0}q_{1}q_{5}q_{6} + 2304q_{0}q_{1}q_{6}q_{7} + 2304q_{0}q_{2}q_{5}q_{7} + 2304q_{1}q_{2}q_{5}q_{6} + 2304q_{0}q_{1}q_{7}q_{8} + 2304q_{0}q_{2}q_{6}q_{8} + 2304q_{0}q_{3}q_{5}q_{8} + 2304q_{0}q_{3}q_{6}q_{7} + 2304q_{1}q_{2}q_{5}q_{8}  + 4608q_{1}q_{2}q_{6}q_{7} + 2304q_{1}q_{3}q_{5}q_{7} + 2304q_{2}q_{3}q_{5}q_{6} + 2304q_{0}q_{1}q_{8}q_{9} + 2304q_{0}q_{2}q_{7}q_{9} + 2304q_{0}q_{3}q_{6}q_{9} + 2304q_{0}q_{4}q_{5}q_{9} + 2304q_{0}q_{4}q_{6}q_{8} + 2304q_{1}q_{2}q_{6}q_{9} + 2304q_{1}q_{2}q_{7}q_{8}  + 2304q_{1}q_{3}q_{5}q_{9} + 4608q_{1}q_{3}q_{6}q_{8} + 2304q_{1}q_{4}q_{5}q_{8} + 2304q_{1}q_{4}q_{6}q_{7} + 2304q_{2}q_{3}q_{6}q_{7} + 2304q_{2}q_{4}q_{5}q_{7} + 2304q_{3}q_{4}q_{5}q_{6} + 2304q_{0}q_{2}q_{8}q_{9} + 2304q_{0}q_{3}q_{7}q_{9} + 2304q_{0}q_{4}q_{6}q_{9} + 2304q_{0}q_{4}q_{7}q_{8} + 2304q_{1}q_{2}q_{7}q_{9} + 2304q_{1}q_{3}q_{6}q_{9} + 2304q_{1}q_{3}q_{7}q_{8} + 2304q_{1}q_{4}q_{5}q_{9} + 2304q_{1}q_{4}q_{6}q_{8} + 2304q_{2}q_{3}q_{5}q_{9} + 2304q_{2}q_{3}q_{6}q_{8} + 2304q_{2}q_{4}q_{5}q_{8} + 2304q_{2}q_{4}q_{6}q_{7} + 2304q_{3}q_{4}q_{5}q_{7} + 2304q_{1}q_{2}q_{8}q_{9} + 2304q_{1}q_{3}q_{7}q_{9} + 4608q_{1}q_{4}q_{6}q_{9} + 2304q_{1}q_{4}q_{7}q_{8} + 2304q_{2}q_{3}q_{6}q_{9} + 4608q_{2}q_{3}q_{7}q_{8} + 2304q_{2}q_{4}q_{6}q_{8} + 2304q_{3}q_{4}q_{6}q_{7} + 2304q_{1}q_{3}q_{8}q_{9} + 2304q_{1}q_{4}q_{7}q_{9} + 2304q_{2}q_{4}q_{6}q_{9} + 2304q_{3}q_{4}q_{6}q_{8} + 2304q_{0}q_{1}q_{10}q_{11} + 2304q_{2}q_{3}q_{8}q_{9} + 4608q_{2}q_{4}q_{7}q_{9} + 2304q_{3}q_{4}q_{7}q_{8} + 2304q_{2}q_{4}q_{8}q_{9} + 2304q_{3}q_{4}q_{7}q_{9} + 2304q_{0}q_{1}q_{11}q_{12} + 2304q_{0}q_{2}q_{10}q_{12} + 2304q_{1}q_{2}q_{10}q_{11} + 4608q_{3}q_{4}q_{8}q_{9} + 2304q_{0}q_{1}q_{12}q_{13} + 2304q_{0}q_{2}q_{11}q_{13} + 2304q_{0}q_{3}q_{10}q_{13} + 2304q_{0}q_{3}q_{11}q_{12} + 2304q_{1}q_{2}q_{10}q_{13} + 4608q_{1}q_{2}q_{11}q_{12} + 2304q_{1}q_{3}q_{10}q_{12} + 2304q_{2}q_{3}q_{10}q_{11} + 6912q_{5}q_{6}q_{7}q_{8} + 2304q_{0}q_{1}q_{13}q_{14} + 2304q_{0}q_{2}q_{12}q_{14} + 2304q_{0}q_{3}q_{11}q_{14} + 2304q_{0}q_{4}q_{10}q_{14} + 2304q_{0}q_{4}q_{11}q_{13} + 2304q_{1}q_{2}q_{11}q_{14} + 2304q_{1}q_{2}q_{12}q_{13} + 2304q_{1}q_{3}q_{10}q_{14} + 4608q_{1}q_{3}q_{11}q_{13} + 2304q_{1}q_{4}q_{10}q_{13} + 2304q_{1}q_{4}q_{11}q_{12} + 2304q_{2}q_{3}q_{11}q_{12} + 2304q_{2}q_{4}q_{10}q_{12} + 2304q_{3}q_{4}q_{10}q_{11} + 6912q_{5}q_{6}q_{8}q_{9} + 2304q_{0}q_{2}q_{13}q_{14} + 2304q_{0}q_{3}q_{12}q_{14} + 2304q_{0}q_{4}q_{11}q_{14} + 2304q_{0}q_{4}q_{12}q_{13} + 2304q_{1}q_{2}q_{12}q_{14} + 2304q_{1}q_{3}q_{11}q_{14} + 2304q_{1}q_{3}q_{12}q_{13} + 2304q_{1}q_{4}q_{10}q_{14} + 2304q_{1}q_{4}q_{11}q_{13} + 2304q_{2}q_{3}q_{10}q_{14} + 2304q_{2}q_{3}q_{11}q_{13} + 2304q_{2}q_{4}q_{10}q_{13} + 2304q_{2}q_{4}q_{11}q_{12} + 2304q_{3}q_{4}q_{10}q_{12} + 6912q_{5}q_{7}q_{8}q_{9} + 2304q_{1}q_{2}q_{13}q_{14} + 2304q_{1}q_{3}q_{12}q_{14} + 4608q_{1}q_{4}q_{11}q_{14} + 2304q_{1}q_{4}q_{12}q_{13} + 2304q_{2}q_{3}q_{11}q_{14} + 4608q_{2}q_{3}q_{12}q_{13} + 2304q_{2}q_{4}q_{11}q_{13} + 2304q_{3}q_{4}q_{11}q_{12} + 6912q_{6}q_{7}q_{8}q_{9} + 2304q_{1}q_{3}q_{13}q_{14} + 2304q_{1}q_{4}q_{12}q_{14} + 2304q_{2}q_{4}q_{11}q_{14} + 2304q_{3}q_{4}q_{11}q_{13} + 2304q_{0}q_{1}q_{15}q_{16} + 2304q_{2}q_{3}q_{13}q_{14} + 4608q_{2}q_{4}q_{12}q_{14} + 2304q_{3}q_{4}q_{12}q_{13} + 2304q_{5}q_{6}q_{10}q_{11} + 2304q_{2}q_{4}q_{13}q_{14} + 2304q_{3}q_{4}q_{12}q_{14} + 2304q_{0}q_{1}q_{16}q_{17} + 2304q_{0}q_{2}q_{15}q_{17} + 2304q_{1}q_{2}q_{15}q_{16} + 4608q_{3}q_{4}q_{13}q_{14} + 2304q_{5}q_{6}q_{11}q_{12} + 2304q_{5}q_{7}q_{10}q_{12} + 2304q_{6}q_{7}q_{10}q_{11} + 2304q_{0}q_{1}q_{17}q_{18} + 2304q_{0}q_{2}q_{16}q_{18} + 2304q_{0}q_{3}q_{15}q_{18} + 2304q_{0}q_{3}q_{16}q_{17} + 2304q_{1}q_{2}q_{15}q_{18} + 4608q_{1}q_{2}q_{16}q_{17} + 2304q_{1}q_{3}q_{15}q_{17} + 2304q_{2}q_{3}q_{15}q_{16} + 2304q_{5}q_{6}q_{12}q_{13} + 2304q_{5}q_{7}q_{11}q_{13} + 2304q_{5}q_{8}q_{10}q_{13} + 2304q_{5}q_{8}q_{11}q_{12} + 2304q_{6}q_{7}q_{10}q_{13} + 4608q_{6}q_{7}q_{11}q_{12} + 2304q_{6}q_{8}q_{10}q_{12} + 2304q_{7}q_{8}q_{10}q_{11} + 2304q_{0}q_{1}q_{18}q_{19} + 2304q_{0}q_{2}q_{17}q_{19} + 2304q_{0}q_{3}q_{16}q_{19} + 2304q_{0}q_{4}q_{15}q_{19} + 2304q_{0}q_{4}q_{16}q_{18} + 2304q_{1}q_{2}q_{16}q_{19} + 2304q_{1}q_{2}q_{17}q_{18} + 2304q_{1}q_{3}q_{15}q_{19} + 4608q_{1}q_{3}q_{16}q_{18} + 2304q_{1}q_{4}q_{15}q_{18} + 2304q_{1}q_{4}q_{16}q_{17} + 2304q_{2}q_{3}q_{16}q_{17} + 2304q_{2}q_{4}q_{15}q_{17} + 2304q_{3}q_{4}q_{15}q_{16} + 2304q_{5}q_{6}q_{13}q_{14} + 2304q_{5}q_{7}q_{12}q_{14} + 2304q_{5}q_{8}q_{11}q_{14} + 2304q_{5}q_{9}q_{10}q_{14} + 2304q_{5}q_{9}q_{11}q_{13} + 2304q_{6}q_{7}q_{11}q_{14} + 2304q_{6}q_{7}q_{12}q_{13} + 2304q_{6}q_{8}q_{10}q_{14} + 4608q_{6}q_{8}q_{11}q_{13} + 2304q_{6}q_{9}q_{10}q_{13} + 2304q_{6}q_{9}q_{11}q_{12} + 2304q_{7}q_{8}q_{11}q_{12} + 2304q_{7}q_{9}q_{10}q_{12} + 2304q_{8}q_{9}q_{10}q_{11} + 2304q_{0}q_{2}q_{18}q_{19} + 2304q_{0}q_{3}q_{17}q_{19} + 2304q_{0}q_{4}q_{16}q_{19} + 2304q_{0}q_{4}q_{17}q_{18} + 2304q_{1}q_{2}q_{17}q_{19} + 2304q_{1}q_{3}q_{16}q_{19} + 2304q_{1}q_{3}q_{17}q_{18} + 2304q_{1}q_{4}q_{15}q_{19} + 2304q_{1}q_{4}q_{16}q_{18} + 2304q_{2}q_{3}q_{15}q_{19} + 2304q_{2}q_{3}q_{16}q_{18} + 2304q_{2}q_{4}q_{15}q_{18} + 2304q_{2}q_{4}q_{16}q_{17} + 2304q_{3}q_{4}q_{15}q_{17} + 2304q_{5}q_{7}q_{13}q_{14} + 2304q_{5}q_{8}q_{12}q_{14} + 2304q_{5}q_{9}q_{11}q_{14} + 2304q_{5}q_{9}q_{12}q_{13} + 2304q_{6}q_{7}q_{12}q_{14} + 2304q_{6}q_{8}q_{11}q_{14} + 2304q_{6}q_{8}q_{12}q_{13} + 2304q_{6}q_{9}q_{10}q_{14} + 2304q_{6}q_{9}q_{11}q_{13} + 2304q_{7}q_{8}q_{10}q_{14} + 2304q_{7}q_{8}q_{11}q_{13} + 2304q_{7}q_{9}q_{10}q_{13} + 2304q_{7}q_{9}q_{11}q_{12} + 2304q_{8}q_{9}q_{10}q_{12} + 2304q_{1}q_{2}q_{18}q_{19} + 2304q_{1}q_{3}q_{17}q_{19} + 4608q_{1}q_{4}q_{16}q_{19} + 2304q_{1}q_{4}q_{17}q_{18} + 2304q_{2}q_{3}q_{16}q_{19} + 4608q_{2}q_{3}q_{17}q_{18} + 2304q_{2}q_{4}q_{16}q_{18} + 2304q_{3}q_{4}q_{16}q_{17} + 2304q_{6}q_{7}q_{13}q_{14} + 2304q_{6}q_{8}q_{12}q_{14} + 4608q_{6}q_{9}q_{11}q_{14} + 2304q_{6}q_{9}q_{12}q_{13} + 2304q_{7}q_{8}q_{11}q_{14} + 4608q_{7}q_{8}q_{12}q_{13} + 2304q_{7}q_{9}q_{11}q_{13} + 2304q_{8}q_{9}q_{11}q_{12} + 2304q_{1}q_{3}q_{18}q_{19} + 2304q_{1}q_{4}q_{17}q_{19} + 2304q_{2}q_{4}q_{16}q_{19} + 2304q_{3}q_{4}q_{16}q_{18} + 2304q_{6}q_{8}q_{13}q_{14} + 2304q_{6}q_{9}q_{12}q_{14} + 2304q_{7}q_{9}q_{11}q_{14} + 2304q_{8}q_{9}q_{11}q_{13} + 2304q_{2}q_{3}q_{18}q_{19} + 4608q_{2}q_{4}q_{17}q_{19} + 2304q_{3}q_{4}q_{17}q_{18} + 2304q_{5}q_{6}q_{15}q_{16} + 2304q_{7}q_{8}q_{13}q_{14} + 4608q_{7}q_{9}q_{12}q_{14} + 2304q_{8}q_{9}q_{12}q_{13} + 2304q_{2}q_{4}q_{18}q_{19} + 2304q_{3}q_{4}q_{17}q_{19} + 2304q_{7}q_{9}q_{13}q_{14} + 2304q_{8}q_{9}q_{12}q_{14} + 4608q_{3}q_{4}q_{18}q_{19} + 2304q_{5}q_{6}q_{16}q_{17} + 2304q_{5}q_{7}q_{15}q_{17} + 2304q_{6}q_{7}q_{15}q_{16} + 4608q_{8}q_{9}q_{13}q_{14} + 2304q_{5}q_{6}q_{17}q_{18} + 2304q_{5}q_{7}q_{16}q_{18} + 2304q_{5}q_{8}q_{15}q_{18} + 2304q_{5}q_{8}q_{16}q_{17} + 2304q_{6}q_{7}q_{15}q_{18} + 4608q_{6}q_{7}q_{16}q_{17} + 2304q_{6}q_{8}q_{15}q_{17} + 2304q_{7}q_{8}q_{15}q_{16} + 6912q_{10}q_{11}q_{12}q_{13} + 2304q_{5}q_{6}q_{18}q_{19} + 2304q_{5}q_{7}q_{17}q_{19} + 2304q_{5}q_{8}q_{16}q_{19} + 2304q_{5}q_{9}q_{15}q_{19} + 2304q_{5}q_{9}q_{16}q_{18} + 2304q_{6}q_{7}q_{16}q_{19} + 2304q_{6}q_{7}q_{17}q_{18} + 2304q_{6}q_{8}q_{15}q_{19} + 4608q_{6}q_{8}q_{16}q_{18} + 2304q_{6}q_{9}q_{15}q_{18} + 2304q_{6}q_{9}q_{16}q_{17} + 2304q_{7}q_{8}q_{16}q_{17} + 2304q_{7}q_{9}q_{15}q_{17} + 2304q_{8}q_{9}q_{15}q_{16} + 6912q_{10}q_{11}q_{13}q_{14} + 2304q_{5}q_{7}q_{18}q_{19} + 2304q_{5}q_{8}q_{17}q_{19} + 2304q_{5}q_{9}q_{16}q_{19} + 2304q_{5}q_{9}q_{17}q_{18} + 2304q_{6}q_{7}q_{17}q_{19} + 2304q_{6}q_{8}q_{16}q_{19} + 2304q_{6}q_{8}q_{17}q_{18} + 2304q_{6}q_{9}q_{15}q_{19} + 2304q_{6}q_{9}q_{16}q_{18} + 2304q_{7}q_{8}q_{15}q_{19} + 2304q_{7}q_{8}q_{16}q_{18} + 2304q_{7}q_{9}q_{15}q_{18} + 2304q_{7}q_{9}q_{16}q_{17} + 2304q_{8}q_{9}q_{15}q_{17} + 6912q_{10}q_{12}q_{13}q_{14} + 2304q_{6}q_{7}q_{18}q_{19} + 2304q_{6}q_{8}q_{17}q_{19} + 4608q_{6}q_{9}q_{16}q_{19} + 2304q_{6}q_{9}q_{17}q_{18} + 2304q_{7}q_{8}q_{16}q_{19} + 4608q_{7}q_{8}q_{17}q_{18} + 2304q_{7}q_{9}q_{16}q_{18} + 2304q_{8}q_{9}q_{16}q_{17} + 6912q_{11}q_{12}q_{13}q_{14} + 2304q_{6}q_{8}q_{18}q_{19} + 2304q_{6}q_{9}q_{17}q_{19} + 2304q_{7}q_{9}q_{16}q_{19} + 2304q_{8}q_{9}q_{16}q_{18} + 2304q_{7}q_{8}q_{18}q_{19} + 4608q_{7}q_{9}q_{17}q_{19} + 2304q_{8}q_{9}q_{17}q_{18} + 2304q_{10}q_{11}q_{15}q_{16} + 2304q_{7}q_{9}q_{18}q_{19} + 2304q_{8}q_{9}q_{17}q_{19} + 4608q_{8}q_{9}q_{18}q_{19} + 2304q_{10}q_{11}q_{16}q_{17} + 2304q_{10}q_{12}q_{15}q_{17} + 2304q_{11}q_{12}q_{15}q_{16} + 2304q_{10}q_{11}q_{17}q_{18} + 2304q_{10}q_{12}q_{16}q_{18} + 2304q_{10}q_{13}q_{15}q_{18} + 2304q_{10}q_{13}q_{16}q_{17} + 2304q_{11}q_{12}q_{15}q_{18} + 4608q_{11}q_{12}q_{16}q_{17} + 2304q_{11}q_{13}q_{15}q_{17} + 2304q_{12}q_{13}q_{15}q_{16} + 2304q_{10}q_{11}q_{18}q_{19} + 2304q_{10}q_{12}q_{17}q_{19} + 2304q_{10}q_{13}q_{16}q_{19} + 2304q_{10}q_{14}q_{15}q_{19} + 2304q_{10}q_{14}q_{16}q_{18} + 2304q_{11}q_{12}q_{16}q_{19} + 2304q_{11}q_{12}q_{17}q_{18} + 2304q_{11}q_{13}q_{15}q_{19} + 4608q_{11}q_{13}q_{16}q_{18} + 2304q_{11}q_{14}q_{15}q_{18} + 2304q_{11}q_{14}q_{16}q_{17} + 2304q_{12}q_{13}q_{16}q_{17} + 2304q_{12}q_{14}q_{15}q_{17} + 2304q_{13}q_{14}q_{15}q_{16} + 2304q_{10}q_{12}q_{18}q_{19} + 2304q_{10}q_{13}q_{17}q_{19} + 2304q_{10}q_{14}q_{16}q_{19} + 2304q_{10}q_{14}q_{17}q_{18} + 2304q_{11}q_{12}q_{17}q_{19} + 2304q_{11}q_{13}q_{16}q_{19} + 2304q_{11}q_{13}q_{17}q_{18} + 2304q_{11}q_{14}q_{15}q_{19} + 2304q_{11}q_{14}q_{16}q_{18} + 2304q_{12}q_{13}q_{15}q_{19} + 2304q_{12}q_{13}q_{16}q_{18} + 2304q_{12}q_{14}q_{15}q_{18} + 2304q_{12}q_{14}q_{16}q_{17} + 2304q_{13}q_{14}q_{15}q_{17} + 2304q_{11}q_{12}q_{18}q_{19} + 2304q_{11}q_{13}q_{17}q_{19} + 4608q_{11}q_{14}q_{16}q_{19} + 2304q_{11}q_{14}q_{17}q_{18} + 2304q_{12}q_{13}q_{16}q_{19} + 4608q_{12}q_{13}q_{17}q_{18} + 2304q_{12}q_{14}q_{16}q_{18} + 2304q_{13}q_{14}q_{16}q_{17} + 2304q_{11}q_{13}q_{18}q_{19} + 2304q_{11}q_{14}q_{17}q_{19} + 2304q_{12}q_{14}q_{16}q_{19} + 2304q_{13}q_{14}q_{16}q_{18} + 2304q_{12}q_{13}q_{18}q_{19} + 4608q_{12}q_{14}q_{17}q_{19} + 2304q_{13}q_{14}q_{17}q_{18} + 2304q_{12}q_{14}q_{18}q_{19} + 2304q_{13}q_{14}q_{17}q_{19} + 4608q_{13}q_{14}q_{18}q_{19} + 6912q_{15}q_{16}q_{17}q_{18} + 6912q_{15}q_{16}q_{18}q_{19} + 6912q_{15}q_{17}q_{18}q_{19} + 6912q_{16}q_{17}q_{18}q_{19} + 93312 $
 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% delta=10,545,408
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% H2q=31648320*q21 - 32544*q2 - 32544*q3 - 32544*q4 - 32544*q5 - 19584*q6 - 32544*q7 - 32544*q8 - 32544*q9 - 32544*q10 - 19584*q11 - 32544*q12 - 32544*q13 - 32544*q14 - 32544*q15 - 19584*q16 - 32544*q17 - 32544*q18 - 32544*q19 - 32544*q20 - 19584*q1 + 31648320*q22 + 31649472*q23 + 31648320*q24 + 31656960*q25 + 31658112*q26 + 31656960*q27 + 31658112*q28 + 31656960*q29 + 31658112*q30 + 31648320*q31 + 31648320*q32 + 31649472*q33 + 31648320*q34 + 31656960*q35 + 31658112*q36 + 31656960*q37 + 31658112*q38 + 31656960*q39 + 31658112*q40 + 31648320*q41 + 31648320*q42 + 31649472*q43 + 31648320*q44 + 31656960*q45 + 31658112*q46 + 31656960*q47 + 31658112*q48 + 31656960*q49 + 31658112*q50 + 31648320*q51 + 31648320*q52 + 31649472*q53 + 31648320*q54 + 31656960*q55 + 31658112*q56 + 31656960*q57 + 31658112*q58 + 31656960*q59 + 31658112*q60 + 10545408*q1*q2 + 10545408*q1*q3 + 10545408*q1*q4 + 10545408*q2*q3 + 10545408*q1*q5 + 10545408*q2*q4 + 2304*q1*q6 + 10545408*q2*q5 + 10545408*q3*q4 + 4032*q1*q7 + 4032*q2*q6 + 10545408*q3*q5 + 4032*q1*q8 + 7488*q2*q7 + 4032*q3*q6 + 10545408*q4*q5 + 4032*q1*q9 + 6912*q2*q8 + 6912*q3*q7 + 4032*q4*q6 + 4032*q1*q10 + 6912*q2*q9 + 7488*q3*q8 + 6912*q4*q7 + 4032*q5*q6 + 2304*q1*q11 + 6912*q2*q10 + 6912*q3*q9 + 6912*q4*q8 + 6912*q5*q7 + 4032*q1*q12 + 4032*q2*q11 + 6912*q3*q10 + 7488*q4*q9 + 6912*q5*q8 + 10545408*q6*q7 + 4032*q1*q13 + 7488*q2*q12 + 4032*q3*q11 + 6912*q4*q10 + 6912*q5*q9 + 10545408*q6*q8 + 4032*q1*q14 + 6912*q2*q13 + 6912*q3*q12 + 4032*q4*q11 + 7488*q5*q10 + 10545408*q6*q9 + 10545408*q7*q8 + 4032*q1*q15 + 6912*q2*q14 + 7488*q3*q13 + 6912*q4*q12 + 4032*q5*q11 + 10545408*q6*q10 + 10545408*q7*q9 + 2304*q1*q16 + 6912*q2*q15 + 6912*q3*q14 + 6912*q4*q13 + 6912*q5*q12 + 2304*q6*q11 + 10545408*q7*q10 + 10545408*q8*q9 + 4032*q1*q17 + 4032*q2*q16 + 6912*q3*q15 + 7488*q4*q14 + 6912*q5*q13 + 4032*q6*q12 + 4032*q7*q11 + 10545408*q8*q10 + 4032*q1*q18 + 7488*q2*q17 + 4032*q3*q16 + 6912*q4*q15 + 6912*q5*q14 + 4032*q6*q13 + 7488*q7*q12 + 4032*q8*q11 + 10545408*q9*q10 + 4032*q1*q19 + 6912*q2*q18 + 6912*q3*q17 + 4032*q4*q16 + 7488*q5*q15 + 4032*q6*q14 + 6912*q7*q13 + 6912*q8*q12 + 4032*q9*q11 + 4032*q1*q20 + 6912*q2*q19 + 7488*q3*q18 + 6912*q4*q17 + 4032*q5*q16 + 4032*q6*q15 + 6912*q7*q14 + 7488*q8*q13 + 6912*q9*q12 + 4032*q10*q11 - 21090816*q1*q21 + 6912*q2*q20 + 6912*q3*q19 + 6912*q4*q18 + 6912*q5*q17 + 2304*q6*q16 + 6912*q7*q15 + 6912*q8*q14 + 6912*q9*q13 + 6912*q10*q12 - 21090816*q1*q22 - 21090816*q2*q21 + 6912*q3*q20 + 7488*q4*q19 + 6912*q5*q18 + 4032*q6*q17 + 4032*q7*q16 + 6912*q8*q15 + 7488*q9*q14 + 6912*q10*q13 + 10545408*q11*q12 - 21090816*q1*q23 - 3456*q3*q21 + 6912*q4*q20 + 6912*q5*q19 + 4032*q6*q18 + 7488*q7*q17 + 4032*q8*q16 + 6912*q9*q15 + 6912*q10*q14 + 10545408*q11*q13 - 21090816*q1*q24 - 21090816*q3*q22 - 6912*q4*q21 + 7488*q5*q20 + 4032*q6*q19 + 6912*q7*q18 + 6912*q8*q17 + 4032*q9*q16 + 7488*q10*q15 + 10545408*q11*q14 + 10545408*q12*q13 - 6912*q4*q22 - 3456*q5*q21 + 4032*q6*q20 + 6912*q7*q19 + 7488*q8*q18 + 6912*q9*q17 + 4032*q10*q16 + 10545408*q11*q15 + 10545408*q12*q14 - 21090816*q2*q25 - 21090816*q4*q23 - 3456*q5*q22 - 1152*q6*q21 + 6912*q7*q20 + 6912*q8*q19 + 6912*q9*q18 + 6912*q10*q17 + 2304*q11*q16 + 10545408*q12*q15 + 10545408*q13*q14 - 21090816*q2*q26 - 21090816*q3*q25 - 6912*q5*q23 - 1152*q6*q22 - 2304*q7*q21 + 6912*q8*q20 + 7488*q9*q19 + 6912*q10*q18 + 4032*q11*q17 + 4032*q12*q16 + 10545408*q13*q15 - 21090816*q2*q27 - 6912*q4*q25 - 21090816*q5*q24 - 1152*q6*q23 - 1152*q7*q22 - 2304*q8*q21 + 6912*q9*q20 + 6912*q10*q19 + 4032*q11*q18 + 7488*q12*q17 + 4032*q13*q16 + 10545408*q14*q15 - 21090816*q4*q26 - 3456*q5*q25 - 1152*q6*q24 - 2304*q7*q23 - 2304*q8*q22 - 2304*q9*q21 + 7488*q10*q20 + 4032*q11*q19 + 6912*q12*q18 + 6912*q13*q17 + 4032*q14*q16 - 21090816*q3*q28 - 6912*q5*q26 - 2304*q6*q25 - 2304*q7*q24 - 2304*q8*q23 - 2304*q9*q22 - 1152*q10*q21 + 4032*q11*q20 + 6912*q12*q19 + 7488*q13*q18 + 6912*q14*q17 + 4032*q15*q16 - 1152*q1*q31 - 21090816*q3*q29 - 21090816*q4*q28 - 21090816*q5*q27 - 2304*q6*q26 - 4608*q7*q25 - 1152*q8*q24 - 1152*q9*q23 - 2304*q10*q22 - 1152*q11*q21 + 6912*q12*q20 + 6912*q13*q19 + 6912*q14*q18 + 6912*q15*q17 - 1152*q1*q32 - 2304*q2*q31 - 6912*q5*q28 - 2304*q6*q27 - 3456*q7*q26 - 4608*q8*q25 - 2304*q9*q24 - 2304*q10*q23 - 1152*q11*q22 - 2304*q12*q21 + 6912*q13*q20 + 7488*q14*q19 + 6912*q15*q18 + 10545408*q16*q17 - 1152*q1*q33 - 1152*q2*q32 - 2304*q3*q31 - 21090816*q4*q30 - 21090816*q5*q29 - 2304*q6*q28 - 4608*q7*q27 - 3456*q8*q26 - 3456*q9*q25 - 2304*q10*q24 - 1152*q11*q23 - 1152*q12*q22 - 2304*q13*q21 + 6912*q14*q20 + 6912*q15*q19 + 10545408*q16*q18 - 1152*q1*q34 - 2304*q2*q33 - 2304*q3*q32 - 2304*q4*q31 - 21090816*q5*q30 - 2304*q6*q29 - 4608*q7*q28 - 3456*q8*q27 - 4608*q9*q26 - 3456*q10*q25 - 1152*q11*q24 - 2304*q12*q23 - 2304*q13*q22 - 2304*q14*q21 + 7488*q15*q20 + 10545408*q16*q19 + 10545408*q17*q18 - 2304*q1*q35 - 2304*q2*q34 - 2304*q3*q33 - 2304*q4*q32 - 1152*q5*q31 - 2304*q6*q30 - 3456*q7*q29 - 3456*q8*q28 - 3456*q9*q27 - 4608*q10*q26 - 2304*q11*q25 - 2304*q12*q24 - 2304*q13*q23 - 2304*q14*q22 - 1152*q15*q21 + 10545408*q16*q20 + 10545408*q17*q19 - 2304*q1*q36 - 4608*q2*q35 - 1152*q3*q34 - 1152*q4*q33 - 2304*q5*q32 - 21090816*q6*q31 - 3456*q7*q30 - 4608*q8*q29 - 4608*q9*q28 - 4608*q10*q27 - 2304*q11*q26 - 4608*q12*q25 - 1152*q13*q24 - 1152*q14*q23 - 2304*q15*q22 - 1152*q16*q21 + 10545408*q17*q20 + 10545408*q18*q19 - 2304*q1*q37 - 3456*q2*q36 - 4608*q3*q35 - 2304*q4*q34 - 2304*q5*q33 - 21090816*q6*q32 - 21090816*q7*q31 - 4608*q8*q30 - 3456*q9*q29 - 3456*q10*q28 - 2304*q11*q27 - 3456*q12*q26 - 4608*q13*q25 - 2304*q14*q24 - 2304*q15*q23 - 1152*q16*q22 - 2304*q17*q21 + 10545408*q18*q20 - 2304*q1*q38 - 4608*q2*q37 - 3456*q3*q36 - 3456*q4*q35 - 2304*q5*q34 - 21090816*q6*q33 - 3456*q8*q31 - 4608*q9*q30 - 4608*q10*q29 - 2304*q11*q28 - 4608*q12*q27 - 3456*q13*q26 - 3456*q14*q25 - 2304*q15*q24 - 1152*q16*q23 - 1152*q17*q22 - 2304*q18*q21 + 10545408*q19*q20 - 2304*q1*q39 - 4608*q2*q38 - 3456*q3*q37 - 4608*q4*q36 - 3456*q5*q35 - 21090816*q6*q34 - 21090816*q8*q32 - 6912*q9*q31 - 3456*q10*q30 - 2304*q11*q29 - 4608*q12*q28 - 3456*q13*q27 - 4608*q14*q26 - 3456*q15*q25 - 1152*q16*q24 - 2304*q17*q23 - 2304*q18*q22 - 2304*q19*q21 - 2304*q1*q40 - 3456*q2*q39 - 3456*q3*q38 - 3456*q4*q37 - 4608*q5*q36 - 6912*q9*q32 - 3456*q10*q31 - 2304*q11*q30 - 3456*q12*q29 - 3456*q13*q28 - 3456*q14*q27 - 4608*q15*q26 - 2304*q16*q25 - 2304*q17*q24 - 2304*q18*q23 - 2304*q19*q22 - 1152*q20*q21 - 1152*q1*q41 - 3456*q2*q40 - 4608*q3*q39 - 4608*q4*q38 - 4608*q5*q37 - 21090816*q7*q35 - 21090816*q9*q33 - 3456*q10*q32 - 1152*q11*q31 - 3456*q12*q30 - 4608*q13*q29 - 4608*q14*q28 - 4608*q15*q27 - 2304*q16*q26 - 4608*q17*q25 - 1152*q18*q24 - 1152*q19*q23 - 2304*q20*q22 - 1152*q1*q42 - 2304*q2*q41 - 4608*q3*q40 - 3456*q4*q39 - 3456*q5*q38 - 21090816*q7*q36 - 21090816*q8*q35 - 6912*q10*q33 - 1152*q11*q32 - 2304*q12*q31 - 4608*q13*q30 - 3456*q14*q29 - 3456*q15*q28 - 2304*q16*q27 - 3456*q17*q26 - 4608*q18*q25 - 2304*q19*q24 - 2304*q20*q23 - 1152*q1*q43 - 1152*q2*q42 - 2304*q3*q41 - 4608*q4*q40 - 4608*q5*q39 - 21090816*q7*q37 - 6912*q9*q35 - 21090816*q10*q34 - 1152*q11*q33 - 1152*q12*q32 - 2304*q13*q31 - 4608*q14*q30 - 4608*q15*q29 - 2304*q16*q28 - 4608*q17*q27 - 3456*q18*q26 - 3456*q19*q25 - 2304*q20*q24 - 1152*q1*q44 - 2304*q2*q43 - 2304*q3*q42 - 2304*q4*q41 - 3456*q5*q40 - 21090816*q9*q36 - 3456*q10*q35 - 1152*q11*q34 - 2304*q12*q33 - 2304*q13*q32 - 2304*q14*q31 - 3456*q15*q30 - 2304*q16*q29 - 4608*q17*q28 - 3456*q18*q27 - 4608*q19*q26 - 3456*q20*q25 - 2304*q1*q45 - 2304*q2*q44 - 2304*q3*q43 - 2304*q4*q42 - 1152*q5*q41 - 21090816*q8*q38 - 6912*q10*q36 - 2304*q11*q35 - 2304*q12*q34 - 2304*q13*q33 - 2304*q14*q32 - 1152*q15*q31 - 2304*q16*q30 - 3456*q17*q29 - 3456*q18*q28 - 3456*q19*q27 - 4608*q20*q26 - 2304*q1*q46 - 4608*q2*q45 - 1152*q3*q44 - 1152*q4*q43 - 2304*q5*q42 - 1152*q6*q41 - 21090816*q8*q39 - 21090816*q9*q38 - 21090816*q10*q37 - 2304*q11*q36 - 4608*q12*q35 - 1152*q13*q34 - 1152*q14*q33 - 2304*q15*q32 - 1152*q16*q31 - 3456*q17*q30 - 4608*q18*q29 - 4608*q19*q28 - 4608*q20*q27 - 2304*q1*q47 - 3456*q2*q46 - 4608*q3*q45 - 2304*q4*q44 - 2304*q5*q43 - 1152*q6*q42 - 2304*q7*q41 - 6912*q10*q38 - 2304*q11*q37 - 3456*q12*q36 - 4608*q13*q35 - 2304*q14*q34 - 2304*q15*q33 - 1152*q16*q32 - 2304*q17*q31 - 4608*q18*q30 - 3456*q19*q29 - 3456*q20*q28 - 2304*q1*q48 - 4608*q2*q47 - 3456*q3*q46 - 3456*q4*q45 - 2304*q5*q44 - 1152*q6*q43 - 1152*q7*q42 - 2304*q8*q41 - 21090816*q9*q40 - 21090816*q10*q39 - 2304*q11*q38 - 4608*q12*q37 - 3456*q13*q36 - 3456*q14*q35 - 2304*q15*q34 - 1152*q16*q33 - 1152*q17*q32 - 2304*q18*q31 - 4608*q19*q30 - 4608*q20*q29 + 6912*q21*q28 - 2304*q1*q49 - 4608*q2*q48 - 3456*q3*q47 - 4608*q4*q46 - 3456*q5*q45 - 1152*q6*q44 - 2304*q7*q43 - 2304*q8*q42 - 2304*q9*q41 - 21090816*q10*q40 - 2304*q11*q39 - 4608*q12*q38 - 3456*q13*q37 - 4608*q14*q36 - 3456*q15*q35 - 1152*q16*q34 - 2304*q17*q33 - 2304*q18*q32 - 2304*q19*q31 - 3456*q20*q30 - 2304*q1*q50 - 3456*q2*q49 - 3456*q3*q48 - 3456*q4*q47 - 4608*q5*q46 - 2304*q6*q45 - 2304*q7*q44 - 2304*q8*q43 - 2304*q9*q42 - 1152*q10*q41 - 2304*q11*q40 - 3456*q12*q39 - 3456*q13*q38 - 3456*q14*q37 - 4608*q15*q36 - 2304*q16*q35 - 2304*q17*q34 - 2304*q18*q33 - 2304*q19*q32 - 1152*q20*q31 + 6912*q21*q30 - 1152*q1*q51 - 3456*q2*q50 - 4608*q3*q49 - 4608*q4*q48 - 4608*q5*q47 - 2304*q6*q46 - 4608*q7*q45 - 1152*q8*q44 - 1152*q9*q43 - 2304*q10*q42 - 21090816*q11*q41 - 3456*q12*q40 - 4608*q13*q39 - 4608*q14*q38 - 4608*q15*q37 - 2304*q16*q36 - 4608*q17*q35 - 1152*q18*q34 - 1152*q19*q33 - 2304*q20*q32 + 2304*q21*q31 + 6912*q22*q30 - 1152*q1*q52 - 2304*q2*q51 - 4608*q3*q50 - 3456*q4*q49 - 3456*q5*q48 - 2304*q6*q47 - 3456*q7*q46 - 4608*q8*q45 - 2304*q9*q44 - 2304*q10*q43 - 21090816*q11*q42 - 21090816*q12*q41 - 4608*q13*q40 - 3456*q14*q39 - 3456*q15*q38 - 2304*q16*q37 - 3456*q17*q36 - 4608*q18*q35 - 2304*q19*q34 - 2304*q20*q33 - 1152*q1*q53 - 1152*q2*q52 - 2304*q3*q51 - 4608*q4*q50 - 4608*q5*q49 - 2304*q6*q48 - 4608*q7*q47 - 3456*q8*q46 - 3456*q9*q45 - 2304*q10*q44 - 21090816*q11*q43 - 3456*q13*q41 - 4608*q14*q40 - 4608*q15*q39 - 2304*q16*q38 - 4608*q17*q37 - 3456*q18*q36 - 3456*q19*q35 - 2304*q20*q34 + 2304*q22*q32 - 1152*q1*q54 - 2304*q2*q53 - 2304*q3*q52 - 2304*q4*q51 - 3456*q5*q50 - 2304*q6*q49 - 4608*q7*q48 - 3456*q8*q47 - 4608*q9*q46 - 3456*q10*q45 - 21090816*q11*q44 - 21090816*q13*q42 - 6912*q14*q41 - 3456*q15*q40 - 2304*q16*q39 - 4608*q17*q38 - 3456*q18*q37 - 4608*q19*q36 - 3456*q20*q35 + 6912*q25*q30 - 2304*q1*q55 - 2304*q2*q54 - 2304*q3*q53 - 2304*q4*q52 - 1152*q5*q51 - 2304*q6*q50 - 3456*q7*q49 - 3456*q8*q48 - 3456*q9*q47 - 4608*q10*q46 - 6912*q14*q42 - 3456*q15*q41 - 2304*q16*q40 - 3456*q17*q39 - 3456*q18*q38 - 3456*q19*q37 - 4608*q20*q36 + 2304*q21*q35 + 2304*q23*q33 + 2304*q25*q31 - 2304*q1*q56 - 4608*q2*q55 - 1152*q3*q54 - 1152*q4*q53 - 2304*q5*q52 - 1152*q6*q51 - 3456*q7*q50 - 4608*q8*q49 - 4608*q9*q48 - 4608*q10*q47 - 21090816*q12*q45 - 21090816*q14*q43 - 3456*q15*q42 - 1152*q16*q41 - 3456*q17*q40 - 4608*q18*q39 - 4608*q19*q38 - 4608*q20*q37 - 2304*q1*q57 - 3456*q2*q56 - 4608*q3*q55 - 2304*q4*q54 - 2304*q5*q53 - 1152*q6*q52 - 2304*q7*q51 - 4608*q8*q50 - 3456*q9*q49 - 3456*q10*q48 - 21090816*q12*q46 - 21090816*q13*q45 - 6912*q15*q43 - 1152*q16*q42 - 2304*q17*q41 - 4608*q18*q40 - 3456*q19*q39 - 3456*q20*q38 + 2304*q22*q36 + 2304*q23*q35 + 2304*q24*q34 + 2304*q25*q33 + 2304*q26*q32 - 2304*q1*q58 - 4608*q2*q57 - 3456*q3*q56 - 3456*q4*q55 - 2304*q5*q54 - 1152*q6*q53 - 1152*q7*q52 - 2304*q8*q51 - 4608*q9*q50 - 4608*q10*q49 - 21090816*q12*q47 - 6912*q14*q45 - 21090816*q15*q44 - 1152*q16*q43 - 1152*q17*q42 - 2304*q18*q41 - 4608*q19*q40 - 4608*q20*q39 + 2304*q21*q38 + 2304*q28*q31 - 2304*q1*q59 - 4608*q2*q58 - 3456*q3*q57 - 4608*q4*q56 - 3456*q5*q55 - 1152*q6*q54 - 2304*q7*q53 - 2304*q8*q52 - 2304*q9*q51 - 3456*q10*q50 - 21090816*q14*q46 - 3456*q15*q45 - 1152*q16*q44 - 2304*q17*q43 - 2304*q18*q42 - 2304*q19*q41 - 3456*q20*q40 + 2304*q23*q37 + 2304*q24*q36 + 4608*q25*q35 + 2304*q26*q34 + 2304*q27*q33 - 2304*q1*q60 - 3456*q2*q59 - 3456*q3*q58 - 3456*q4*q57 - 4608*q5*q56 - 2304*q6*q55 - 2304*q7*q54 - 2304*q8*q53 - 2304*q9*q52 - 1152*q10*q51 - 21090816*q13*q48 - 6912*q15*q46 - 2304*q16*q45 - 2304*q17*q44 - 2304*q18*q43 - 2304*q19*q42 - 1152*q20*q41 + 2304*q21*q40 + 2304*q22*q39 + 2304*q24*q37 + 2304*q27*q34 + 2304*q29*q32 + 2304*q30*q31 - 3456*q2*q60 - 4608*q3*q59 - 4608*q4*q58 - 4608*q5*q57 - 2304*q6*q56 - 4608*q7*q55 - 1152*q8*q54 - 1152*q9*q53 - 2304*q10*q52 - 1152*q11*q51 - 21090816*q13*q49 - 21090816*q14*q48 - 21090816*q15*q47 - 2304*q16*q46 - 4608*q17*q45 - 1152*q18*q44 - 1152*q19*q43 - 2304*q20*q42 + 2304*q21*q41 + 2304*q22*q40 + 2304*q23*q39 + 2304*q24*q38 + 2304*q25*q37 + 4608*q26*q36 + 2304*q27*q35 + 2304*q28*q34 + 2304*q29*q33 + 2304*q30*q32 - 4608*q3*q60 - 3456*q4*q59 - 3456*q5*q58 - 2304*q6*q57 - 3456*q7*q56 - 4608*q8*q55 - 2304*q9*q54 - 2304*q10*q53 - 1152*q11*q52 - 2304*q12*q51 - 6912*q15*q48 - 2304*q16*q47 - 3456*q17*q46 - 4608*q18*q45 - 2304*q19*q44 - 2304*q20*q43 + 2304*q25*q38 + 2304*q26*q37 + 2304*q27*q36 + 2304*q28*q35 - 4608*q4*q60 - 4608*q5*q59 - 2304*q6*q58 - 4608*q7*q57 - 3456*q8*q56 - 3456*q9*q55 - 2304*q10*q54 - 1152*q11*q53 - 1152*q12*q52 - 2304*q13*q51 - 21090816*q14*q50 - 21090816*q15*q49 - 2304*q16*q48 - 4608*q17*q47 - 3456*q18*q46 - 3456*q19*q45 - 2304*q20*q44 + 2304*q22*q42 + 2304*q25*q39 + 2304*q26*q38 + 4608*q27*q37 + 2304*q28*q36 + 2304*q29*q35 - 3456*q5*q60 - 2304*q6*q59 - 4608*q7*q58 - 3456*q8*q57 - 4608*q9*q56 - 3456*q10*q55 - 1152*q11*q54 - 2304*q12*q53 - 2304*q13*q52 - 2304*q14*q51 - 21090816*q15*q50 - 2304*q16*q49 - 4608*q17*q48 - 3456*q18*q47 - 4608*q19*q46 - 3456*q20*q45 + 2304*q25*q40 + 2304*q26*q39 + 2304*q27*q38 + 2304*q28*q37 + 2304*q29*q36 + 2304*q30*q35 - 2304*q6*q60 - 3456*q7*q59 - 3456*q8*q58 - 3456*q9*q57 - 4608*q10*q56 - 2304*q11*q55 - 2304*q12*q54 - 2304*q13*q53 - 2304*q14*q52 - 1152*q15*q51 - 2304*q16*q50 - 3456*q17*q49 - 3456*q18*q48 - 3456*q19*q47 - 4608*q20*q46 + 2304*q21*q45 + 2304*q23*q43 + 2304*q25*q41 + 2304*q26*q40 + 2304*q27*q39 + 4608*q28*q38 + 2304*q29*q37 + 2304*q30*q36 - 3456*q7*q60 - 4608*q8*q59 - 4608*q9*q58 - 4608*q10*q57 - 2304*q11*q56 - 4608*q12*q55 - 1152*q13*q54 - 1152*q14*q53 - 2304*q15*q52 - 21090816*q16*q51 - 3456*q17*q50 - 4608*q18*q49 - 4608*q19*q48 - 4608*q20*q47 - 4608*q8*q60 - 3456*q9*q59 - 3456*q10*q58 - 2304*q11*q57 - 3456*q12*q56 - 4608*q13*q55 - 2304*q14*q54 - 2304*q15*q53 - 21090816*q16*q52 - 21090816*q17*q51 - 4608*q18*q50 - 3456*q19*q49 - 3456*q20*q48 + 2304*q22*q46 + 2304*q23*q45 + 2304*q24*q44 + 2304*q25*q43 + 2304*q26*q42 + 2304*q28*q40 + 4608*q29*q39 + 2304*q30*q38 - 4608*q9*q60 - 4608*q10*q59 - 2304*q11*q58 - 4608*q12*q57 - 3456*q13*q56 - 3456*q14*q55 - 2304*q15*q54 - 21090816*q16*q53 - 3456*q18*q51 - 4608*q19*q50 - 4608*q20*q49 + 2304*q21*q48 + 2304*q28*q41 + 2304*q29*q40 + 2304*q30*q39 + 6912*q31*q38 - 3456*q10*q60 - 2304*q11*q59 - 4608*q12*q58 - 3456*q13*q57 - 4608*q14*q56 - 3456*q15*q55 - 21090816*q16*q54 - 21090816*q18*q52 - 6912*q19*q51 - 3456*q20*q50 + 2304*q23*q47 + 2304*q24*q46 + 4608*q25*q45 + 2304*q26*q44 + 2304*q27*q43 + 4608*q30*q40 - 2304*q11*q60 - 3456*q12*q59 - 3456*q13*q58 - 3456*q14*q57 - 4608*q15*q56 - 6912*q19*q52 - 3456*q20*q51 + 2304*q21*q50 + 2304*q22*q49 + 2304*q24*q47 + 2304*q27*q44 + 2304*q29*q42 + 2304*q30*q41 + 6912*q31*q40 - 3456*q12*q60 - 4608*q13*q59 - 4608*q14*q58 - 4608*q15*q57 - 21090816*q17*q55 - 21090816*q19*q53 - 3456*q20*q52 + 2304*q21*q51 + 2304*q22*q50 + 2304*q23*q49 + 2304*q24*q48 + 2304*q25*q47 + 4608*q26*q46 + 2304*q27*q45 + 2304*q28*q44 + 2304*q29*q43 + 2304*q30*q42 + 2304*q31*q41 + 6912*q32*q40 - 4608*q13*q60 - 3456*q14*q59 - 3456*q15*q58 - 21090816*q17*q56 - 21090816*q18*q55 - 6912*q20*q53 + 2304*q25*q48 + 2304*q26*q47 + 2304*q27*q46 + 2304*q28*q45 - 4608*q14*q60 - 4608*q15*q59 - 21090816*q17*q57 - 6912*q19*q55 - 21090816*q20*q54 + 2304*q22*q52 + 2304*q25*q49 + 2304*q26*q48 + 4608*q27*q47 + 2304*q28*q46 + 2304*q29*q45 + 2304*q32*q42 - 3456*q15*q60 - 21090816*q19*q56 - 3456*q20*q55 + 2304*q25*q50 + 2304*q26*q49 + 2304*q27*q48 + 2304*q28*q47 + 2304*q29*q46 + 2304*q30*q45 + 6912*q35*q40 - 21090816*q18*q58 - 6912*q20*q56 + 2304*q21*q55 + 2304*q23*q53 + 2304*q25*q51 + 2304*q26*q50 + 2304*q27*q49 + 4608*q28*q48 + 2304*q29*q47 + 2304*q30*q46 + 2304*q31*q45 + 2304*q33*q43 + 2304*q35*q41 - 21090816*q18*q59 - 21090816*q19*q58 - 21090816*q20*q57 - 6912*q20*q58 + 2304*q22*q56 + 2304*q23*q55 + 2304*q24*q54 + 2304*q25*q53 + 2304*q26*q52 + 2304*q28*q50 + 4608*q29*q49 + 2304*q30*q48 + 2304*q32*q46 + 2304*q33*q45 + 2304*q34*q44 + 2304*q35*q43 + 2304*q36*q42 - 21090816*q19*q60 - 21090816*q20*q59 + 2304*q21*q58 + 2304*q28*q51 + 2304*q29*q50 + 2304*q30*q49 + 2304*q31*q48 + 2304*q38*q41 - 21090816*q20*q60 + 2304*q23*q57 + 2304*q24*q56 + 4608*q25*q55 + 2304*q26*q54 + 2304*q27*q53 + 4608*q30*q50 + 2304*q33*q47 + 2304*q34*q46 + 4608*q35*q45 + 2304*q36*q44 + 2304*q37*q43 + 2304*q21*q60 + 2304*q22*q59 + 2304*q24*q57 + 2304*q27*q54 + 2304*q29*q52 + 2304*q30*q51 + 2304*q31*q50 + 2304*q32*q49 + 2304*q34*q47 + 2304*q37*q44 + 2304*q39*q42 + 2304*q40*q41 + 2304*q22*q60 + 2304*q23*q59 + 2304*q24*q58 + 2304*q25*q57 + 4608*q26*q56 + 2304*q27*q55 + 2304*q28*q54 + 2304*q29*q53 + 2304*q30*q52 + 2304*q31*q51 + 2304*q32*q50 + 2304*q33*q49 + 2304*q34*q48 + 2304*q35*q47 + 4608*q36*q46 + 2304*q37*q45 + 2304*q38*q44 + 2304*q39*q43 + 2304*q40*q42 + 2304*q25*q58 + 2304*q26*q57 + 2304*q27*q56 + 2304*q28*q55 + 2304*q35*q48 + 2304*q36*q47 + 2304*q37*q46 + 2304*q38*q45 + 2304*q25*q59 + 2304*q26*q58 + 4608*q27*q57 + 2304*q28*q56 + 2304*q29*q55 + 2304*q32*q52 + 2304*q35*q49 + 2304*q36*q48 + 4608*q37*q47 + 2304*q38*q46 + 2304*q39*q45 + 2304*q25*q60 + 2304*q26*q59 + 2304*q27*q58 + 2304*q28*q57 + 2304*q29*q56 + 2304*q30*q55 + 2304*q35*q50 + 2304*q36*q49 + 2304*q37*q48 + 2304*q38*q47 + 2304*q39*q46 + 2304*q40*q45 + 2304*q26*q60 + 2304*q27*q59 + 4608*q28*q58 + 2304*q29*q57 + 2304*q30*q56 + 2304*q31*q55 + 2304*q33*q53 + 2304*q35*q51 + 2304*q36*q50 + 2304*q37*q49 + 4608*q38*q48 + 2304*q39*q47 + 2304*q40*q46 + 2304*q28*q60 + 4608*q29*q59 + 2304*q30*q58 + 2304*q32*q56 + 2304*q33*q55 + 2304*q34*q54 + 2304*q35*q53 + 2304*q36*q52 + 2304*q38*q50 + 4608*q39*q49 + 2304*q40*q48 + 2304*q29*q60 + 2304*q30*q59 + 2304*q31*q58 + 2304*q38*q51 + 2304*q39*q50 + 2304*q40*q49 + 6912*q41*q48 + 4608*q30*q60 + 2304*q33*q57 + 2304*q34*q56 + 4608*q35*q55 + 2304*q36*q54 + 2304*q37*q53 + 4608*q40*q50 + 2304*q31*q60 + 2304*q32*q59 + 2304*q34*q57 + 2304*q37*q54 + 2304*q39*q52 + 2304*q40*q51 + 6912*q41*q50 + 2304*q32*q60 + 2304*q33*q59 + 2304*q34*q58 + 2304*q35*q57 + 4608*q36*q56 + 2304*q37*q55 + 2304*q38*q54 + 2304*q39*q53 + 2304*q40*q52 + 2304*q41*q51 + 6912*q42*q50 + 2304*q35*q58 + 2304*q36*q57 + 2304*q37*q56 + 2304*q38*q55 + 2304*q35*q59 + 2304*q36*q58 + 4608*q37*q57 + 2304*q38*q56 + 2304*q39*q55 + 2304*q42*q52 + 2304*q35*q60 + 2304*q36*q59 + 2304*q37*q58 + 2304*q38*q57 + 2304*q39*q56 + 2304*q40*q55 + 6912*q45*q50 + 2304*q36*q60 + 2304*q37*q59 + 4608*q38*q58 + 2304*q39*q57 + 2304*q40*q56 + 2304*q41*q55 + 2304*q43*q53 + 2304*q45*q51 + 2304*q38*q60 + 4608*q39*q59 + 2304*q40*q58 + 2304*q42*q56 + 2304*q43*q55 + 2304*q44*q54 + 2304*q45*q53 + 2304*q46*q52 + 2304*q39*q60 + 2304*q40*q59 + 2304*q41*q58 + 2304*q48*q51 + 4608*q40*q60 + 2304*q43*q57 + 2304*q44*q56 + 4608*q45*q55 + 2304*q46*q54 + 2304*q47*q53 + 2304*q41*q60 + 2304*q42*q59 + 2304*q44*q57 + 2304*q47*q54 + 2304*q49*q52 + 2304*q50*q51 + 2304*q42*q60 + 2304*q43*q59 + 2304*q44*q58 + 2304*q45*q57 + 4608*q46*q56 + 2304*q47*q55 + 2304*q48*q54 + 2304*q49*q53 + 2304*q50*q52 + 2304*q45*q58 + 2304*q46*q57 + 2304*q47*q56 + 2304*q48*q55 + 2304*q45*q59 + 2304*q46*q58 + 4608*q47*q57 + 2304*q48*q56 + 2304*q49*q55 + 2304*q45*q60 + 2304*q46*q59 + 2304*q47*q58 + 2304*q48*q57 + 2304*q49*q56 + 2304*q50*q55 + 2304*q46*q60 + 2304*q47*q59 + 4608*q48*q58 + 2304*q49*q57 + 2304*q50*q56 + 2304*q48*q60 + 4608*q49*q59 + 2304*q50*q58 + 2304*q49*q60 + 2304*q50*q59 + 6912*q51*q58 + 4608*q50*q60 + 6912*q51*q60 + 6912*q52*q60 + 6912*q55*q60 + 93312


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(q)$ for 36-order Williamson based method or 108-order Baumert-Hall based method by taking $\delta=10,545,408$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_2(q)=31648320q_{20} - 32544q_{1} - 32544q_{2} - 32544q_{3} - 32544q_{4} - 19584q_{5} - 32544q_{6} - 32544q_{7} - 32544q_{8} - 32544q_{9} - 19584q_{10} - 32544q_{11} - 32544q_{12} - 32544q_{13} - 32544q_{14} - 19584q_{15} - 32544q_{16} - 32544q_{17} - 32544q_{18} - 32544q_{19} - 19584q_{0} + 31648320q_{21} + 31649472q_{22} + 31648320q_{23} + 31656960q_{24} + 31658112q_{25} + 31656960q_{26} + 31658112q_{27} + 31656960q_{28} + 31658112q_{29} + 31648320q_{30} + 31648320q_{31} + 31649472q_{32} + 31648320q_{33} + 31656960q_{34} + 31658112q_{35} + 31656960q_{36} + 31658112q_{37} + 31656960q_{38} + 31658112q_{39} + 31648320q_{40} + 31648320q_{41} + 31649472q_{42} + 31648320q_{43} + 31656960q_{44} + 31658112q_{45} + 31656960q_{46} + 31658112q_{47} + 31656960q_{48} + 31658112q_{49} + 31648320q_{50} + 31648320q_{51} + 31649472q_{52} + 31648320q_{53} + 31656960q_{54} + 31658112q_{55} + 31656960q_{56} + 31658112q_{57} + 31656960q_{58} + 31658112q_{59} + 10545408q_{0}q_{1} + 10545408q_{0}q_{2} + 10545408q_{0}q_{3} + 10545408q_{1}q_{2} + 10545408q_{0}q_{4} + 10545408q_{1}q_{3} + 2304q_{0}q_{5} + 10545408q_{1}q_{4} + 10545408q_{2}q_{3} + 4032q_{0}q_{6} + 4032q_{1}q_{5} + 10545408q_{2}q_{4} + 4032q_{0}q_{7} + 7488q_{1}q_{6} + 4032q_{2}q_{5} + 10545408q_{3}q_{4} + 4032q_{0}q_{8} + 6912q_{1}q_{7} + 6912q_{2}q_{6} + 4032q_{3}q_{5} + 4032q_{0}q_{9} + 6912q_{1}q_{8} + 7488q_{2}q_{7} + 6912q_{3}q_{6} + 4032q_{4}q_{5} + 2304q_{0}q_{10} + 6912q_{1}q_{9} + 6912q_{2}q_{8} + 6912q_{3}q_{7} + 6912q_{4}q_{6} + 4032q_{0}q_{11} + 4032q_{1}q_{10} + 6912q_{2}q_{9} + 7488q_{3}q_{8} + 6912q_{4}q_{7} + 10545408q_{5}q_{6} + 4032q_{0}q_{12} + 7488q_{1}q_{11} + 4032q_{2}q_{10} + 6912q_{3}q_{9} + 6912q_{4}q_{8} + 10545408q_{5}q_{7} + 4032q_{0}q_{13} + 6912q_{1}q_{12} + 6912q_{2}q_{11} + 4032q_{3}q_{10} + 7488q_{4}q_{9} + 10545408q_{5}q_{8} + 10545408q_{6}q_{7} + 4032q_{0}q_{14} + 6912q_{1}q_{13} + 7488q_{2}q_{12} + 6912q_{3}q_{11} + 4032q_{4}q_{10} + 10545408q_{5}q_{9} + 10545408q_{6}q_{8} + 2304q_{0}q_{15} + 6912q_{1}q_{14} + 6912q_{2}q_{13} + 6912q_{3}q_{12} + 6912q_{4}q_{11} + 2304q_{5}q_{10} + 10545408q_{6}q_{9} + 10545408q_{7}q_{8} + 4032q_{0}q_{16} + 4032q_{1}q_{15} + 6912q_{2}q_{14} + 7488q_{3}q_{13} + 6912q_{4}q_{12} + 4032q_{5}q_{11} + 4032q_{6}q_{10} + 10545408q_{7}q_{9} + 4032q_{0}q_{17} + 7488q_{1}q_{16} + 4032q_{2}q_{15} + 6912q_{3}q_{14} + 6912q_{4}q_{13} + 4032q_{5}q_{12} + 7488q_{6}q_{11} + 4032q_{7}q_{10} + 10545408q_{8}q_{9} + 4032q_{0}q_{18} + 6912q_{1}q_{17} + 6912q_{2}q_{16} + 4032q_{3}q_{15} + 7488q_{4}q_{14} + 4032q_{5}q_{13} + 6912q_{6}q_{12} + 6912q_{7}q_{11} + 4032q_{8}q_{10} + 4032q_{0}q_{19} + 6912q_{1}q_{18} + 7488q_{2}q_{17} + 6912q_{3}q_{16} + 4032q_{4}q_{15} + 4032q_{5}q_{14} + 6912q_{6}q_{13} + 7488q_{7}q_{12} + 6912q_{8}q_{11} + 4032q_{9}q_{10} - 21090816q_{0}q_{20} + 6912q_{1}q_{19} + 6912q_{2}q_{18} + 6912q_{3}q_{17} + 6912q_{4}q_{16} + 2304q_{5}q_{15} + 6912q_{6}q_{14} + 6912q_{7}q_{13} + 6912q_{8}q_{12} + 6912q_{9}q_{11} - 21090816q_{0}q_{21} - 21090816q_{1}q_{20} + 6912q_{2}q_{19} + 7488q_{3}q_{18} + 6912q_{4}q_{17} + 4032q_{5}q_{16} + 4032q_{6}q_{15} + 6912q_{7}q_{14} + 7488q_{8}q_{13} + 6912q_{9}q_{12} + 10545408q_{10}q_{11} - 21090816q_{0}q_{22} - 3456q_{2}q_{20} + 6912q_{3}q_{19} + 6912q_{4}q_{18} + 4032q_{5}q_{17} + 7488q_{6}q_{16} + 4032q_{7}q_{15} + 6912q_{8}q_{14} + 6912q_{9}q_{13} + 10545408q_{10}q_{12} - 21090816q_{0}q_{23} - 21090816q_{2}q_{21} - 6912q_{3}q_{20} + 7488q_{4}q_{19} + 4032q_{5}q_{18} + 6912q_{6}q_{17} + 6912q_{7}q_{16} + 4032q_{8}q_{15} + 7488q_{9}q_{14} + 10545408q_{10}q_{13} + 10545408q_{11}q_{12} - 6912q_{3}q_{21} - 3456q_{4}q_{20} + 4032q_{5}q_{19} + 6912q_{6}q_{18} + 7488q_{7}q_{17} + 6912q_{8}q_{16} + 4032q_{9}q_{15} + 10545408q_{10}q_{14} + 10545408q_{11}q_{13} - 21090816q_{1}q_{24} - 21090816q_{3}q_{22} - 3456q_{4}q_{21} - 1152q_{5}q_{20} + 6912q_{6}q_{19} + 6912q_{7}q_{18} + 6912q_{8}q_{17} + 6912q_{9}q_{16} + 2304q_{10}q_{15} + 10545408q_{11}q_{14} + 10545408q_{12}q_{13} - 21090816q_{1}q_{25} - 21090816q_{2}q_{24} - 6912q_{4}q_{22} - 1152q_{5}q_{21} - 2304q_{6}q_{20} + 6912q_{7}q_{19} + 7488q_{8}q_{18} + 6912q_{9}q_{17} + 4032q_{10}q_{16} + 4032q_{11}q_{15} + 10545408q_{12}q_{14} - 21090816q_{1}q_{26} - 6912q_{3}q_{24} - 21090816q_{4}q_{23} - 1152q_{5}q_{22} - 1152q_{6}q_{21} - 2304q_{7}q_{20} + 6912q_{8}q_{19} + 6912q_{9}q_{18} + 4032q_{10}q_{17} + 7488q_{11}q_{16} + 4032q_{12}q_{15} + 10545408q_{13}q_{14} - 21090816q_{3}q_{25} - 3456q_{4}q_{24} - 1152q_{5}q_{23} - 2304q_{6}q_{22} - 2304q_{7}q_{21} - 2304q_{8}q_{20} + 7488q_{9}q_{19} + 4032q_{10}q_{18} + 6912q_{11}q_{17} + 6912q_{12}q_{16} + 4032q_{13}q_{15} - 21090816q_{2}q_{27} - 6912q_{4}q_{25} - 2304q_{5}q_{24} - 2304q_{6}q_{23} - 2304q_{7}q_{22} - 2304q_{8}q_{21} - 1152q_{9}q_{20} + 4032q_{10}q_{19} + 6912q_{11}q_{18} + 7488q_{12}q_{17} + 6912q_{13}q_{16} + 4032q_{14}q_{15} - 1152q_{0}q_{30} - 21090816q_{2}q_{28} - 21090816q_{3}q_{27} - 21090816q_{4}q_{26} - 2304q_{5}q_{25} - 4608q_{6}q_{24} - 1152q_{7}q_{23} - 1152q_{8}q_{22} - 2304q_{9}q_{21} - 1152q_{10}q_{20} + 6912q_{11}q_{19} + 6912q_{12}q_{18} + 6912q_{13}q_{17} + 6912q_{14}q_{16} - 1152q_{0}q_{31} - 2304q_{1}q_{30} - 6912q_{4}q_{27} - 2304q_{5}q_{26} - 3456q_{6}q_{25} - 4608q_{7}q_{24} - 2304q_{8}q_{23} - 2304q_{9}q_{22} - 1152q_{10}q_{21} - 2304q_{11}q_{20} + 6912q_{12}q_{19} + 7488q_{13}q_{18} + 6912q_{14}q_{17} + 10545408q_{15}q_{16} - 1152q_{0}q_{32} - 1152q_{1}q_{31} - 2304q_{2}q_{30} - 21090816q_{3}q_{29} - 21090816q_{4}q_{28} - 2304q_{5}q_{27} - 4608q_{6}q_{26} - 3456q_{7}q_{25} - 3456q_{8}q_{24} - 2304q_{9}q_{23} - 1152q_{10}q_{22} - 1152q_{11}q_{21} - 2304q_{12}q_{20} + 6912q_{13}q_{19} + 6912q_{14}q_{18} + 10545408q_{15}q_{17} - 1152q_{0}q_{33} - 2304q_{1}q_{32} - 2304q_{2}q_{31} - 2304q_{3}q_{30} - 21090816q_{4}q_{29} - 2304q_{5}q_{28} - 4608q_{6}q_{27} - 3456q_{7}q_{26} - 4608q_{8}q_{25} - 3456q_{9}q_{24} - 1152q_{10}q_{23} - 2304q_{11}q_{22} - 2304q_{12}q_{21} - 2304q_{13}q_{20} + 7488q_{14}q_{19} + 10545408q_{15}q_{18} + 10545408q_{16}q_{17} - 2304q_{0}q_{34} - 2304q_{1}q_{33} - 2304q_{2}q_{32} - 2304q_{3}q_{31} - 1152q_{4}q_{30} - 2304q_{5}q_{29} - 3456q_{6}q_{28} - 3456q_{7}q_{27} - 3456q_{8}q_{26} - 4608q_{9}q_{25} - 2304q_{10}q_{24} - 2304q_{11}q_{23} - 2304q_{12}q_{22} - 2304q_{13}q_{21} - 1152q_{14}q_{20} + 10545408q_{15}q_{19} + 10545408q_{16}q_{18} - 2304q_{0}q_{35} - 4608q_{1}q_{34} - 1152q_{2}q_{33} - 1152q_{3}q_{32} - 2304q_{4}q_{31} - 21090816q_{5}q_{30} - 3456q_{6}q_{29} - 4608q_{7}q_{28} - 4608q_{8}q_{27} - 4608q_{9}q_{26} - 2304q_{10}q_{25} - 4608q_{11}q_{24} - 1152q_{12}q_{23} - 1152q_{13}q_{22} - 2304q_{14}q_{21} - 1152q_{15}q_{20} + 10545408q_{16}q_{19} + 10545408q_{17}q_{18} - 2304q_{0}q_{36} - 3456q_{1}q_{35} - 4608q_{2}q_{34} - 2304q_{3}q_{33} - 2304q_{4}q_{32} - 21090816q_{5}q_{31} - 21090816q_{6}q_{30} - 4608q_{7}q_{29} - 3456q_{8}q_{28} - 3456q_{9}q_{27} - 2304q_{10}q_{26} - 3456q_{11}q_{25} - 4608q_{12}q_{24} - 2304q_{13}q_{23} - 2304q_{14}q_{22} - 1152q_{15}q_{21} - 2304q_{16}q_{20} + 10545408q_{17}q_{19} - 2304q_{0}q_{37} - 4608q_{1}q_{36} - 3456q_{2}q_{35} - 3456q_{3}q_{34} - 2304q_{4}q_{33} - 21090816q_{5}q_{32} - 3456q_{7}q_{30} - 4608q_{8}q_{29} - 4608q_{9}q_{28} - 2304q_{10}q_{27} - 4608q_{11}q_{26} - 3456q_{12}q_{25} - 3456q_{13}q_{24} - 2304q_{14}q_{23} - 1152q_{15}q_{22} - 1152q_{16}q_{21} - 2304q_{17}q_{20} + 10545408q_{18}q_{19} - 2304q_{0}q_{38} - 4608q_{1}q_{37} - 3456q_{2}q_{36} - 4608q_{3}q_{35} - 3456q_{4}q_{34} - 21090816q_{5}q_{33} - 21090816q_{7}q_{31} - 6912q_{8}q_{30} - 3456q_{9}q_{29} - 2304q_{10}q_{28} - 4608q_{11}q_{27} - 3456q_{12}q_{26} - 4608q_{13}q_{25} - 3456q_{14}q_{24} - 1152q_{15}q_{23} - 2304q_{16}q_{22} - 2304q_{17}q_{21} - 2304q_{18}q_{20} - 2304q_{0}q_{39} - 3456q_{1}q_{38} - 3456q_{2}q_{37} - 3456q_{3}q_{36} - 4608q_{4}q_{35} - 6912q_{8}q_{31} - 3456q_{9}q_{30} - 2304q_{10}q_{29} - 3456q_{11}q_{28} - 3456q_{12}q_{27} - 3456q_{13}q_{26} - 4608q_{14}q_{25} - 2304q_{15}q_{24} - 2304q_{16}q_{23} - 2304q_{17}q_{22} - 2304q_{18}q_{21} - 1152q_{19}q_{20} - 1152q_{0}q_{40} - 3456q_{1}q_{39} - 4608q_{2}q_{38} - 4608q_{3}q_{37} - 4608q_{4}q_{36} - 21090816q_{6}q_{34} - 21090816q_{8}q_{32} - 3456q_{9}q_{31} - 1152q_{10}q_{30} - 3456q_{11}q_{29} - 4608q_{12}q_{28} - 4608q_{13}q_{27} - 4608q_{14}q_{26} - 2304q_{15}q_{25} - 4608q_{16}q_{24} - 1152q_{17}q_{23} - 1152q_{18}q_{22} - 2304q_{19}q_{21} - 1152q_{0}q_{41} - 2304q_{1}q_{40} - 4608q_{2}q_{39} - 3456q_{3}q_{38} - 3456q_{4}q_{37} - 21090816q_{6}q_{35} - 21090816q_{7}q_{34} - 6912q_{9}q_{32} - 1152q_{10}q_{31} - 2304q_{11}q_{30} - 4608q_{12}q_{29} - 3456q_{13}q_{28} - 3456q_{14}q_{27} - 2304q_{15}q_{26} - 3456q_{16}q_{25} - 4608q_{17}q_{24} - 2304q_{18}q_{23} - 2304q_{19}q_{22} - 1152q_{0}q_{42} - 1152q_{1}q_{41} - 2304q_{2}q_{40} - 4608q_{3}q_{39} - 4608q_{4}q_{38} - 21090816q_{6}q_{36} - 6912q_{8}q_{34} - 21090816q_{9}q_{33} - 1152q_{10}q_{32} - 1152q_{11}q_{31} - 2304q_{12}q_{30} - 4608q_{13}q_{29} - 4608q_{14}q_{28} - 2304q_{15}q_{27} - 4608q_{16}q_{26} - 3456q_{17}q_{25} - 3456q_{18}q_{24} - 2304q_{19}q_{23} - 1152q_{0}q_{43} - 2304q_{1}q_{42} - 2304q_{2}q_{41} - 2304q_{3}q_{40} - 3456q_{4}q_{39} - 21090816q_{8}q_{35} - 3456q_{9}q_{34} - 1152q_{10}q_{33} - 2304q_{11}q_{32} - 2304q_{12}q_{31} - 2304q_{13}q_{30} - 3456q_{14}q_{29} - 2304q_{15}q_{28} - 4608q_{16}q_{27} - 3456q_{17}q_{26} - 4608q_{18}q_{25} - 3456q_{19}q_{24} - 2304q_{0}q_{44} - 2304q_{1}q_{43} - 2304q_{2}q_{42} - 2304q_{3}q_{41} - 1152q_{4}q_{40} - 21090816q_{7}q_{37} - 6912q_{9}q_{35} - 2304q_{10}q_{34} - 2304q_{11}q_{33} - 2304q_{12}q_{32} - 2304q_{13}q_{31} - 1152q_{14}q_{30} - 2304q_{15}q_{29} - 3456q_{16}q_{28} - 3456q_{17}q_{27} - 3456q_{18}q_{26} - 4608q_{19}q_{25} - 2304q_{0}q_{45} - 4608q_{1}q_{44} - 1152q_{2}q_{43} - 1152q_{3}q_{42} - 2304q_{4}q_{41} - 1152q_{5}q_{40} - 21090816q_{7}q_{38} - 21090816q_{8}q_{37} - 21090816q_{9}q_{36} - 2304q_{10}q_{35} - 4608q_{11}q_{34} - 1152q_{12}q_{33} - 1152q_{13}q_{32} - 2304q_{14}q_{31} - 1152q_{15}q_{30} - 3456q_{16}q_{29} - 4608q_{17}q_{28} - 4608q_{18}q_{27} - 4608q_{19}q_{26} - 2304q_{0}q_{46} - 3456q_{1}q_{45} - 4608q_{2}q_{44} - 2304q_{3}q_{43} - 2304q_{4}q_{42} - 1152q_{5}q_{41} - 2304q_{6}q_{40} - 6912q_{9}q_{37} - 2304q_{10}q_{36} - 3456q_{11}q_{35} - 4608q_{12}q_{34} - 2304q_{13}q_{33} - 2304q_{14}q_{32} - 1152q_{15}q_{31} - 2304q_{16}q_{30} - 4608q_{17}q_{29} - 3456q_{18}q_{28} - 3456q_{19}q_{27} - 2304q_{0}q_{47} - 4608q_{1}q_{46} - 3456q_{2}q_{45} - 3456q_{3}q_{44} - 2304q_{4}q_{43} - 1152q_{5}q_{42} - 1152q_{6}q_{41} - 2304q_{7}q_{40} - 21090816q_{8}q_{39} - 21090816q_{9}q_{38} - 2304q_{10}q_{37} - 4608q_{11}q_{36} - 3456q_{12}q_{35} - 3456q_{13}q_{34} - 2304q_{14}q_{33} - 1152q_{15}q_{32} - 1152q_{16}q_{31} - 2304q_{17}q_{30} - 4608q_{18}q_{29} - 4608q_{19}q_{28} + 6912q_{20}q_{27}- 2304q_{0}q_{48} - 4608q_{1}q_{47} - 3456q_{2}q_{46} - 4608q_{3}q_{45} - 3456q_{4}q_{44} - 1152q_{5}q_{43} - 2304q_{6}q_{42} - 2304q_{7}q_{41} - 2304q_{8}q_{40} - 21090816q_{9}q_{39} - 2304q_{10}q_{38} - 4608q_{11}q_{37} - 3456q_{12}q_{36} - 4608q_{13}q_{35} - 3456q_{14}q_{34} - 1152q_{15}q_{33} - 2304q_{16}q_{32} - 2304q_{17}q_{31} - 2304q_{18}q_{30} - 3456q_{19}q_{29} - 2304q_{0}q_{49} - 3456q_{1}q_{48} - 3456q_{2}q_{47} - 3456q_{3}q_{46} - 4608q_{4}q_{45} - 2304q_{5}q_{44} - 2304q_{6}q_{43} - 2304q_{7}q_{42} - 2304q_{8}q_{41} - 1152q_{9}q_{40} - 2304q_{10}q_{39} - 3456q_{11}q_{38} - 3456q_{12}q_{37} - 3456q_{13}q_{36} - 4608q_{14}q_{35} - 2304q_{15}q_{34} - 2304q_{16}q_{33} - 2304q_{17}q_{32} - 2304q_{18}q_{31} - 1152q_{19}q_{30} + 6912q_{20}q_{29} - 1152q_{0}q_{50} - 3456q_{1}q_{49} - 4608q_{2}q_{48} - 4608q_{3}q_{47} - 4608q_{4}q_{46} - 2304q_{5}q_{45} - 4608q_{6}q_{44} - 1152q_{7}q_{43} - 1152q_{8}q_{42} - 2304q_{9}q_{41} - 21090816q_{10}q_{40} - 3456q_{11}q_{39} - 4608q_{12}q_{38} - 4608q_{13}q_{37} - 4608q_{14}q_{36} - 2304q_{15}q_{35} - 4608q_{16}q_{34} - 1152q_{17}q_{33} - 1152q_{18}q_{32} - 2304q_{19}q_{31} + 2304q_{20}q_{30} + 6912q_{21}q_{29} - 1152q_{0}q_{51} - 2304q_{1}q_{50} - 4608q_{2}q_{49} - 3456q_{3}q_{48} - 3456q_{4}q_{47} - 2304q_{5}q_{46} - 3456q_{6}q_{45} - 4608q_{7}q_{44} - 2304q_{8}q_{43} - 2304q_{9}q_{42} - 21090816q_{10}q_{41} - 21090816q_{11}q_{40} - 4608q_{12}q_{39} - 3456q_{13}q_{38} - 3456q_{14}q_{37} - 2304q_{15}q_{36} - 3456q_{16}q_{35} - 4608q_{17}q_{34} - 2304q_{18}q_{33} - 2304q_{19}q_{32} - 1152q_{0}q_{52} - 1152q_{1}q_{51} - 2304q_{2}q_{50} - 4608q_{3}q_{49} - 4608q_{4}q_{48} - 2304q_{5}q_{47} - 4608q_{6}q_{46} - 3456q_{7}q_{45} - 3456q_{8}q_{44} - 2304q_{9}q_{43} - 21090816q_{10}q_{42} - 3456q_{12}q_{40} - 4608q_{13}q_{39} - 4608q_{14}q_{38} - 2304q_{15}q_{37} - 4608q_{16}q_{36} - 3456q_{17}q_{35} - 3456q_{18}q_{34} - 2304q_{19}q_{33} + 2304q_{21}q_{31} - 1152q_{0}q_{53} - 2304q_{1}q_{52} - 2304q_{2}q_{51} - 2304q_{3}q_{50} - 3456q_{4}q_{49} - 2304q_{5}q_{48} - 4608q_{6}q_{47} - 3456q_{7}q_{46} - 4608q_{8}q_{45} - 3456q_{9}q_{44} - 21090816q_{10}q_{43} - 21090816q_{12}q_{41} - 6912q_{13}q_{40} - 3456q_{14}q_{39} - 2304q_{15}q_{38} - 4608q_{16}q_{37} - 3456q_{17}q_{36} - 4608q_{18}q_{35} - 3456q_{19}q_{34} + 6912q_{24}q_{29} - 2304q_{0}q_{54} - 2304q_{1}q_{53} - 2304q_{2}q_{52} - 2304q_{3}q_{51} - 1152q_{4}q_{50} - 2304q_{5}q_{49} - 3456q_{6}q_{48} - 3456q_{7}q_{47} - 3456q_{8}q_{46} - 4608q_{9}q_{45} - 6912q_{13}q_{41} - 3456q_{14}q_{40} - 2304q_{15}q_{39} - 3456q_{16}q_{38} - 3456q_{17}q_{37} - 3456q_{18}q_{36} - 4608q_{19}q_{35} + 2304q_{20}q_{34} + 2304q_{22}q_{32} + 2304q_{24}q_{30} - 2304q_{0}q_{55} - 4608q_{1}q_{54} - 1152q_{2}q_{53} - 1152q_{3}q_{52} - 2304q_{4}q_{51} - 1152q_{5}q_{50} - 3456q_{6}q_{49} - 4608q_{7}q_{48} - 4608q_{8}q_{47} - 4608q_{9}q_{46} - 21090816q_{11}q_{44} - 21090816q_{13}q_{42} - 3456q_{14}q_{41} - 1152q_{15}q_{40} - 3456q_{16}q_{39} - 4608q_{17}q_{38} - 4608q_{18}q_{37} - 4608q_{19}q_{36} - 2304q_{0}q_{56} - 3456q_{1}q_{55} - 4608q_{2}q_{54} - 2304q_{3}q_{53} - 2304q_{4}q_{52} - 1152q_{5}q_{51} - 2304q_{6}q_{50} - 4608q_{7}q_{49} - 3456q_{8}q_{48} - 3456q_{9}q_{47} - 21090816q_{11}q_{45} - 21090816q_{12}q_{44} - 6912q_{14}q_{42} - 1152q_{15}q_{41} - 2304q_{16}q_{40} - 4608q_{17}q_{39} - 3456q_{18}q_{38} - 3456q_{19}q_{37} + 2304q_{21}q_{35} + 2304q_{22}q_{34} + 2304q_{23}q_{33} + 2304q_{24}q_{32} + 2304q_{25}q_{31} - 2304q_{0}q_{57} - 4608q_{1}q_{56} - 3456q_{2}q_{55} - 3456q_{3}q_{54} - 2304q_{4}q_{53} - 1152q_{5}q_{52} - 1152q_{6}q_{51} - 2304q_{7}q_{50} - 4608q_{8}q_{49} - 4608q_{9}q_{48} - 21090816q_{11}q_{46} - 6912q_{13}q_{44} - 21090816q_{14}q_{43} - 1152q_{15}q_{42} - 1152q_{16}q_{41} - 2304q_{17}q_{40} - 4608q_{18}q_{39} - 4608q_{19}q_{38} + 2304q_{20}q_{37} + 2304q_{27}q_{30} - 2304q_{0}q_{58} - 4608q_{1}q_{57} - 3456q_{2}q_{56} - 4608q_{3}q_{55} - 3456q_{4}q_{54} - 1152q_{5}q_{53} - 2304q_{6}q_{52} - 2304q_{7}q_{51} - 2304q_{8}q_{50} - 3456q_{9}q_{49} - 21090816q_{13}q_{45} - 3456q_{14}q_{44} - 1152q_{15}q_{43} - 2304q_{16}q_{42} - 2304q_{17}q_{41} - 2304q_{18}q_{40} - 3456q_{19}q_{39} + 2304q_{22}q_{36} + 2304q_{23}q_{35} + 4608q_{24}q_{34} + 2304q_{25}q_{33} + 2304q_{26}q_{32} - 2304q_{0}q_{59} - 3456q_{1}q_{58} - 3456q_{2}q_{57} - 3456q_{3}q_{56} - 4608q_{4}q_{55} - 2304q_{5}q_{54} - 2304q_{6}q_{53} - 2304q_{7}q_{52} - 2304q_{8}q_{51} - 1152q_{9}q_{50} - 21090816q_{12}q_{47} - 6912q_{14}q_{45} - 2304q_{15}q_{44} - 2304q_{16}q_{43} - 2304q_{17}q_{42} - 2304q_{18}q_{41} - 1152q_{19}q_{40} + 2304q_{20}q_{39} + 2304q_{21}q_{38} + 2304q_{23}q_{36} + 2304q_{26}q_{33} + 2304q_{28}q_{31} + 2304q_{29}q_{30} - 3456q_{1}q_{59} - 4608q_{2}q_{58} - 4608q_{3}q_{57} - 4608q_{4}q_{56} - 2304q_{5}q_{55} - 4608q_{6}q_{54} - 1152q_{7}q_{53} - 1152q_{8}q_{52} - 2304q_{9}q_{51} - 1152q_{10}q_{50} - 21090816q_{12}q_{48} - 21090816q_{13}q_{47} - 21090816q_{14}q_{46} - 2304q_{15}q_{45} - 4608q_{16}q_{44} - 1152q_{17}q_{43} - 1152q_{18}q_{42} - 2304q_{19}q_{41} + 2304q_{20}q_{40} + 2304q_{21}q_{39} + 2304q_{22}q_{38} + 2304q_{23}q_{37} + 2304q_{24}q_{36} + 4608q_{25}q_{35} + 2304q_{26}q_{34} + 2304q_{27}q_{33} + 2304q_{28}q_{32} + 2304q_{29}q_{31} - 4608q_{2}q_{59} - 3456q_{3}q_{58} - 3456q_{4}q_{57} - 2304q_{5}q_{56} - 3456q_{6}q_{55} - 4608q_{7}q_{54} - 2304q_{8}q_{53} - 2304q_{9}q_{52} - 1152q_{10}q_{51} - 2304q_{11}q_{50} - 6912q_{14}q_{47} - 2304q_{15}q_{46} - 3456q_{16}q_{45} - 4608q_{17}q_{44} - 2304q_{18}q_{43} - 2304q_{19}q_{42} + 2304q_{24}q_{37} + 2304q_{25}q_{36} + 2304q_{26}q_{35} + 2304q_{27}q_{34} - 4608q_{3}q_{59} - 4608q_{4}q_{58} - 2304q_{5}q_{57} - 4608q_{6}q_{56} - 3456q_{7}q_{55} - 3456q_{8}q_{54} - 2304q_{9}q_{53} - 1152q_{10}q_{52} - 1152q_{11}q_{51} - 2304q_{12}q_{50} - 21090816q_{13}q_{49} - 21090816q_{14}q_{48} - 2304q_{15}q_{47} - 4608q_{16}q_{46} - 3456q_{17}q_{45} - 3456q_{18}q_{44} - 2304q_{19}q_{43} + 2304q_{21}q_{41} + 2304q_{24}q_{38} + 2304q_{25}q_{37} + 4608q_{26}q_{36} + 2304q_{27}q_{35} + 2304q_{28}q_{34} - 3456q_{4}q_{59} - 2304q_{5}q_{58} - 4608q_{6}q_{57} - 3456q_{7}q_{56} - 4608q_{8}q_{55} - 3456q_{9}q_{54} - 1152q_{10}q_{53} - 2304q_{11}q_{52} - 2304q_{12}q_{51} - 2304q_{13}q_{50} - 21090816q_{14}q_{49} - 2304q_{15}q_{48} - 4608q_{16}q_{47} - 3456q_{17}q_{46} - 4608q_{18}q_{45} - 3456q_{19}q_{44} + 2304q_{24}q_{39} + 2304q_{25}q_{38} + 2304q_{26}q_{37} + 2304q_{27}q_{36} + 2304q_{28}q_{35} + 2304q_{29}q_{34} - 2304q_{5}q_{59} - 3456q_{6}q_{58} - 3456q_{7}q_{57} - 3456q_{8}q_{56} - 4608q_{9}q_{55} - 2304q_{10}q_{54} - 2304q_{11}q_{53} - 2304q_{12}q_{52} - 2304q_{13}q_{51} - 1152q_{14}q_{50} - 2304q_{15}q_{49} - 3456q_{16}q_{48} - 3456q_{17}q_{47} - 3456q_{18}q_{46} - 4608q_{19}q_{45} + 2304q_{20}q_{44} + 2304q_{22}q_{42} + 2304q_{24}q_{40} + 2304q_{25}q_{39} + 2304q_{26}q_{38} + 4608q_{27}q_{37} + 2304q_{28}q_{36} + 2304q_{29}q_{35} - 3456q_{6}q_{59} - 4608q_{7}q_{58} - 4608q_{8}q_{57} - 4608q_{9}q_{56} - 2304q_{10}q_{55} - 4608q_{11}q_{54} - 1152q_{12}q_{53} - 1152q_{13}q_{52} - 2304q_{14}q_{51} - 21090816q_{15}q_{50} - 3456q_{16}q_{49} - 4608q_{17}q_{48} - 4608q_{18}q_{47} - 4608q_{19}q_{46} - 4608q_{7}q_{59} - 3456q_{8}q_{58} - 3456q_{9}q_{57} - 2304q_{10}q_{56} - 3456q_{11}q_{55} - 4608q_{12}q_{54} - 2304q_{13}q_{53} - 2304q_{14}q_{52} - 21090816q_{15}q_{51} - 21090816q_{16}q_{50} - 4608q_{17}q_{49} - 3456q_{18}q_{48} - 3456q_{19}q_{47} + 2304q_{21}q_{45} + 2304q_{22}q_{44} + 2304q_{23}q_{43} + 2304q_{24}q_{42} + 2304q_{25}q_{41} + 2304q_{27}q_{39} + 4608q_{28}q_{38} + 2304q_{29}q_{37} - 4608q_{8}q_{59} - 4608q_{9}q_{58} - 2304q_{10}q_{57} - 4608q_{11}q_{56} - 3456q_{12}q_{55} - 3456q_{13}q_{54} - 2304q_{14}q_{53} - 21090816q_{15}q_{52} - 3456q_{17}q_{50} - 4608q_{18}q_{49} - 4608q_{19}q_{48} + 2304q_{20}q_{47} + 2304q_{27}q_{40} + 2304q_{28}q_{39} + 2304q_{29}q_{38} + 6912q_{30}q_{37} - 3456q_{9}q_{59} - 2304q_{10}q_{58} - 4608q_{11}q_{57} - 3456q_{12}q_{56} - 4608q_{13}q_{55} - 3456q_{14}q_{54} - 21090816q_{15}q_{53} - 21090816q_{17}q_{51} - 6912q_{18}q_{50} - 3456q_{19}q_{49} + 2304q_{22}q_{46} + 2304q_{23}q_{45} + 4608q_{24}q_{44} + 2304q_{25}q_{43} + 2304q_{26}q_{42} + 4608q_{29}q_{39} - 2304q_{10}q_{59} - 3456q_{11}q_{58} - 3456q_{12}q_{57} - 3456q_{13}q_{56} - 4608q_{14}q_{55} - 6912q_{18}q_{51} - 3456q_{19}q_{50} + 2304q_{20}q_{49} + 2304q_{21}q_{48} + 2304q_{23}q_{46} + 2304q_{26}q_{43} + 2304q_{28}q_{41} + 2304q_{29}q_{40} + 6912q_{30}q_{39} - 3456q_{11}q_{59} - 4608q_{12}q_{58} - 4608q_{13}q_{57} - 4608q_{14}q_{56} - 21090816q_{16}q_{54} - 21090816q_{18}q_{52} - 3456q_{19}q_{51} + 2304q_{20}q_{50} + 2304q_{21}q_{49} + 2304q_{22}q_{48} + 2304q_{23}q_{47} + 2304q_{24}q_{46} + 4608q_{25}q_{45} + 2304q_{26}q_{44} + 2304q_{27}q_{43} + 2304q_{28}q_{42} + 2304q_{29}q_{41} + 2304q_{30}q_{40} + 6912q_{31}q_{39} - 4608q_{12}q_{59} - 3456q_{13}q_{58} - 3456q_{14}q_{57} - 21090816q_{16}q_{55} - 21090816q_{17}q_{54} - 6912q_{19}q_{52} + 2304q_{24}q_{47} + 2304q_{25}q_{46} + 2304q_{26}q_{45} + 2304q_{27}q_{44} - 4608q_{13}q_{59} - 4608q_{14}q_{58} - 21090816q_{16}q_{56} - 6912q_{18}q_{54} - 21090816q_{19}q_{53} + 2304q_{21}q_{51} + 2304q_{24}q_{48} + 2304q_{25}q_{47} + 4608q_{26}q_{46} + 2304q_{27}q_{45} + 2304q_{28}q_{44} + 2304q_{31}q_{41} - 3456q_{14}q_{59} - 21090816q_{18}q_{55} - 3456q_{19}q_{54} + 2304q_{24}q_{49} + 2304q_{25}q_{48} + 2304q_{26}q_{47} + 2304q_{27}q_{46} + 2304q_{28}q_{45} + 2304q_{29}q_{44} + 6912q_{34}q_{39} - 21090816q_{17}q_{57} - 6912q_{19}q_{55} + 2304q_{20}q_{54} + 2304q_{22}q_{52} + 2304q_{24}q_{50} + 2304q_{25}q_{49} + 2304q_{26}q_{48} + 4608q_{27}q_{47} + 2304q_{28}q_{46} + 2304q_{29}q_{45} + 2304q_{30}q_{44} + 2304q_{32}q_{42} + 2304q_{34}q_{40} - 21090816q_{17}q_{58} - 21090816q_{18}q_{57} - 21090816q_{19}q_{56} - 6912q_{19}q_{57} + 2304q_{21}q_{55} + 2304q_{22}q_{54} + 2304q_{23}q_{53} + 2304q_{24}q_{52} + 2304q_{25}q_{51} + 2304q_{27}q_{49} + 4608q_{28}q_{48} + 2304q_{29}q_{47} + 2304q_{31}q_{45} + 2304q_{32}q_{44} + 2304q_{33}q_{43} + 2304q_{34}q_{42} + 2304q_{35}q_{41} - 21090816q_{18}q_{59} - 21090816q_{19}q_{58} + 2304q_{20}q_{57} + 2304q_{27}q_{50} + 2304q_{28}q_{49} + 2304q_{29}q_{48} + 2304q_{30}q_{47} + 2304q_{37}q_{40} - 21090816q_{19}q_{59} + 2304q_{22}q_{56} + 2304q_{23}q_{55} + 4608q_{24}q_{54} + 2304q_{25}q_{53} + 2304q_{26}q_{52} + 4608q_{29}q_{49} + 2304q_{32}q_{46} + 2304q_{33}q_{45} + 4608q_{34}q_{44} + 2304q_{35}q_{43} + 2304q_{36}q_{42} + 2304q_{20}q_{59} + 2304q_{21}q_{58} + 2304q_{23}q_{56} + 2304q_{26}q_{53} + 2304q_{28}q_{51} + 2304q_{29}q_{50} + 2304q_{30}q_{49} + 2304q_{31}q_{48} + 2304q_{33}q_{46} + 2304q_{36}q_{43} + 2304q_{38}q_{41} + 2304q_{39}q_{40} + 2304q_{21}q_{59} + 2304q_{22}q_{58} + 2304q_{23}q_{57} + 2304q_{24}q_{56} + 4608q_{25}q_{55} + 2304q_{26}q_{54} + 2304q_{27}q_{53} + 2304q_{28}q_{52} + 2304q_{29}q_{51} + 2304q_{30}q_{50} + 2304q_{31}q_{49} + 2304q_{32}q_{48} + 2304q_{33}q_{47} + 2304q_{34}q_{46} + 4608q_{35}q_{45} + 2304q_{36}q_{44} + 2304q_{37}q_{43} + 2304q_{38}q_{42} + 2304q_{39}q_{41} + 2304q_{24}q_{57} + 2304q_{25}q_{56} + 2304q_{26}q_{55} + 2304q_{27}q_{54} + 2304q_{34}q_{47} + 2304q_{35}q_{46} + 2304q_{36}q_{45} + 2304q_{37}q_{44} + 2304q_{24}q_{58} + 2304q_{25}q_{57} + 4608q_{26}q_{56} + 2304q_{27}q_{55} + 2304q_{28}q_{54} + 2304q_{31}q_{51} + 2304q_{34}q_{48} + 2304q_{35}q_{47} + 4608q_{36}q_{46} + 2304q_{37}q_{45} + 2304q_{38}q_{44} + 2304q_{24}q_{59} + 2304q_{25}q_{58} + 2304q_{26}q_{57} + 2304q_{27}q_{56} + 2304q_{28}q_{55} + 2304q_{29}q_{54} + 2304q_{34}q_{49} + 2304q_{35}q_{48} + 2304q_{36}q_{47} + 2304q_{37}q_{46} + 2304q_{38}q_{45} + 2304q_{39}q_{44} + 2304q_{25}q_{59} + 2304q_{26}q_{58} + 4608q_{27}q_{57} + 2304q_{28}q_{56} + 2304q_{29}q_{55} + 2304q_{30}q_{54} + 2304q_{32}q_{52} + 2304q_{34}q_{50} + 2304q_{35}q_{49} + 2304q_{36}q_{48} + 4608q_{37}q_{47} + 2304q_{38}q_{46} + 2304q_{39}q_{45} + 2304q_{27}q_{59} + 4608q_{28}q_{58} + 2304q_{29}q_{57} + 2304q_{31}q_{55} + 2304q_{32}q_{54} + 2304q_{33}q_{53} + 2304q_{34}q_{52} + 2304q_{35}q_{51} + 2304q_{37}q_{49} + 4608q_{38}q_{48} + 2304q_{39}q_{47} + 2304q_{28}q_{59} + 2304q_{29}q_{58} + 2304q_{30}q_{57} + 2304q_{37}q_{50} + 2304q_{38}q_{49} + 2304q_{39}q_{48} + 6912q_{40}q_{47} + 4608q_{29}q_{59} + 2304q_{32}q_{56} + 2304q_{33}q_{55} + 4608q_{34}q_{54} + 2304q_{35}q_{53} + 2304q_{36}q_{52} + 4608q_{39}q_{49} + 2304q_{30}q_{59} + 2304q_{31}q_{58} + 2304q_{33}q_{56} + 2304q_{36}q_{53} + 2304q_{38}q_{51} + 2304q_{39}q_{50} + 6912q_{40}q_{49} + 2304q_{31}q_{59} + 2304q_{32}q_{58} + 2304q_{33}q_{57} + 2304q_{34}q_{56} + 4608q_{35}q_{55} + 2304q_{36}q_{54} + 2304q_{37}q_{53} + 2304q_{38}q_{52} + 2304q_{39}q_{51} + 2304q_{40}q_{50} + 6912q_{41}q_{49} + 2304q_{34}q_{57} + 2304q_{35}q_{56} + 2304q_{36}q_{55} + 2304q_{37}q_{54} + 2304q_{34}q_{58} + 2304q_{35}q_{57} + 4608q_{36}q_{56} + 2304q_{37}q_{55} + 2304q_{38}q_{54} + 2304q_{41}q_{51} + 2304q_{34}q_{59} + 2304q_{35}q_{58} + 2304q_{36}q_{57} + 2304q_{37}q_{56} + 2304q_{38}q_{55} + 2304q_{39}q_{54} + 6912q_{44}q_{49} + 2304q_{35}q_{59} + 2304q_{36}q_{58} + 4608q_{37}q_{57} + 2304q_{38}q_{56} + 2304q_{39}q_{55} + 2304q_{40}q_{54} + 2304q_{42}q_{52} + 2304q_{44}q_{50} + 2304q_{37}q_{59} + 4608q_{38}q_{58} + 2304q_{39}q_{57} + 2304q_{41}q_{55} + 2304q_{42}q_{54} + 2304q_{43}q_{53} + 2304q_{44}q_{52} + 2304q_{45}q_{51} + 2304q_{38}q_{59} + 2304q_{39}q_{58} + 2304q_{40}q_{57} + 2304q_{47}q_{50} + 4608q_{39}q_{59} + 2304q_{42}q_{56} + 2304q_{43}q_{55} + 4608q_{44}q_{54} + 2304q_{45}q_{53} + 2304q_{46}q_{52} + 2304q_{40}q_{59} + 2304q_{41}q_{58} + 2304q_{43}q_{56} + 2304q_{46}q_{53} + 2304q_{48}q_{51} + 2304q_{49}q_{50} + 2304q_{41}q_{59} + 2304q_{42}q_{58} + 2304q_{43}q_{57} + 2304q_{44}q_{56} + 4608q_{45}q_{55} + 2304q_{46}q_{54} + 2304q_{47}q_{53} + 2304q_{48}q_{52} + 2304q_{49}q_{51} + 2304q_{44}q_{57} + 2304q_{45}q_{56} + 2304q_{46}q_{55} + 2304q_{47}q_{54} + 2304q_{44}q_{58} + 2304q_{45}q_{57} + 4608q_{46}q_{56} + 2304q_{47}q_{55} + 2304q_{48}q_{54} + 2304q_{44}q_{59} + 2304q_{45}q_{58} + 2304q_{46}q_{57} + 2304q_{47}q_{56} + 2304q_{48}q_{55} + 2304q_{49}q_{54} + 2304q_{45}q_{59} + 2304q_{46}q_{58} + 4608q_{47}q_{57} + 2304q_{48}q_{56} + 2304q_{49}q_{55} + 2304q_{47}q_{59} + 4608q_{48}q_{58} + 2304q_{49}q_{57} + 2304q_{48}q_{59} + 2304q_{49}q_{58} + 6912q_{50}q_{57} + 4608q_{49}q_{59} + 6912q_{50}q_{59} + 6912q_{51}q_{59} + 6912q_{54}q_{59} + 93312$

 
%H2s=10555200*s1 + 10561680*s2 + 10562544*s3 + 10566864*s4 + 10569456*s5 + 10555200*s6 + 10561680*s7 + 10562544*s8 + 10566864*s9 + 10569456*s10 + 10555200*s11 + 10561680*s12 + 10562544*s13 + 10566864*s14 + 10569456*s15 + 10555200*s16 + 10561680*s17 + 10562544*s18 + 10566864*s19 + 10569456*s20 - 5278752*s21 - 5277888*s22 - 5277600*s23 - 5278752*s24 - 5282208*s25 - 5281920*s26 - 5283072*s27 - 5283648*s28 - 5283072*s29 - 5288832*s30 - 5278752*s31 - 5277888*s32 - 5277600*s33 - 5278752*s34 - 5282208*s35 - 5281920*s36 - 5283072*s37 - 5283648*s38 - 5283072*s39 - 5288832*s40 - 5278752*s41 - 5277888*s42 - 5277600*s43 - 5278752*s44 - 5282208*s45 - 5281920*s46 - 5283072*s47 - 5283648*s48 - 5283072*s49 - 5288832*s50 - 5278752*s51 - 5277888*s52 - 5277600*s53 - 5278752*s54 - 5282208*s55 - 5281920*s56 - 5283072*s57 - 5283648*s58 - 5283072*s59 - 5288832*s60 + 2636352*s1*s2 + 2636352*s1*s3 + 2636352*s1*s4 + 2636352*s2*s3 + 2636352*s1*s5 + 2636352*s2*s4 + 576*s1*s6 + 2636352*s2*s5 + 2636352*s3*s4 + 1008*s1*s7 + 1008*s2*s6 + 2636352*s3*s5 + 1008*s1*s8 + 1872*s2*s7 + 1008*s3*s6 + 2636352*s4*s5 + 1008*s1*s9 + 1728*s2*s8 + 1728*s3*s7 + 1008*s4*s6 + 1008*s1*s10 + 1728*s2*s9 + 1872*s3*s8 + 1728*s4*s7 + 1008*s5*s6 + 576*s1*s11 + 1728*s2*s10 + 1728*s3*s9 + 1728*s4*s8 + 1728*s5*s7 + 1008*s1*s12 + 1008*s2*s11 + 1728*s3*s10 + 1872*s4*s9 + 1728*s5*s8 + 2636352*s6*s7 + 1008*s1*s13 + 1872*s2*s12 + 1008*s3*s11 + 1728*s4*s10 + 1728*s5*s9 + 2636352*s6*s8 + 1008*s1*s14 + 1728*s2*s13 + 1728*s3*s12 + 1008*s4*s11 + 1872*s5*s10 + 2636352*s6*s9 + 2636352*s7*s8 + 1008*s1*s15 + 1728*s2*s14 + 1872*s3*s13 + 1728*s4*s12 + 1008*s5*s11 + 2636352*s6*s10 + 2636352*s7*s9 + 576*s1*s16 + 1728*s2*s15 + 1728*s3*s14 + 1728*s4*s13 + 1728*s5*s12 + 576*s6*s11 + 2636352*s7*s10 + 2636352*s8*s9 + 1008*s1*s17 + 1008*s2*s16 + 1728*s3*s15 + 1872*s4*s14 + 1728*s5*s13 + 1008*s6*s12 + 1008*s7*s11 + 2636352*s8*s10 + 1008*s1*s18 + 1872*s2*s17 + 1008*s3*s16 + 1728*s4*s15 + 1728*s5*s14 + 1008*s6*s13 + 1872*s7*s12 + 1008*s8*s11 + 2636352*s9*s10 + 1008*s1*s19 + 1728*s2*s18 + 1728*s3*s17 + 1008*s4*s16 + 1872*s5*s15 + 1008*s6*s14 + 1728*s7*s13 + 1728*s8*s12 + 1008*s9*s11 + 1008*s1*s20 + 1728*s2*s19 + 1872*s3*s18 + 1728*s4*s17 + 1008*s5*s16 + 1008*s6*s15 + 1728*s7*s14 + 1872*s8*s13 + 1728*s9*s12 + 1008*s10*s11 - 5272704*s1*s21 + 1728*s2*s20 + 1728*s3*s19 + 1728*s4*s18 + 1728*s5*s17 + 576*s6*s16 + 1728*s7*s15 + 1728*s8*s14 + 1728*s9*s13 + 1728*s10*s12 - 5272704*s1*s22 - 5272704*s2*s21 + 1728*s3*s20 + 1872*s4*s19 + 1728*s5*s18 + 1008*s6*s17 + 1008*s7*s16 + 1728*s8*s15 + 1872*s9*s14 + 1728*s10*s13 + 2636352*s11*s12 - 5272704*s1*s23 - 864*s3*s21 + 1728*s4*s20 + 1728*s5*s19 + 1008*s6*s18 + 1872*s7*s17 + 1008*s8*s16 + 1728*s9*s15 + 1728*s10*s14 + 2636352*s11*s13 - 5272704*s1*s24 - 5272704*s3*s22 - 1728*s4*s21 + 1872*s5*s20 + 1008*s6*s19 + 1728*s7*s18 + 1728*s8*s17 + 1008*s9*s16 + 1872*s10*s15 + 2636352*s11*s14 + 2636352*s12*s13 - 1728*s4*s22 - 864*s5*s21 + 1008*s6*s20 + 1728*s7*s19 + 1872*s8*s18 + 1728*s9*s17 + 1008*s10*s16 + 2636352*s11*s15 + 2636352*s12*s14 - 5272704*s2*s25 - 5272704*s4*s23 - 864*s5*s22 - 288*s6*s21 + 1728*s7*s20 + 1728*s8*s19 + 1728*s9*s18 + 1728*s10*s17 + 576*s11*s16 + 2636352*s12*s15 + 2636352*s13*s14 - 5272704*s2*s26 - 5272704*s3*s25 - 1728*s5*s23 - 288*s6*s22 - 576*s7*s21 + 1728*s8*s20 + 1872*s9*s19 + 1728*s10*s18 + 1008*s11*s17 + 1008*s12*s16 + 2636352*s13*s15 - 5272704*s2*s27 - 1728*s4*s25 - 5272704*s5*s24 - 288*s6*s23 - 288*s7*s22 - 576*s8*s21 + 1728*s9*s20 + 1728*s10*s19 + 1008*s11*s18 + 1872*s12*s17 + 1008*s13*s16 + 2636352*s14*s15 - 5272704*s4*s26 - 864*s5*s25 - 288*s6*s24 - 576*s7*s23 - 576*s8*s22 - 576*s9*s21 + 1872*s10*s20 + 1008*s11*s19 + 1728*s12*s18 + 1728*s13*s17 + 1008*s14*s16 - 5272704*s3*s28 - 1728*s5*s26 - 576*s6*s25 - 576*s7*s24 - 576*s8*s23 - 576*s9*s22 - 288*s10*s21 + 1008*s11*s20 + 1728*s12*s19 + 1872*s13*s18 + 1728*s14*s17 + 1008*s15*s16 - 288*s1*s31 - 5272704*s3*s29 - 5272704*s4*s28 - 5272704*s5*s27 - 576*s6*s26 - 1152*s7*s25 - 288*s8*s24 - 288*s9*s23 - 576*s10*s22 - 288*s11*s21 + 1728*s12*s20 + 1728*s13*s19 + 1728*s14*s18 + 1728*s15*s17 - 288*s1*s32 - 576*s2*s31 - 1728*s5*s28 - 576*s6*s27 - 864*s7*s26 - 1152*s8*s25 - 576*s9*s24 - 576*s10*s23 - 288*s11*s22 - 576*s12*s21 + 1728*s13*s20 + 1872*s14*s19 + 1728*s15*s18 + 2636352*s16*s17 - 288*s1*s33 - 288*s2*s32 - 576*s3*s31 - 5272704*s4*s30 - 5272704*s5*s29 - 576*s6*s28 - 1152*s7*s27 - 864*s8*s26 - 864*s9*s25 - 576*s10*s24 - 288*s11*s23 - 288*s12*s22 - 576*s13*s21 + 1728*s14*s20 + 1728*s15*s19 + 2636352*s16*s18 - 288*s1*s34 - 576*s2*s33 - 576*s3*s32 - 576*s4*s31 - 5272704*s5*s30 - 576*s6*s29 - 1152*s7*s28 - 864*s8*s27 - 1152*s9*s26 - 864*s10*s25 - 288*s11*s24 - 576*s12*s23 - 576*s13*s22 - 576*s14*s21 + 1872*s15*s20 + 2636352*s16*s19 + 2636352*s17*s18 - 576*s1*s35 - 576*s2*s34 - 576*s3*s33 - 576*s4*s32 - 288*s5*s31 - 576*s6*s30 - 864*s7*s29 - 864*s8*s28 - 864*s9*s27 - 1152*s10*s26 - 576*s11*s25 - 576*s12*s24 - 576*s13*s23 - 576*s14*s22 - 288*s15*s21 + 2636352*s16*s20 + 2636352*s17*s19 - 576*s1*s36 - 1152*s2*s35 - 288*s3*s34 - 288*s4*s33 - 576*s5*s32 - 5272704*s6*s31 - 864*s7*s30 - 1152*s8*s29 - 1152*s9*s28 - 1152*s10*s27 - 576*s11*s26 - 1152*s12*s25 - 288*s13*s24 - 288*s14*s23 - 576*s15*s22 - 288*s16*s21 + 2636352*s17*s20 + 2636352*s18*s19 - 576*s1*s37 - 864*s2*s36 - 1152*s3*s35 - 576*s4*s34 - 576*s5*s33 - 5272704*s6*s32 - 5272704*s7*s31 - 1152*s8*s30 - 864*s9*s29 - 864*s10*s28 - 576*s11*s27 - 864*s12*s26 - 1152*s13*s25 - 576*s14*s24 - 576*s15*s23 - 288*s16*s22 - 576*s17*s21 + 2636352*s18*s20 - 576*s1*s38 - 1152*s2*s37 - 864*s3*s36 - 864*s4*s35 - 576*s5*s34 - 5272704*s6*s33 - 864*s8*s31 - 1152*s9*s30 - 1152*s10*s29 - 576*s11*s28 - 1152*s12*s27 - 864*s13*s26 - 864*s14*s25 - 576*s15*s24 - 288*s16*s23 - 288*s17*s22 - 576*s18*s21 + 2636352*s19*s20 - 576*s1*s39 - 1152*s2*s38 - 864*s3*s37 - 1152*s4*s36 - 864*s5*s35 - 5272704*s6*s34 - 5272704*s8*s32 - 1728*s9*s31 - 864*s10*s30 - 576*s11*s29 - 1152*s12*s28 - 864*s13*s27 - 1152*s14*s26 - 864*s15*s25 - 288*s16*s24 - 576*s17*s23 - 576*s18*s22 - 576*s19*s21 - 576*s1*s40 - 864*s2*s39 - 864*s3*s38 - 864*s4*s37 - 1152*s5*s36 - 1728*s9*s32 - 864*s10*s31 - 576*s11*s30 - 864*s12*s29 - 864*s13*s28 - 864*s14*s27 - 1152*s15*s26 - 576*s16*s25 - 576*s17*s24 - 576*s18*s23 - 576*s19*s22 - 288*s20*s21 - 288*s1*s41 - 864*s2*s40 - 1152*s3*s39 - 1152*s4*s38 - 1152*s5*s37 - 5272704*s7*s35 - 5272704*s9*s33 - 864*s10*s32 - 288*s11*s31 - 864*s12*s30 - 1152*s13*s29 - 1152*s14*s28 - 1152*s15*s27 - 576*s16*s26 - 1152*s17*s25 - 288*s18*s24 - 288*s19*s23 - 576*s20*s22 - 288*s1*s42 - 576*s2*s41 - 1152*s3*s40 - 864*s4*s39 - 864*s5*s38 - 5272704*s7*s36 - 5272704*s8*s35 - 1728*s10*s33 - 288*s11*s32 - 576*s12*s31 - 1152*s13*s30 - 864*s14*s29 - 864*s15*s28 - 576*s16*s27 - 864*s17*s26 - 1152*s18*s25 - 576*s19*s24 - 576*s20*s23 - 288*s1*s43 - 288*s2*s42 - 576*s3*s41 - 1152*s4*s40 - 1152*s5*s39 - 5272704*s7*s37 - 1728*s9*s35 - 5272704*s10*s34 - 288*s11*s33 - 288*s12*s32 - 576*s13*s31 - 1152*s14*s30 - 1152*s15*s29 - 576*s16*s28 - 1152*s17*s27 - 864*s18*s26 - 864*s19*s25 - 576*s20*s24 - 288*s1*s44 - 576*s2*s43 - 576*s3*s42 - 576*s4*s41 - 864*s5*s40 - 5272704*s9*s36 - 864*s10*s35 - 288*s11*s34 - 576*s12*s33 - 576*s13*s32 - 576*s14*s31 - 864*s15*s30 - 576*s16*s29 - 1152*s17*s28 - 864*s18*s27 - 1152*s19*s26 - 864*s20*s25 - 576*s1*s45 - 576*s2*s44 - 576*s3*s43 - 576*s4*s42 - 288*s5*s41 - 5272704*s8*s38 - 1728*s10*s36 - 576*s11*s35 - 576*s12*s34 - 576*s13*s33 - 576*s14*s32 - 288*s15*s31 - 576*s16*s30 - 864*s17*s29 - 864*s18*s28 - 864*s19*s27 - 1152*s20*s26 - 576*s1*s46 - 1152*s2*s45 - 288*s3*s44 - 288*s4*s43 - 576*s5*s42 - 288*s6*s41 - 5272704*s8*s39 - 5272704*s9*s38 - 5272704*s10*s37 - 576*s11*s36 - 1152*s12*s35 - 288*s13*s34 - 288*s14*s33 - 576*s15*s32 - 288*s16*s31 - 864*s17*s30 - 1152*s18*s29 - 1152*s19*s28 - 1152*s20*s27 - 576*s1*s47 - 864*s2*s46 - 1152*s3*s45 - 576*s4*s44 - 576*s5*s43 - 288*s6*s42 - 576*s7*s41 - 1728*s10*s38 - 576*s11*s37 - 864*s12*s36 - 1152*s13*s35 - 576*s14*s34 - 576*s15*s33 - 288*s16*s32 - 576*s17*s31 - 1152*s18*s30 - 864*s19*s29 - 864*s20*s28 - 576*s1*s48 - 1152*s2*s47 - 864*s3*s46 - 864*s4*s45 - 576*s5*s44 - 288*s6*s43 - 288*s7*s42 - 576*s8*s41 - 5272704*s9*s40 - 5272704*s10*s39 - 576*s11*s38 - 1152*s12*s37 - 864*s13*s36 - 864*s14*s35 - 576*s15*s34 - 288*s16*s33 - 288*s17*s32 - 576*s18*s31 - 1152*s19*s30 - 1152*s20*s29 + 1728*s21*s28 - 576*s1*s49 - 1152*s2*s48 - 864*s3*s47 - 1152*s4*s46 - 864*s5*s45 - 288*s6*s44 - 576*s7*s43 - 576*s8*s42 - 576*s9*s41 - 5272704*s10*s40 - 576*s11*s39 - 1152*s12*s38 - 864*s13*s37 - 1152*s14*s36 - 864*s15*s35 - 288*s16*s34 - 576*s17*s33 - 576*s18*s32 - 576*s19*s31 - 864*s20*s30 - 576*s1*s50 - 864*s2*s49 - 864*s3*s48 - 864*s4*s47 - 1152*s5*s46 - 576*s6*s45 - 576*s7*s44 - 576*s8*s43 - 576*s9*s42 - 288*s10*s41 - 576*s11*s40 - 864*s12*s39 - 864*s13*s38 - 864*s14*s37 - 1152*s15*s36 - 576*s16*s35 - 576*s17*s34 - 576*s18*s33 - 576*s19*s32 - 288*s20*s31 + 1728*s21*s30 - 288*s1*s51 - 864*s2*s50 - 1152*s3*s49 - 1152*s4*s48 - 1152*s5*s47 - 576*s6*s46 - 1152*s7*s45 - 288*s8*s44 - 288*s9*s43 - 576*s10*s42 - 5272704*s11*s41 - 864*s12*s40 - 1152*s13*s39 - 1152*s14*s38 - 1152*s15*s37 - 576*s16*s36 - 1152*s17*s35 - 288*s18*s34 - 288*s19*s33 - 576*s20*s32 + 576*s21*s31 + 1728*s22*s30 - 288*s1*s52 - 576*s2*s51 - 1152*s3*s50 - 864*s4*s49 - 864*s5*s48 - 576*s6*s47 - 864*s7*s46 - 1152*s8*s45 - 576*s9*s44 - 576*s10*s43 - 5272704*s11*s42 - 5272704*s12*s41 - 1152*s13*s40 - 864*s14*s39 - 864*s15*s38 - 576*s16*s37 - 864*s17*s36 - 1152*s18*s35 - 576*s19*s34 - 576*s20*s33 - 288*s1*s53 - 288*s2*s52 - 576*s3*s51 - 1152*s4*s50 - 1152*s5*s49 - 576*s6*s48 - 1152*s7*s47 - 864*s8*s46 - 864*s9*s45 - 576*s10*s44 - 5272704*s11*s43 - 864*s13*s41 - 1152*s14*s40 - 1152*s15*s39 - 576*s16*s38 - 1152*s17*s37 - 864*s18*s36 - 864*s19*s35 - 576*s20*s34 + 576*s22*s32 - 288*s1*s54 - 576*s2*s53 - 576*s3*s52 - 576*s4*s51 - 864*s5*s50 - 576*s6*s49 - 1152*s7*s48 - 864*s8*s47 - 1152*s9*s46 - 864*s10*s45 - 5272704*s11*s44 - 5272704*s13*s42 - 1728*s14*s41 - 864*s15*s40 - 576*s16*s39 - 1152*s17*s38 - 864*s18*s37 - 1152*s19*s36 - 864*s20*s35 + 1728*s25*s30 - 576*s1*s55 - 576*s2*s54 - 576*s3*s53 - 576*s4*s52 - 288*s5*s51 - 576*s6*s50 - 864*s7*s49 - 864*s8*s48 - 864*s9*s47 - 1152*s10*s46 - 1728*s14*s42 - 864*s15*s41 - 576*s16*s40 - 864*s17*s39 - 864*s18*s38 - 864*s19*s37 - 1152*s20*s36 + 576*s21*s35 + 576*s23*s33 + 576*s25*s31 - 576*s1*s56 - 1152*s2*s55 - 288*s3*s54 - 288*s4*s53 - 576*s5*s52 - 288*s6*s51 - 864*s7*s50 - 1152*s8*s49 - 1152*s9*s48 - 1152*s10*s47 - 5272704*s12*s45 - 5272704*s14*s43 - 864*s15*s42 - 288*s16*s41 - 864*s17*s40 - 1152*s18*s39 - 1152*s19*s38 - 1152*s20*s37 - 576*s1*s57 - 864*s2*s56 - 1152*s3*s55 - 576*s4*s54 - 576*s5*s53 - 288*s6*s52 - 576*s7*s51 - 1152*s8*s50 - 864*s9*s49 - 864*s10*s48 - 5272704*s12*s46 - 5272704*s13*s45 - 1728*s15*s43 - 288*s16*s42 - 576*s17*s41 - 1152*s18*s40 - 864*s19*s39 - 864*s20*s38 + 576*s22*s36 + 576*s23*s35 + 576*s24*s34 + 576*s25*s33 + 576*s26*s32 - 576*s1*s58 - 1152*s2*s57 - 864*s3*s56 - 864*s4*s55 - 576*s5*s54 - 288*s6*s53 - 288*s7*s52 - 576*s8*s51 - 1152*s9*s50 - 1152*s10*s49 - 5272704*s12*s47 - 1728*s14*s45 - 5272704*s15*s44 - 288*s16*s43 - 288*s17*s42 - 576*s18*s41 - 1152*s19*s40 - 1152*s20*s39 + 576*s21*s38 + 576*s28*s31 - 576*s1*s59 - 1152*s2*s58 - 864*s3*s57 - 1152*s4*s56 - 864*s5*s55 - 288*s6*s54 - 576*s7*s53 - 576*s8*s52 - 576*s9*s51 - 864*s10*s50 - 5272704*s14*s46 - 864*s15*s45 - 288*s16*s44 - 576*s17*s43 - 576*s18*s42 - 576*s19*s41 - 864*s20*s40 + 576*s23*s37 + 576*s24*s36 + 1152*s25*s35 + 576*s26*s34 + 576*s27*s33 - 576*s1*s60 - 864*s2*s59 - 864*s3*s58 - 864*s4*s57 - 1152*s5*s56 - 576*s6*s55 - 576*s7*s54 - 576*s8*s53 - 576*s9*s52 - 288*s10*s51 - 5272704*s13*s48 - 1728*s15*s46 - 576*s16*s45 - 576*s17*s44 - 576*s18*s43 - 576*s19*s42 - 288*s20*s41 + 576*s21*s40 + 576*s22*s39 + 576*s24*s37 + 576*s27*s34 + 576*s29*s32 + 576*s30*s31 - 864*s2*s60 - 1152*s3*s59 - 1152*s4*s58 - 1152*s5*s57 - 576*s6*s56 - 1152*s7*s55 - 288*s8*s54 - 288*s9*s53 - 576*s10*s52 - 288*s11*s51 - 5272704*s13*s49 - 5272704*s14*s48 - 5272704*s15*s47 - 576*s16*s46 - 1152*s17*s45 - 288*s18*s44 - 288*s19*s43 - 576*s20*s42 + 576*s21*s41 + 576*s22*s40 + 576*s23*s39 + 576*s24*s38 + 576*s25*s37 + 1152*s26*s36 + 576*s27*s35 + 576*s28*s34 + 576*s29*s33 + 576*s30*s32 - 1152*s3*s60 - 864*s4*s59 - 864*s5*s58 - 576*s6*s57 - 864*s7*s56 - 1152*s8*s55 - 576*s9*s54 - 576*s10*s53 - 288*s11*s52 - 576*s12*s51 - 1728*s15*s48 - 576*s16*s47 - 864*s17*s46 - 1152*s18*s45 - 576*s19*s44 - 576*s20*s43 + 576*s25*s38 + 576*s26*s37 + 576*s27*s36 + 576*s28*s35 - 1152*s4*s60 - 1152*s5*s59 - 576*s6*s58 - 1152*s7*s57 - 864*s8*s56 - 864*s9*s55 - 576*s10*s54 - 288*s11*s53 - 288*s12*s52 - 576*s13*s51 - 5272704*s14*s50 - 5272704*s15*s49 - 576*s16*s48 - 1152*s17*s47 - 864*s18*s46 - 864*s19*s45 - 576*s20*s44 + 576*s22*s42 + 576*s25*s39 + 576*s26*s38 + 1152*s27*s37 + 576*s28*s36 + 576*s29*s35 - 864*s5*s60 - 576*s6*s59 - 1152*s7*s58 - 864*s8*s57 - 1152*s9*s56 - 864*s10*s55 - 288*s11*s54 - 576*s12*s53 - 576*s13*s52 - 576*s14*s51 - 5272704*s15*s50 - 576*s16*s49 - 1152*s17*s48 - 864*s18*s47 - 1152*s19*s46 - 864*s20*s45 + 576*s25*s40 + 576*s26*s39 + 576*s27*s38 + 576*s28*s37 + 576*s29*s36 + 576*s30*s35 - 576*s6*s60 - 864*s7*s59 - 864*s8*s58 - 864*s9*s57 - 1152*s10*s56 - 576*s11*s55 - 576*s12*s54 - 576*s13*s53 - 576*s14*s52 - 288*s15*s51 - 576*s16*s50 - 864*s17*s49 - 864*s18*s48 - 864*s19*s47 - 1152*s20*s46 + 576*s21*s45 + 576*s23*s43 + 576*s25*s41 + 576*s26*s40 + 576*s27*s39 + 1152*s28*s38 + 576*s29*s37 + 576*s30*s36 - 864*s7*s60 - 1152*s8*s59 - 1152*s9*s58 - 1152*s10*s57 - 576*s11*s56 - 1152*s12*s55 - 288*s13*s54 - 288*s14*s53 - 576*s15*s52 - 5272704*s16*s51 - 864*s17*s50 - 1152*s18*s49 - 1152*s19*s48 - 1152*s20*s47 - 1152*s8*s60 - 864*s9*s59 - 864*s10*s58 - 576*s11*s57 - 864*s12*s56 - 1152*s13*s55 - 576*s14*s54 - 576*s15*s53 - 5272704*s16*s52 - 5272704*s17*s51 - 1152*s18*s50 - 864*s19*s49 - 864*s20*s48 + 576*s22*s46 + 576*s23*s45 + 576*s24*s44 + 576*s25*s43 + 576*s26*s42 + 576*s28*s40 + 1152*s29*s39 + 576*s30*s38 - 1152*s9*s60 - 1152*s10*s59 - 576*s11*s58 - 1152*s12*s57 - 864*s13*s56 - 864*s14*s55 - 576*s15*s54 - 5272704*s16*s53 - 864*s18*s51 - 1152*s19*s50 - 1152*s20*s49 + 576*s21*s48 + 576*s28*s41 + 576*s29*s40 + 576*s30*s39 + 1728*s31*s38 - 864*s10*s60 - 576*s11*s59 - 1152*s12*s58 - 864*s13*s57 - 1152*s14*s56 - 864*s15*s55 - 5272704*s16*s54 - 5272704*s18*s52 - 1728*s19*s51 - 864*s20*s50 + 576*s23*s47 + 576*s24*s46 + 1152*s25*s45 + 576*s26*s44 + 576*s27*s43 + 1152*s30*s40 - 576*s11*s60 - 864*s12*s59 - 864*s13*s58 - 864*s14*s57 - 1152*s15*s56 - 1728*s19*s52 - 864*s20*s51 + 576*s21*s50 + 576*s22*s49 + 576*s24*s47 + 576*s27*s44 + 576*s29*s42 + 576*s30*s41 + 1728*s31*s40 - 864*s12*s60 - 1152*s13*s59 - 1152*s14*s58 - 1152*s15*s57 - 5272704*s17*s55 - 5272704*s19*s53 - 864*s20*s52 + 576*s21*s51 + 576*s22*s50 + 576*s23*s49 + 576*s24*s48 + 576*s25*s47 + 1152*s26*s46 + 576*s27*s45 + 576*s28*s44 + 576*s29*s43 + 576*s30*s42 + 576*s31*s41 + 1728*s32*s40 - 1152*s13*s60 - 864*s14*s59 - 864*s15*s58 - 5272704*s17*s56 - 5272704*s18*s55 - 1728*s20*s53 + 576*s25*s48 + 576*s26*s47 + 576*s27*s46 + 576*s28*s45 - 1152*s14*s60 - 1152*s15*s59 - 5272704*s17*s57 - 1728*s19*s55 - 5272704*s20*s54 + 576*s22*s52 + 576*s25*s49 + 576*s26*s48 + 1152*s27*s47 + 576*s28*s46 + 576*s29*s45 + 576*s32*s42 - 864*s15*s60 - 5272704*s19*s56 - 864*s20*s55 + 576*s25*s50 + 576*s26*s49 + 576*s27*s48 + 576*s28*s47 + 576*s29*s46 + 576*s30*s45 + 1728*s35*s40 - 5272704*s18*s58 - 1728*s20*s56 + 576*s21*s55 + 576*s23*s53 + 576*s25*s51 + 576*s26*s50 + 576*s27*s49 + 1152*s28*s48 + 576*s29*s47 + 576*s30*s46 + 576*s31*s45 + 576*s33*s43 + 576*s35*s41 - 5272704*s18*s59 - 5272704*s19*s58 - 5272704*s20*s57 - 1728*s20*s58 + 576*s22*s56 + 576*s23*s55 + 576*s24*s54 + 576*s25*s53 + 576*s26*s52 + 576*s28*s50 + 1152*s29*s49 + 576*s30*s48 + 576*s32*s46 + 576*s33*s45 + 576*s34*s44 + 576*s35*s43 + 576*s36*s42 - 5272704*s19*s60 - 5272704*s20*s59 + 576*s21*s58 + 576*s28*s51 + 576*s29*s50 + 576*s30*s49 + 576*s31*s48 + 576*s38*s41 - 5272704*s20*s60 + 576*s23*s57 + 576*s24*s56 + 1152*s25*s55 + 576*s26*s54 + 576*s27*s53 + 1152*s30*s50 + 576*s33*s47 + 576*s34*s46 + 1152*s35*s45 + 576*s36*s44 + 576*s37*s43 + 576*s21*s60 + 576*s22*s59 + 576*s24*s57 + 576*s27*s54 + 576*s29*s52 + 576*s30*s51 + 576*s31*s50 + 576*s32*s49 + 576*s34*s47 + 576*s37*s44 + 576*s39*s42 + 576*s40*s41 + 576*s22*s60 + 576*s23*s59 + 576*s24*s58 + 576*s25*s57 + 1152*s26*s56 + 576*s27*s55 + 576*s28*s54 + 576*s29*s53 + 576*s30*s52 + 576*s31*s51 + 576*s32*s50 + 576*s33*s49 + 576*s34*s48 + 576*s35*s47 + 1152*s36*s46 + 576*s37*s45 + 576*s38*s44 + 576*s39*s43 + 576*s40*s42 + 576*s25*s58 + 576*s26*s57 + 576*s27*s56 + 576*s28*s55 + 576*s35*s48 + 576*s36*s47 + 576*s37*s46 + 576*s38*s45 + 576*s25*s59 + 576*s26*s58 + 1152*s27*s57 + 576*s28*s56 + 576*s29*s55 + 576*s32*s52 + 576*s35*s49 + 576*s36*s48 + 1152*s37*s47 + 576*s38*s46 + 576*s39*s45 + 576*s25*s60 + 576*s26*s59 + 576*s27*s58 + 576*s28*s57 + 576*s29*s56 + 576*s30*s55 + 576*s35*s50 + 576*s36*s49 + 576*s37*s48 + 576*s38*s47 + 576*s39*s46 + 576*s40*s45 + 576*s26*s60 + 576*s27*s59 + 1152*s28*s58 + 576*s29*s57 + 576*s30*s56 + 576*s31*s55 + 576*s33*s53 + 576*s35*s51 + 576*s36*s50 + 576*s37*s49 + 1152*s38*s48 + 576*s39*s47 + 576*s40*s46 + 576*s28*s60 + 1152*s29*s59 + 576*s30*s58 + 576*s32*s56 + 576*s33*s55 + 576*s34*s54 + 576*s35*s53 + 576*s36*s52 + 576*s38*s50 + 1152*s39*s49 + 576*s40*s48 + 576*s29*s60 + 576*s30*s59 + 576*s31*s58 + 576*s38*s51 + 576*s39*s50 + 576*s40*s49 + 1728*s41*s48 + 1152*s30*s60 + 576*s33*s57 + 576*s34*s56 + 1152*s35*s55 + 576*s36*s54 + 576*s37*s53 + 1152*s40*s50 + 576*s31*s60 + 576*s32*s59 + 576*s34*s57 + 576*s37*s54 + 576*s39*s52 + 576*s40*s51 + 1728*s41*s50 + 576*s32*s60 + 576*s33*s59 + 576*s34*s58 + 576*s35*s57 + 1152*s36*s56 + 576*s37*s55 + 576*s38*s54 + 576*s39*s53 + 576*s40*s52 + 576*s41*s51 + 1728*s42*s50 + 576*s35*s58 + 576*s36*s57 + 576*s37*s56 + 576*s38*s55 + 576*s35*s59 + 576*s36*s58 + 1152*s37*s57 + 576*s38*s56 + 576*s39*s55 + 576*s42*s52 + 576*s35*s60 + 576*s36*s59 + 576*s37*s58 + 576*s38*s57 + 576*s39*s56 + 576*s40*s55 + 1728*s45*s50 + 576*s36*s60 + 576*s37*s59 + 1152*s38*s58 + 576*s39*s57 + 576*s40*s56 + 576*s41*s55 + 576*s43*s53 + 576*s45*s51 + 576*s38*s60 + 1152*s39*s59 + 576*s40*s58 + 576*s42*s56 + 576*s43*s55 + 576*s44*s54 + 576*s45*s53 + 576*s46*s52 + 576*s39*s60 + 576*s40*s59 + 576*s41*s58 + 576*s48*s51 + 1152*s40*s60 + 576*s43*s57 + 576*s44*s56 + 1152*s45*s55 + 576*s46*s54 + 576*s47*s53 + 576*s41*s60 + 576*s42*s59 + 576*s44*s57 + 576*s47*s54 + 576*s49*s52 + 576*s50*s51 + 576*s42*s60 + 576*s43*s59 + 576*s44*s58 + 576*s45*s57 + 1152*s46*s56 + 576*s47*s55 + 576*s48*s54 + 576*s49*s53 + 576*s50*s52 + 576*s45*s58 + 576*s46*s57 + 576*s47*s56 + 576*s48*s55 + 576*s45*s59 + 576*s46*s58 + 1152*s47*s57 + 576*s48*s56 + 576*s49*s55 + 576*s45*s60 + 576*s46*s59 + 576*s47*s58 + 576*s48*s57 + 576*s49*s56 + 576*s50*s55 + 576*s46*s60 + 576*s47*s59 + 1152*s48*s58 + 576*s49*s57 + 576*s50*s56 + 576*s48*s60 + 1152*s49*s59 + 576*s50*s58 + 576*s49*s60 + 576*s50*s59 + 1728*s51*s58 + 1152*s50*s60 + 1728*s51*s60 + 1728*s52*s60 + 1728*s55*s60 + 316483200

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $E_2(s)$ for 36-order Williamson based method or 108-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$E_2(s)=10555200s_{0} + 10561680s_{1} + 10562544s_{2} + 10566864s_{3} + 10569456s_{4} + 10555200s_{5} + 10561680s_{6} + 10562544s_{7} + 10566864s_{8} + 10569456s_{9} + 10555200s_{10} + 10561680s_{11} + 10562544s_{12} + 10566864s_{13} + 10569456s_{14} + 10555200s_{15} + 10561680s_{16} + 10562544s_{17} + 10566864s_{18} + 10569456s_{19} - 5278752s_{20} - 5277888s_{21} - 5277600s_{22} - 5278752s_{23} - 5282208s_{24} - 5281920s_{25} - 5283072s_{26} - 5283648s_{27} - 5283072s_{28} - 5288832s_{29} - 5278752s_{30} - 5277888s_{31} - 5277600s_{32} - 5278752s_{33} - 5282208s_{34} - 5281920s_{35} - 5283072s_{36} - 5283648s_{37} - 5283072s_{38} - 5288832s_{39} - 5278752s_{40} - 5277888s_{41} - 5277600s_{42} - 5278752s_{43} - 5282208s_{44} - 5281920s_{45} - 5283072s_{46} - 5283648s_{47} - 5283072s_{48} - 5288832s_{49} - 5278752s_{50} - 5277888s_{51} - 5277600s_{52} - 5278752s_{53} - 5282208s_{54} - 5281920s_{55} - 5283072s_{56} - 5283648s_{57} - 5283072s_{58} - 5288832s_{59} + 2636352s_{0}s_{1} + 2636352s_{0}s_{2} + 2636352s_{0}s_{3} + 2636352s_{1}s_{2} + 2636352s_{0}s_{4} + 2636352s_{1}s_{3} + 576s_{0}s_{5} + 2636352s_{1}s_{4} + 2636352s_{2}s_{3} + 1008s_{0}s_{6} + 1008s_{1}s_{5} + 2636352s_{2}s_{4} + 1008s_{0}s_{7} + 1872s_{1}s_{6} + 1008s_{2}s_{5} + 2636352s_{3}s_{4} + 1008s_{0}s_{8} + 1728s_{1}s_{7} + 1728s_{2}s_{6} + 1008s_{3}s_{5} + 1008s_{0}s_{9} + 1728s_{1}s_{8} + 1872s_{2}s_{7} + 1728s_{3}s_{6} + 1008s_{4}s_{5} + 576s_{0}s_{10} + 1728s_{1}s_{9} + 1728s_{2}s_{8} + 1728s_{3}s_{7} + 1728s_{4}s_{6} + 1008s_{0}s_{11} + 1008s_{1}s_{10} + 1728s_{2}s_{9} + 1872s_{3}s_{8} + 1728s_{4}s_{7} + 2636352s_{5}s_{6} + 1008s_{0}s_{12} + 1872s_{1}s_{11} + 1008s_{2}s_{10} + 1728s_{3}s_{9} + 1728s_{4}s_{8} + 2636352s_{5}s_{7} + 1008s_{0}s_{13} + 1728s_{1}s_{12} + 1728s_{2}s_{11} + 1008s_{3}s_{10} + 1872s_{4}s_{9} + 2636352s_{5}s_{8} + 2636352s_{6}s_{7} + 1008s_{0}s_{14} + 1728s_{1}s_{13} + 1872s_{2}s_{12} + 1728s_{3}s_{11} + 1008s_{4}s_{10} + 2636352s_{5}s_{9} + 2636352s_{6}s_{8} + 576s_{0}s_{15} + 1728s_{1}s_{14} + 1728s_{2}s_{13} + 1728s_{3}s_{12} + 1728s_{4}s_{11} + 576s_{5}s_{10} + 2636352s_{6}s_{9} + 2636352s_{7}s_{8} + 1008s_{0}s_{16} + 1008s_{1}s_{15} + 1728s_{2}s_{14} + 1872s_{3}s_{13} + 1728s_{4}s_{12} + 1008s_{5}s_{11} + 1008s_{6}s_{10} + 2636352s_{7}s_{9} + 1008s_{0}s_{17} + 1872s_{1}s_{16} + 1008s_{2}s_{15} + 1728s_{3}s_{14} + 1728s_{4}s_{13} + 1008s_{5}s_{12} + 1872s_{6}s_{11} + 1008s_{7}s_{10} + 2636352s_{8}s_{9} + 1008s_{0}s_{18} + 1728s_{1}s_{17} + 1728s_{2}s_{16} + 1008s_{3}s_{15} + 1872s_{4}s_{14} + 1008s_{5}s_{13} + 1728s_{6}s_{12} + 1728s_{7}s_{11} + 1008s_{8}s_{10} + 1008s_{0}s_{19} + 1728s_{1}s_{18} + 1872s_{2}s_{17} + 1728s_{3}s_{16} + 1008s_{4}s_{15} + 1008s_{5}s_{14} + 1728s_{6}s_{13} + 1872s_{7}s_{12} + 1728s_{8}s_{11} + 1008s_{9}s_{10} - 5272704s_{0}s_{20} + 1728s_{1}s_{19} + 1728s_{2}s_{18} + 1728s_{3}s_{17} + 1728s_{4}s_{16} + 576s_{5}s_{15} + 1728s_{6}s_{14} + 1728s_{7}s_{13} + 1728s_{8}s_{12} + 1728s_{9}s_{11} - 5272704s_{0}s_{21} - 5272704s_{1}s_{20} + 1728s_{2}s_{19} + 1872s_{3}s_{18} + 1728s_{4}s_{17} + 1008s_{5}s_{16} + 1008s_{6}s_{15} + 1728s_{7}s_{14} + 1872s_{8}s_{13} + 1728s_{9}s_{12} + 2636352s_{10}s_{11} - 5272704s_{0}s_{22} - 864s_{2}s_{20} + 1728s_{3}s_{19} + 1728s_{4}s_{18} + 1008s_{5}s_{17} + 1872s_{6}s_{16} + 1008s_{7}s_{15} + 1728s_{8}s_{14} + 1728s_{9}s_{13} + 2636352s_{10}s_{12} - 5272704s_{0}s_{23} - 5272704s_{2}s_{21} - 1728s_{3}s_{20} + 1872s_{4}s_{19} + 1008s_{5}s_{18} + 1728s_{6}s_{17} + 1728s_{7}s_{16} + 1008s_{8}s_{15} + 1872s_{9}s_{14} + 2636352s_{10}s_{13} + 2636352s_{11}s_{12} - 1728s_{3}s_{21} - 864s_{4}s_{20} + 1008s_{5}s_{19} + 1728s_{6}s_{18} + 1872s_{7}s_{17} + 1728s_{8}s_{16} + 1008s_{9}s_{15} + 2636352s_{10}s_{14} + 2636352s_{11}s_{13} - 5272704s_{1}s_{24} - 5272704s_{3}s_{22} - 864s_{4}s_{21} - 288s_{5}s_{20} + 1728s_{6}s_{19} + 1728s_{7}s_{18} + 1728s_{8}s_{17} + 1728s_{9}s_{16} + 576s_{10}s_{15} + 2636352s_{11}s_{14} + 2636352s_{12}s_{13} - 5272704s_{1}s_{25} - 5272704s_{2}s_{24} - 1728s_{4}s_{22} - 288s_{5}s_{21} - 576s_{6}s_{20} + 1728s_{7}s_{19} + 1872s_{8}s_{18} + 1728s_{9}s_{17} + 1008s_{10}s_{16} + 1008s_{11}s_{15} + 2636352s_{12}s_{14} - 5272704s_{1}s_{26} - 1728s_{3}s_{24} - 5272704s_{4}s_{23} - 288s_{5}s_{22} - 288s_{6}s_{21} - 576s_{7}s_{20} + 1728s_{8}s_{19} + 1728s_{9}s_{18} + 1008s_{10}s_{17} + 1872s_{11}s_{16} + 1008s_{12}s_{15} + 2636352s_{13}s_{14} - 5272704s_{3}s_{25} - 864s_{4}s_{24} - 288s_{5}s_{23} - 576s_{6}s_{22} - 576s_{7}s_{21} - 576s_{8}s_{20} + 1872s_{9}s_{19} + 1008s_{10}s_{18} + 1728s_{11}s_{17} + 1728s_{12}s_{16} + 1008s_{13}s_{15} - 5272704s_{2}s_{27} - 1728s_{4}s_{25} - 576s_{5}s_{24} - 576s_{6}s_{23} - 576s_{7}s_{22} - 576s_{8}s_{21} - 288s_{9}s_{20} + 1008s_{10}s_{19} + 1728s_{11}s_{18} + 1872s_{12}s_{17} + 1728s_{13}s_{16} + 1008s_{14}s_{15} - 288s_{0}s_{30} - 5272704s_{2}s_{28} - 5272704s_{3}s_{27} - 5272704s_{4}s_{26} - 576s_{5}s_{25} - 1152s_{6}s_{24} - 288s_{7}s_{23} - 288s_{8}s_{22} - 576s_{9}s_{21} - 288s_{10}s_{20} + 1728s_{11}s_{19} + 1728s_{12}s_{18} + 1728s_{13}s_{17} + 1728s_{14}s_{16} - 288s_{0}s_{31} - 576s_{1}s_{30} - 1728s_{4}s_{27} - 576s_{5}s_{26} - 864s_{6}s_{25} - 1152s_{7}s_{24} - 576s_{8}s_{23} - 576s_{9}s_{22} - 288s_{10}s_{21} - 576s_{11}s_{20} + 1728s_{12}s_{19} + 1872s_{13}s_{18} + 1728s_{14}s_{17} + 2636352s_{15}s_{16} - 288s_{0}s_{32} - 288s_{1}s_{31} - 576s_{2}s_{30} - 5272704s_{3}s_{29} - 5272704s_{4}s_{28} - 576s_{5}s_{27} - 1152s_{6}s_{26} - 864s_{7}s_{25} - 864s_{8}s_{24} - 576s_{9}s_{23} - 288s_{10}s_{22} - 288s_{11}s_{21} - 576s_{12}s_{20} + 1728s_{13}s_{19} + 1728s_{14}s_{18} + 2636352s_{15}s_{17} - 288s_{0}s_{33} - 576s_{1}s_{32} - 576s_{2}s_{31} - 576s_{3}s_{30} - 5272704s_{4}s_{29} - 576s_{5}s_{28} - 1152s_{6}s_{27} - 864s_{7}s_{26} - 1152s_{8}s_{25} - 864s_{9}s_{24} - 288s_{10}s_{23} - 576s_{11}s_{22} - 576s_{12}s_{21} - 576s_{13}s_{20} + 1872s_{14}s_{19} + 2636352s_{15}s_{18} + 2636352s_{16}s_{17} - 576s_{0}s_{34} - 576s_{1}s_{33} - 576s_{2}s_{32} - 576s_{3}s_{31} - 288s_{4}s_{30} - 576s_{5}s_{29} - 864s_{6}s_{28} - 864s_{7}s_{27} - 864s_{8}s_{26} - 1152s_{9}s_{25} - 576s_{10}s_{24} - 576s_{11}s_{23} - 576s_{12}s_{22} - 576s_{13}s_{21} - 288s_{14}s_{20} + 2636352s_{15}s_{19} + 2636352s_{16}s_{18} - 576s_{0}s_{35} - 1152s_{1}s_{34} - 288s_{2}s_{33} - 288s_{3}s_{32} - 576s_{4}s_{31} - 5272704s_{5}s_{30} - 864s_{6}s_{29} - 1152s_{7}s_{28} - 1152s_{8}s_{27} - 1152s_{9}s_{26} - 576s_{10}s_{25} - 1152s_{11}s_{24} - 288s_{12}s_{23} - 288s_{13}s_{22} - 576s_{14}s_{21} - 288s_{15}s_{20} + 2636352s_{16}s_{19} + 2636352s_{17}s_{18} - 576s_{0}s_{36} - 864s_{1}s_{35} - 1152s_{2}s_{34} - 576s_{3}s_{33} - 576s_{4}s_{32} - 5272704s_{5}s_{31} - 5272704s_{6}s_{30} - 1152s_{7}s_{29} - 864s_{8}s_{28} - 864s_{9}s_{27} - 576s_{10}s_{26} - 864s_{11}s_{25} - 1152s_{12}s_{24} - 576s_{13}s_{23} - 576s_{14}s_{22} - 288s_{15}s_{21} - 576s_{16}s_{20} + 2636352s_{17}s_{19} - 576s_{0}s_{37} - 1152s_{1}s_{36} - 864s_{2}s_{35} - 864s_{3}s_{34} - 576s_{4}s_{33} - 5272704s_{5}s_{32} - 864s_{7}s_{30} - 1152s_{8}s_{29} - 1152s_{9}s_{28} - 576s_{10}s_{27} - 1152s_{11}s_{26} - 864s_{12}s_{25} - 864s_{13}s_{24} - 576s_{14}s_{23} - 288s_{15}s_{22} - 288s_{16}s_{21} - 576s_{17}s_{20} + 2636352s_{18}s_{19} - 576s_{0}s_{38} - 1152s_{1}s_{37} - 864s_{2}s_{36} - 1152s_{3}s_{35} - 864s_{4}s_{34} - 5272704s_{5}s_{33} - 5272704s_{7}s_{31} - 1728s_{8}s_{30} - 864s_{9}s_{29} - 576s_{10}s_{28} - 1152s_{11}s_{27} - 864s_{12}s_{26} - 1152s_{13}s_{25} - 864s_{14}s_{24} - 288s_{15}s_{23} - 576s_{16}s_{22} - 576s_{17}s_{21} - 576s_{18}s_{20} - 576s_{0}s_{39} - 864s_{1}s_{38} - 864s_{2}s_{37} - 864s_{3}s_{36} - 1152s_{4}s_{35} - 1728s_{8}s_{31} - 864s_{9}s_{30} - 576s_{10}s_{29} - 864s_{11}s_{28} - 864s_{12}s_{27} - 864s_{13}s_{26} - 1152s_{14}s_{25} - 576s_{15}s_{24} - 576s_{16}s_{23} - 576s_{17}s_{22} - 576s_{18}s_{21} - 288s_{19}s_{20} - 288s_{0}s_{40} - 864s_{1}s_{39} - 1152s_{2}s_{38} - 1152s_{3}s_{37} - 1152s_{4}s_{36} - 5272704s_{6}s_{34} - 5272704s_{8}s_{32} - 864s_{9}s_{31} - 288s_{10}s_{30} - 864s_{11}s_{29} - 1152s_{12}s_{28} - 1152s_{13}s_{27} - 1152s_{14}s_{26} - 576s_{15}s_{25} - 1152s_{16}s_{24} - 288s_{17}s_{23} - 288s_{18}s_{22} - 576s_{19}s_{21} - 288s_{0}s_{41} - 576s_{1}s_{40} - 1152s_{2}s_{39} - 864s_{3}s_{38} - 864s_{4}s_{37} - 5272704s_{6}s_{35} - 5272704s_{7}s_{34} - 1728s_{9}s_{32} - 288s_{10}s_{31} - 576s_{11}s_{30} - 1152s_{12}s_{29} - 864s_{13}s_{28} - 864s_{14}s_{27} - 576s_{15}s_{26} - 864s_{16}s_{25} - 1152s_{17}s_{24} - 576s_{18}s_{23} - 576s_{19}s_{22} - 288s_{0}s_{42} - 288s_{1}s_{41} - 576s_{2}s_{40} - 1152s_{3}s_{39} - 1152s_{4}s_{38} - 5272704s_{6}s_{36} - 1728s_{8}s_{34} - 5272704s_{9}s_{33} - 288s_{10}s_{32} - 288s_{11}s_{31} - 576s_{12}s_{30} - 1152s_{13}s_{29} - 1152s_{14}s_{28} - 576s_{15}s_{27} - 1152s_{16}s_{26} - 864s_{17}s_{25} - 864s_{18}s_{24} - 576s_{19}s_{23} - 288s_{0}s_{43} - 576s_{1}s_{42} - 576s_{2}s_{41} - 576s_{3}s_{40} - 864s_{4}s_{39} - 5272704s_{8}s_{35} - 864s_{9}s_{34} - 288s_{10}s_{33} - 576s_{11}s_{32} - 576s_{12}s_{31} - 576s_{13}s_{30} - 864s_{14}s_{29} - 576s_{15}s_{28} - 1152s_{16}s_{27} - 864s_{17}s_{26} - 1152s_{18}s_{25} - 864s_{19}s_{24} - 576s_{0}s_{44} - 576s_{1}s_{43} - 576s_{2}s_{42} - 576s_{3}s_{41} - 288s_{4}s_{40} - 5272704s_{7}s_{37} - 1728s_{9}s_{35} - 576s_{10}s_{34} - 576s_{11}s_{33} - 576s_{12}s_{32} - 576s_{13}s_{31} - 288s_{14}s_{30} - 576s_{15}s_{29} - 864s_{16}s_{28} - 864s_{17}s_{27} - 864s_{18}s_{26} - 1152s_{19}s_{25} - 576s_{0}s_{45} - 1152s_{1}s_{44} - 288s_{2}s_{43} - 288s_{3}s_{42} - 576s_{4}s_{41} - 288s_{5}s_{40} - 5272704s_{7}s_{38} - 5272704s_{8}s_{37} - 5272704s_{9}s_{36} - 576s_{10}s_{35} - 1152s_{11}s_{34} - 288s_{12}s_{33} - 288s_{13}s_{32} - 576s_{14}s_{31} - 288s_{15}s_{30} - 864s_{16}s_{29} - 1152s_{17}s_{28} - 1152s_{18}s_{27} - 1152s_{19}s_{26} - 576s_{0}s_{46} - 864s_{1}s_{45} - 1152s_{2}s_{44} - 576s_{3}s_{43} - 576s_{4}s_{42} - 288s_{5}s_{41} - 576s_{6}s_{40} - 1728s_{9}s_{37} - 576s_{10}s_{36} - 864s_{11}s_{35} - 1152s_{12}s_{34} - 576s_{13}s_{33} - 576s_{14}s_{32} - 288s_{15}s_{31} - 576s_{16}s_{30} - 1152s_{17}s_{29} - 864s_{18}s_{28} - 864s_{19}s_{27} - 576s_{0}s_{47} - 1152s_{1}s_{46} - 864s_{2}s_{45} - 864s_{3}s_{44} - 576s_{4}s_{43} - 288s_{5}s_{42} - 288s_{6}s_{41} - 576s_{7}s_{40} - 5272704s_{8}s_{39} - 5272704s_{9}s_{38} - 576s_{10}s_{37} - 1152s_{11}s_{36} - 864s_{12}s_{35} - 864s_{13}s_{34} - 576s_{14}s_{33} - 288s_{15}s_{32} - 288s_{16}s_{31} - 576s_{17}s_{30} - 1152s_{18}s_{29} - 1152s_{19}s_{28} + 1728s_{20}s_{27} - 576s_{0}s_{48} - 1152s_{1}s_{47} - 864s_{2}s_{46} - 1152s_{3}s_{45} - 864s_{4}s_{44} - 288s_{5}s_{43} - 576s_{6}s_{42} - 576s_{7}s_{41} - 576s_{8}s_{40} - 5272704s_{9}s_{39} - 576s_{10}s_{38} - 1152s_{11}s_{37} - 864s_{12}s_{36} - 1152s_{13}s_{35} - 864s_{14}s_{34} - 288s_{15}s_{33} - 576s_{16}s_{32} - 576s_{17}s_{31} - 576s_{18}s_{30} - 864s_{19}s_{29} - 576s_{0}s_{49} - 864s_{1}s_{48} - 864s_{2}s_{47} - 864s_{3}s_{46} - 1152s_{4}s_{45} - 576s_{5}s_{44} - 576s_{6}s_{43} - 576s_{7}s_{42} - 576s_{8}s_{41} - 288s_{9}s_{40} - 576s_{10}s_{39} - 864s_{11}s_{38} - 864s_{12}s_{37} - 864s_{13}s_{36} - 1152s_{14}s_{35} - 576s_{15}s_{34} - 576s_{16}s_{33} - 576s_{17}s_{32} - 576s_{18}s_{31} - 288s_{19}s_{30} + 1728s_{20}s_{29} - 288s_{0}s_{50} - 864s_{1}s_{49} - 1152s_{2}s_{48} - 1152s_{3}s_{47} - 1152s_{4}s_{46} - 576s_{5}s_{45} - 1152s_{6}s_{44} - 288s_{7}s_{43} - 288s_{8}s_{42} - 576s_{9}s_{41} - 5272704s_{10}s_{40} - 864s_{11}s_{39} - 1152s_{12}s_{38} - 1152s_{13}s_{37} - 1152s_{14}s_{36} - 576s_{15}s_{35} - 1152s_{16}s_{34} - 288s_{17}s_{33} - 288s_{18}s_{32} - 576s_{19}s_{31} + 576s_{20}s_{30} + 1728s_{21}s_{29} - 288s_{0}s_{51} - 576s_{1}s_{50} - 1152s_{2}s_{49} - 864s_{3}s_{48} - 864s_{4}s_{47} - 576s_{5}s_{46} - 864s_{6}s_{45} - 1152s_{7}s_{44} - 576s_{8}s_{43} - 576s_{9}s_{42} - 5272704s_{10}s_{41} - 5272704s_{11}s_{40} - 1152s_{12}s_{39} - 864s_{13}s_{38} - 864s_{14}s_{37} - 576s_{15}s_{36} - 864s_{16}s_{35} - 1152s_{17}s_{34} - 576s_{18}s_{33} - 576s_{19}s_{32} - 288s_{0}s_{52} - 288s_{1}s_{51} - 576s_{2}s_{50} - 1152s_{3}s_{49} - 1152s_{4}s_{48} - 576s_{5}s_{47} - 1152s_{6}s_{46} - 864s_{7}s_{45} - 864s_{8}s_{44} - 576s_{9}s_{43} - 5272704s_{10}s_{42} - 864s_{12}s_{40} - 1152s_{13}s_{39} - 1152s_{14}s_{38} - 576s_{15}s_{37} - 1152s_{16}s_{36} - 864s_{17}s_{35} - 864s_{18}s_{34} - 576s_{19}s_{33} + 576s_{21}s_{31} - 288s_{0}s_{53} - 576s_{1}s_{52} - 576s_{2}s_{51} - 576s_{3}s_{50} - 864s_{4}s_{49} - 576s_{5}s_{48} - 1152s_{6}s_{47} - 864s_{7}s_{46} - 1152s_{8}s_{45} - 864s_{9}s_{44} - 5272704s_{10}s_{43} - 5272704s_{12}s_{41} - 1728s_{13}s_{40} - 864s_{14}s_{39} - 576s_{15}s_{38} - 1152s_{16}s_{37} - 864s_{17}s_{36} - 1152s_{18}s_{35} - 864s_{19}s_{34} + 1728s_{24}s_{29} - 576s_{0}s_{54} - 576s_{1}s_{53} - 576s_{2}s_{52} - 576s_{3}s_{51} - 288s_{4}s_{50} - 576s_{5}s_{49} - 864s_{6}s_{48} - 864s_{7}s_{47} - 864s_{8}s_{46} - 1152s_{9}s_{45} - 1728s_{13}s_{41} - 864s_{14}s_{40} - 576s_{15}s_{39} - 864s_{16}s_{38} - 864s_{17}s_{37} - 864s_{18}s_{36} - 1152s_{19}s_{35} + 576s_{20}s_{34} + 576s_{22}s_{32} + 576s_{24}s_{30} - 576s_{0}s_{55} - 1152s_{1}s_{54} - 288s_{2}s_{53} - 288s_{3}s_{52} - 576s_{4}s_{51} - 288s_{5}s_{50} - 864s_{6}s_{49} - 1152s_{7}s_{48} - 1152s_{8}s_{47} - 1152s_{9}s_{46} - 5272704s_{11}s_{44} - 5272704s_{13}s_{42} - 864s_{14}s_{41} - 288s_{15}s_{40} - 864s_{16}s_{39} - 1152s_{17}s_{38} - 1152s_{18}s_{37} - 1152s_{19}s_{36} - 576s_{0}s_{56} - 864s_{1}s_{55} - 1152s_{2}s_{54} - 576s_{3}s_{53} - 576s_{4}s_{52} - 288s_{5}s_{51} - 576s_{6}s_{50} - 1152s_{7}s_{49} - 864s_{8}s_{48} - 864s_{9}s_{47} - 5272704s_{11}s_{45} - 5272704s_{12}s_{44} - 1728s_{14}s_{42} - 288s_{15}s_{41} - 576s_{16}s_{40} - 1152s_{17}s_{39} - 864s_{18}s_{38} - 864s_{19}s_{37} + 576s_{21}s_{35} + 576s_{22}s_{34} + 576s_{23}s_{33} + 576s_{24}s_{32} + 576s_{25}s_{31} - 576s_{0}s_{57} - 1152s_{1}s_{56} - 864s_{2}s_{55} - 864s_{3}s_{54} - 576s_{4}s_{53} - 288s_{5}s_{52} - 288s_{6}s_{51} - 576s_{7}s_{50} - 1152s_{8}s_{49} - 1152s_{9}s_{48} - 5272704s_{11}s_{46} - 1728s_{13}s_{44} - 5272704s_{14}s_{43} - 288s_{15}s_{42} - 288s_{16}s_{41} - 576s_{17}s_{40} - 1152s_{18}s_{39} - 1152s_{19}s_{38} + 576s_{20}s_{37} + 576s_{27}s_{30} - 576s_{0}s_{58} - 1152s_{1}s_{57} - 864s_{2}s_{56} - 1152s_{3}s_{55} - 864s_{4}s_{54} - 288s_{5}s_{53} - 576s_{6}s_{52} - 576s_{7}s_{51} - 576s_{8}s_{50} - 864s_{9}s_{49} - 5272704s_{13}s_{45} - 864s_{14}s_{44} - 288s_{15}s_{43} - 576s_{16}s_{42} - 576s_{17}s_{41} - 576s_{18}s_{40} - 864s_{19}s_{39} + 576s_{22}s_{36} + 576s_{23}s_{35} + 1152s_{24}s_{34} + 576s_{25}s_{33} + 576s_{26}s_{32} - 576s_{0}s_{59} - 864s_{1}s_{58} - 864s_{2}s_{57} - 864s_{3}s_{56} - 1152s_{4}s_{55} - 576s_{5}s_{54} - 576s_{6}s_{53} - 576s_{7}s_{52} - 576s_{8}s_{51} - 288s_{9}s_{50} - 5272704s_{12}s_{47} - 1728s_{14}s_{45} - 576s_{15}s_{44} - 576s_{16}s_{43} - 576s_{17}s_{42} - 576s_{18}s_{41} - 288s_{19}s_{40} + 576s_{20}s_{39} + 576s_{21}s_{38} + 576s_{23}s_{36}+ 576s_{26}s_{33} + 576s_{28}s_{31} + 576s_{29}s_{30} - 864s_{1}s_{59} - 1152s_{2}s_{58} - 1152s_{3}s_{57} - 1152s_{4}s_{56} - 576s_{5}s_{55} - 1152s_{6}s_{54} - 288s_{7}s_{53} - 288s_{8}s_{52} - 576s_{9}s_{51} - 288s_{10}s_{50} - 5272704s_{12}s_{48} - 5272704s_{13}s_{47} - 5272704s_{14}s_{46} - 576s_{15}s_{45} - 1152s_{16}s_{44} - 288s_{17}s_{43} - 288s_{18}s_{42} - 576s_{19}s_{41} + 576s_{20}s_{40} + 576s_{21}s_{39} + 576s_{22}s_{38} + 576s_{23}s_{37} + 576s_{24}s_{36} + 1152s_{25}s_{35} + 576s_{26}s_{34} + 576s_{27}s_{33} + 576s_{28}s_{32} + 576s_{29}s_{31} - 1152s_{2}s_{59} - 864s_{3}s_{58} - 864s_{4}s_{57} - 576s_{5}s_{56} - 864s_{6}s_{55} - 1152s_{7}s_{54} - 576s_{8}s_{53} - 576s_{9}s_{52} - 288s_{10}s_{51} - 576s_{11}s_{50} - 1728s_{14}s_{47} - 576s_{15}s_{46} - 864s_{16}s_{45} - 1152s_{17}s_{44} - 576s_{18}s_{43} - 576s_{19}s_{42} + 576s_{24}s_{37} + 576s_{25}s_{36} + 576s_{26}s_{35} + 576s_{27}s_{34} - 1152s_{3}s_{59} - 1152s_{4}s_{58} - 576s_{5}s_{57} - 1152s_{6}s_{56} - 864s_{7}s_{55} - 864s_{8}s_{54} - 576s_{9}s_{53} - 288s_{10}s_{52} - 288s_{11}s_{51} - 576s_{12}s_{50} - 5272704s_{13}s_{49} - 5272704s_{14}s_{48} - 576s_{15}s_{47} - 1152s_{16}s_{46} - 864s_{17}s_{45} - 864s_{18}s_{44} - 576s_{19}s_{43} + 576s_{21}s_{41} + 576s_{24}s_{38} + 576s_{25}s_{37} + 1152s_{26}s_{36} + 576s_{27}s_{35} + 576s_{28}s_{34} - 864s_{4}s_{59} - 576s_{5}s_{58} - 1152s_{6}s_{57} - 864s_{7}s_{56} - 1152s_{8}s_{55} - 864s_{9}s_{54} - 288s_{10}s_{53} - 576s_{11}s_{52} - 576s_{12}s_{51} - 576s_{13}s_{50} - 5272704s_{14}s_{49} - 576s_{15}s_{48} - 1152s_{16}s_{47} - 864s_{17}s_{46} - 1152s_{18}s_{45} - 864s_{19}s_{44} + 576s_{24}s_{39} + 576s_{25}s_{38} + 576s_{26}s_{37} + 576s_{27}s_{36} + 576s_{28}s_{35} + 576s_{29}s_{34} - 576s_{5}s_{59} - 864s_{6}s_{58} - 864s_{7}s_{57} - 864s_{8}s_{56} - 1152s_{9}s_{55} - 576s_{10}s_{54} - 576s_{11}s_{53} - 576s_{12}s_{52} - 576s_{13}s_{51} - 288s_{14}s_{50} - 576s_{15}s_{49} - 864s_{16}s_{48} - 864s_{17}s_{47} - 864s_{18}s_{46}- 1152s_{19}s_{45} + 576s_{20}s_{44} + 576s_{22}s_{42} + 576s_{24}s_{40} + 576s_{25}s_{39} + 576s_{26}s_{38} + 1152s_{27}s_{37} + 576s_{28}s_{36} + 576s_{29}s_{35} - 864s_{6}s_{59} - 1152s_{7}s_{58} - 1152s_{8}s_{57} - 1152s_{9}s_{56} - 576s_{10}s_{55} - 1152s_{11}s_{54} - 288s_{12}s_{53}- 288s_{13}s_{52} - 576s_{14}s_{51} - 5272704s_{15}s_{50} - 864s_{16}s_{49} - 1152s_{17}s_{48} - 1152s_{18}s_{47} - 1152s_{19}s_{46} - 1152s_{7}s_{59} - 864s_{8}s_{58} - 864s_{9}s_{57} - 576s_{10}s_{56} - 864s_{11}s_{55} - 1152s_{12}s_{54} - 576s_{13}s_{53} - 576s_{14}s_{52} - 5272704s_{15}s_{51} - 5272704s_{16}s_{50} - 1152s_{17}s_{49} - 864s_{18}s_{48} - 864s_{19}s_{47} + 576s_{21}s_{45} + 576s_{22}s_{44} + 576s_{23}s_{43} + 576s_{24}s_{42} + 576s_{25}s_{41} + 576s_{27}s_{39} + 1152s_{28}s_{38} + 576s_{29}s_{37} - 1152s_{8}s_{59} - 1152s_{9}s_{58} - 576s_{10}s_{57} - 1152s_{11}s_{56} - 864s_{12}s_{55} - 864s_{13}s_{54} - 576s_{14}s_{53} - 5272704s_{15}s_{52} - 864s_{17}s_{50} - 1152s_{18}s_{49} - 1152s_{19}s_{48} + 576s_{20}s_{47} + 576s_{27}s_{40} + 576s_{28}s_{39} + 576s_{29}s_{38} + 1728s_{30}s_{37} - 864s_{9}s_{59} -576s_{10}s_{58} - 1152s_{11}s_{57} - 864s_{12}s_{56} - 1152s_{13}s_{55} - 864s_{14}s_{54} - 5272704s_{15}s_{53} - 5272704s_{17}s_{51} - 1728s_{18}s_{50} - 864s_{19}s_{49} + 576s_{22}s_{46} + 576s_{23}s_{45} + 1152s_{24}s_{44} + 576s_{25}s_{43} + 576s_{26}s_{42} + 1152s_{29}s_{39} - 576s_{10}s_{59} - 864s_{11}s_{58} - 864s_{12}s_{57} - 864s_{13}s_{56} - 1152s_{14}s_{55} - 1728s_{18}s_{51} - 864s_{19}s_{50} + 576s_{20}s_{49} + 576s_{21}s_{48} + 576s_{23}s_{46} + 576s_{26}s_{43} + 576s_{28}s_{41} + 576s_{29}s_{40} + 1728s_{30}s_{39} - 864s_{11}s_{59} - 1152s_{12}s_{58} - 1152s_{13}s_{57} - 1152s_{14}s_{56} - 5272704s_{16}s_{54} - 5272704s_{18}s_{52} - 864s_{19}s_{51} + 576s_{20}s_{50} + 576s_{21}s_{49} + 576s_{22}s_{48} + 576s_{23}s_{47} + 576s_{24}s_{46} + 1152s_{25}s_{45} + 576s_{26}s_{44} + 576s_{27}s_{43} + 576s_{28}s_{42} + 576s_{29}s_{41} + 576s_{30}s_{40} + 1728s_{31}s_{39} - 1152s_{12}s_{59} - 864s_{13}s_{58} - 864s_{14}s_{57} - 5272704s_{16}s_{55} - 5272704s_{17}s_{54} - 1728s_{19}s_{52} + 576s_{24}s_{47} + 576s_{25}s_{46} + 576s_{26}s_{45} + 576s_{27}s_{44} - 1152s_{13}s_{59} - 1152s_{14}s_{58} - 5272704s_{16}s_{56} - 1728s_{18}s_{54} - 5272704s_{19}s_{53} + 576s_{21}s_{51} + 576s_{24}s_{48} + 576s_{25}s_{47} + 1152s_{26}s_{46} + 576s_{27}s_{45} + 576s_{28}s_{44} + 576s_{31}s_{41} - 864s_{14}s_{59} - 5272704s_{18}s_{55} - 864s_{19}s_{54} + 576s_{24}s_{49} + 576s_{25}s_{48} + 576s_{26}s_{47} + 576s_{27}s_{46} + 576s_{28}s_{45} + 576s_{29}s_{44} + 1728s_{34}s_{39} - 5272704s_{17}s_{57} - 1728s_{19}s_{55} + 576s_{20}s_{54} + 576s_{22}s_{52} + 576s_{24}s_{50} + 576s_{25}s_{49} + 576s_{26}s_{48} + 1152s_{27}s_{47} + 576s_{28}s_{46} + 576s_{29}s_{45} + 576s_{30}s_{44} + 576s_{32}s_{42} + 576s_{34}s_{40} - 5272704s_{17}s_{58} - 5272704s_{18}s_{57} - 5272704s_{19}s_{56} - 1728s_{19}s_{57} + 576s_{21}s_{55} + 576s_{22}s_{54} + 576s_{23}s_{53} + 576s_{24}s_{52} + 576s_{25}s_{51} + 576s_{27}s_{49} + 1152s_{28}s_{48} + 576s_{29}s_{47} + 576s_{31}s_{45} + 576s_{32}s_{44} + 576s_{33}s_{43} + 576s_{34}s_{42} + 576s_{35}s_{41} - 5272704s_{18}s_{59} - 5272704s_{19}s_{58} + 576s_{20}s_{57} + 576s_{27}s_{50} + 576s_{28}s_{49} + 576s_{29}s_{48} + 576s_{30}s_{47} + 576s_{37}s_{40} - 5272704s_{19}s_{59} + 576s_{22}s_{56} + 576s_{23}s_{55} + 1152s_{24}s_{54} + 576s_{25}s_{53} + 576s_{26}s_{52} + 1152s_{29}s_{49} + 576s_{32}s_{46} + 576s_{33}s_{45} + 1152s_{34}s_{44} + 576s_{35}s_{43} + 576s_{36}s_{42} + 576s_{20}s_{59} + 576s_{21}s_{58} + 576s_{23}s_{56} + 576s_{26}s_{53} + 576s_{28}s_{51} + 576s_{29}s_{50} + 576s_{30}s_{49} + 576s_{31}s_{48} + 576s_{33}s_{46} + 576s_{36}s_{43} + 576s_{38}s_{41} + 576s_{39}s_{40} + 576s_{21}s_{59} + 576s_{22}s_{58} + 576s_{23}s_{57} + 576s_{24}s_{56} + 1152s_{25}s_{55} + 576s_{26}s_{54} + 576s_{27}s_{53} + 576s_{28}s_{52} + 576s_{29}s_{51} + 576s_{30}s_{50} + 576s_{31}s_{49} + 576s_{32}s_{48} + 576s_{33}s_{47} + 576s_{34}s_{46} + 1152s_{35}s_{45} + 576s_{36}s_{44} + 576s_{37}s_{43} + 576s_{38}s_{42} + 576s_{39}s_{41} + 576s_{24}s_{57} + 576s_{25}s_{56} + 576s_{26}s_{55} + 576s_{27}s_{54} + 576s_{34}s_{47}+ 576s_{35}s_{46} + 576s_{36}s_{45} + 576s_{37}s_{44} + 576s_{24}s_{58} + 576s_{25}s_{57} + 1152s_{26}s_{56} + 576s_{27}s_{55} + 576s_{28}s_{54} + 576s_{31}s_{51} + 576s_{34}s_{48} + 576s_{35}s_{47} + 1152s_{36}s_{46} + 576s_{37}s_{45} + 576s_{38}s_{44} + 576s_{24}s_{59} + 576s_{25}s_{58} + 576s_{26}s_{57} + 576s_{27}s_{56} + 576s_{28}s_{55} + 576s_{29}s_{54} + 576s_{34}s_{49} + 576s_{35}s_{48} + 576s_{36}s_{47} + 576s_{37}s_{46} + 576s_{38}s_{45} + 576s_{39}s_{44} + 576s_{25}s_{59} + 576s_{26}s_{58} + 1152s_{27}s_{57} + 576s_{28}s_{56} + 576s_{29}s_{55} + 576s_{30}s_{54} + 576s_{32}s_{52} + 576s_{34}s_{50} + 576s_{35}s_{49} + 576s_{36}s_{48} + 1152s_{37}s_{47} + 576s_{38}s_{46} + 576s_{39}s_{45} + 576s_{27}s_{59} + 1152s_{28}s_{58} + 576s_{29}s_{57} + 576s_{31}s_{55} + 576s_{32}s_{54} + 576s_{33}s_{53} + 576s_{34}s_{52} + 576s_{35}s_{51} + 576s_{37}s_{49} + 1152s_{38}s_{48} + 576s_{39}s_{47} + 576s_{28}s_{59} + 576s_{29}s_{58} + 576s_{30}s_{57} + 576s_{37}s_{50} + 576s_{38}s_{49} + 576s_{39}s_{48} + 1728s_{40}s_{47} + 1152s_{29}s_{59} + 576s_{32}s_{56} + 576s_{33}s_{55} + 1152s_{34}s_{54} + 576s_{35}s_{53} + 576s_{36}s_{52} + 1152s_{39}s_{49} + 576s_{30}s_{59} + 576s_{31}s_{58} + 576s_{33}s_{56} + 576s_{36}s_{53} + 576s_{38}s_{51} + 576s_{39}s_{50} + 1728s_{40}s_{49} + 576s_{31}s_{59} + 576s_{32}s_{58} + 576s_{33}s_{57} + 576s_{34}s_{56} + 1152s_{35}s_{55} + 576s_{36}s_{54} + 576s_{37}s_{53} + 576s_{38}s_{52} + 576s_{39}s_{51} + 576s_{40}s_{50} + 1728s_{41}s_{49} + 576s_{34}s_{57} + 576s_{35}s_{56} + 576s_{36}s_{55} + 576s_{37}s_{54} + 576s_{34}s_{58} + 576s_{35}s_{57} + 1152s_{36}s_{56} + 576s_{37}s_{55} + 576s_{38}s_{54} + 576s_{41}s_{51} + 576s_{34}s_{59} + 576s_{35}s_{58} + 576s_{36}s_{57} + 576s_{37}s_{56} + 576s_{38}s_{55} + 576s_{39}s_{54} + 1728s_{44}s_{49} + 576s_{35}s_{59} + 576s_{36}s_{58} + 1152s_{37}s_{57} + 576s_{38}s_{56} + 576s_{39}s_{55} + 576s_{40}s_{54} + 576s_{42}s_{52} + 576s_{44}s_{50} + 576s_{37}s_{59} + 1152s_{38}s_{58} + 576s_{39}s_{57} + 576s_{41}s_{55} + 576s_{42}s_{54} + 576s_{43}s_{53} + 576s_{44}s_{52} + 576s_{45}s_{51} + 576s_{38}s_{59} + 576s_{39}s_{58} + 576s_{40}s_{57} + 576s_{47}s_{50} + 1152s_{39}s_{59} + 576s_{42}s_{56} + 576s_{43}s_{55} + 1152s_{44}s_{54} + 576s_{45}s_{53} + 576s_{46}s_{52} + 576s_{40}s_{59} + 576s_{41}s_{58} + 576s_{43}s_{56} + 576s_{46}s_{53} + 576s_{48}s_{51} + 576s_{49}s_{50} + 576s_{41}s_{59} + 576s_{42}s_{58} + 576s_{43}s_{57} + 576s_{44}s_{56} + 1152s_{45}s_{55} + 576s_{46}s_{54} + 576s_{47}s_{53} + 576s_{48}s_{52} + 576s_{49}s_{51} + 576s_{44}s_{57} + 576s_{45}s_{56} + 576s_{46}s_{55} + 576s_{47}s_{54} + 576s_{44}s_{58} + 576s_{45}s_{57} + 1152s_{46}s_{56} + 576s_{47}s_{55} + 576s_{48}s_{54} + 576s_{44}s_{59} + 576s_{45}s_{58} + 576s_{46}s_{57} + 576s_{47}s_{56} + 576s_{48}s_{55} + 576s_{49}s_{54} + 576s_{45}s_{59} + 576s_{46}s_{58} + 1152s_{47}s_{57} + 576s_{48}s_{56} + 576s_{49}s_{55} + 576s_{47}s_{59} + 1152s_{48}s_{58} + 576s_{49}s_{57} + 576s_{48}s_{59} + 576s_{49}s_{58} + 1728s_{50}s_{57} + 1152s_{49}s_{59} + 1728s_{50}s_{59} + 1728s_{51}s_{59} + 1728s_{54}s_{59} + 316483200$

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subsection*{A complete expression of $\hat{H}_2\left(\hat{\sigma}^z\right)$ for 36-order Williamson based method or 108-order Baumert-Hall based method}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

$\hat{H}_2\left(\hat{\sigma}^z\right)= 10555200\hat{\sigma}^z_{0} + 10561680\hat{\sigma}^z_{1} + 10562544\hat{\sigma}^z_{2} + 10566864\hat{\sigma}^z_{3} + 10569456\hat{\sigma}^z_{4} + 10555200\hat{\sigma}^z_{5} + 10561680\hat{\sigma}^z_{6} + 10562544\hat{\sigma}^z_{7} + 10566864\hat{\sigma}^z_{8} + 10569456\hat{\sigma}^z_{9} + 10555200\hat{\sigma}^z_{10} + 10561680\hat{\sigma}^z_{11} + 10562544\hat{\sigma}^z_{12} + 10566864\hat{\sigma}^z_{13} + 10569456\hat{\sigma}^z_{14} + 10555200\hat{\sigma}^z_{15} + 10561680\hat{\sigma}^z_{16} + 10562544\hat{\sigma}^z_{17} + 10566864\hat{\sigma}^z_{18} + 10569456\hat{\sigma}^z_{19} - 5278752\hat{\sigma}^z_{20} - 5277888\hat{\sigma}^z_{21} - 5277600\hat{\sigma}^z_{22} - 5278752\hat{\sigma}^z_{23} - 5282208\hat{\sigma}^z_{24} - 5281920\hat{\sigma}^z_{25} - 5283072\hat{\sigma}^z_{26} - 5283648\hat{\sigma}^z_{27} - 5283072\hat{\sigma}^z_{28} - 5288832\hat{\sigma}^z_{29} - 5278752\hat{\sigma}^z_{30} - 5277888\hat{\sigma}^z_{31} - 5277600\hat{\sigma}^z_{32} - 5278752\hat{\sigma}^z_{33} - 5282208\hat{\sigma}^z_{34} - 5281920\hat{\sigma}^z_{35} - 5283072\hat{\sigma}^z_{36} - 5283648\hat{\sigma}^z_{37} - 5283072\hat{\sigma}^z_{38} - 5288832\hat{\sigma}^z_{39} - 5278752\hat{\sigma}^z_{40} - 5277888\hat{\sigma}^z_{41} - 5277600\hat{\sigma}^z_{42} - 5278752\hat{\sigma}^z_{43} - 5282208\hat{\sigma}^z_{44} - 5281920\hat{\sigma}^z_{45} - 5283072\hat{\sigma}^z_{46} - 5283648\hat{\sigma}^z_{47} - 5283072\hat{\sigma}^z_{48} - 5288832\hat{\sigma}^z_{49} - 5278752\hat{\sigma}^z_{50} - 5277888\hat{\sigma}^z_{51} - 5277600\hat{\sigma}^z_{52} - 5278752\hat{\sigma}^z_{53} - 5282208\hat{\sigma}^z_{54} - 5281920\hat{\sigma}^z_{55} - 5283072\hat{\sigma}^z_{56} - 5283648\hat{\sigma}^z_{57} - 5283072\hat{\sigma}^z_{58} - 5288832\hat{\sigma}^z_{59} + 2636352\hat{\sigma}^z_{0}\hat{\sigma}^z_{1} + 2636352\hat{\sigma}^z_{0}\hat{\sigma}^z_{2} + 2636352\hat{\sigma}^z_{0}\hat{\sigma}^z_{3} + 2636352\hat{\sigma}^z_{1}\hat{\sigma}^z_{2} + 2636352\hat{\sigma}^z_{0}\hat{\sigma}^z_{4} + 2636352\hat{\sigma}^z_{1}\hat{\sigma}^z_{3} + 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{5} + 2636352\hat{\sigma}^z_{1}\hat{\sigma}^z_{4} + 2636352\hat{\sigma}^z_{2}\hat{\sigma}^z_{3} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{1}\hat{\sigma}^z_{5} + 2636352\hat{\sigma}^z_{2}\hat{\sigma}^z_{4} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{7} + 1872\hat{\sigma}^z_{1}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{2}\hat{\sigma}^z_{5} + 2636352\hat{\sigma}^z_{3}\hat{\sigma}^z_{4} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{8} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{7} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{3}\hat{\sigma}^z_{5} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{9} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{8} + 1872\hat{\sigma}^z_{2}\hat{\sigma}^z_{7} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{4}\hat{\sigma}^z_{5} + 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{10} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{9} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{8} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{7} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{1}\hat{\sigma}^z_{10} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{9} + 1872\hat{\sigma}^z_{3}\hat{\sigma}^z_{8} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{7} + 2636352\hat{\sigma}^z_{5}\hat{\sigma}^z_{6} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{12} + 1872\hat{\sigma}^z_{1}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{2}\hat{\sigma}^z_{10} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{9} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{8} + 2636352\hat{\sigma}^z_{5}\hat{\sigma}^z_{7} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{13} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{12} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{3}\hat{\sigma}^z_{10} + 1872\hat{\sigma}^z_{4}\hat{\sigma}^z_{9} + 2636352\hat{\sigma}^z_{5}\hat{\sigma}^z_{8} + 2636352\hat{\sigma}^z_{6}\hat{\sigma}^z_{7} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{14} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{13} + 1872\hat{\sigma}^z_{2}\hat{\sigma}^z_{12} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{4}\hat{\sigma}^z_{10} + 2636352\hat{\sigma}^z_{5}\hat{\sigma}^z_{9} + 2636352\hat{\sigma}^z_{6}\hat{\sigma}^z_{8} + 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{15} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{14} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{13} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{12} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{11} + 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{10} + 2636352\hat{\sigma}^z_{6}\hat{\sigma}^z_{9} + 2636352\hat{\sigma}^z_{7}\hat{\sigma}^z_{8} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{1}\hat{\sigma}^z_{15} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{14} + 1872\hat{\sigma}^z_{3}\hat{\sigma}^z_{13} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{12} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{6}\hat{\sigma}^z_{10} + 2636352\hat{\sigma}^z_{7}\hat{\sigma}^z_{9} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{17} + 1872\hat{\sigma}^z_{1}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{2}\hat{\sigma}^z_{15} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{14} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{13} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{12} + 1872\hat{\sigma}^z_{6}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{7}\hat{\sigma}^z_{10} + 2636352\hat{\sigma}^z_{8}\hat{\sigma}^z_{9} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{3}\hat{\sigma}^z_{15} + 1872\hat{\sigma}^z_{4}\hat{\sigma}^z_{14} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{13} + 1728\hat{\sigma}^z_{6}\hat{\sigma}^z_{12} + 1728\hat{\sigma}^z_{7}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{8}\hat{\sigma}^z_{10} + 1008\hat{\sigma}^z_{0}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{18} + 1872\hat{\sigma}^z_{2}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{4}\hat{\sigma}^z_{15} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{14} + 1728\hat{\sigma}^z_{6}\hat{\sigma}^z_{13} + 1872\hat{\sigma}^z_{7}\hat{\sigma}^z_{12} + 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{11} + 1008\hat{\sigma}^z_{9}\hat{\sigma}^z_{10} - 5272704\hat{\sigma}^z_{0}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{1}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{16} + 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{15} + 1728\hat{\sigma}^z_{6}\hat{\sigma}^z_{14} + 1728\hat{\sigma}^z_{7}\hat{\sigma}^z_{13} + 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{12} + 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{11} - 5272704\hat{\sigma}^z_{0}\hat{\sigma}^z_{21} - 5272704\hat{\sigma}^z_{1}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{2}\hat{\sigma}^z_{19} + 1872\hat{\sigma}^z_{3}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{17} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{6}\hat{\sigma}^z_{15} + 1728\hat{\sigma}^z_{7}\hat{\sigma}^z_{14} + 1872\hat{\sigma}^z_{8}\hat{\sigma}^z_{13} + 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{12} + 2636352\hat{\sigma}^z_{10}\hat{\sigma}^z_{11} - 5272704\hat{\sigma}^z_{0}\hat{\sigma}^z_{22} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{18} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{17} + 1872\hat{\sigma}^z_{6}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{7}\hat{\sigma}^z_{15} + 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{14} + 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{13} + 2636352\hat{\sigma}^z_{10}\hat{\sigma}^z_{12} - 5272704\hat{\sigma}^z_{0}\hat{\sigma}^z_{23} - 5272704\hat{\sigma}^z_{2}\hat{\sigma}^z_{21} - 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{20} + 1872\hat{\sigma}^z_{4}\hat{\sigma}^z_{19} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{6}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{7}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{8}\hat{\sigma}^z_{15} + 1872\hat{\sigma}^z_{9}\hat{\sigma}^z_{14} + 2636352\hat{\sigma}^z_{10}\hat{\sigma}^z_{13} + 2636352\hat{\sigma}^z_{11}\hat{\sigma}^z_{12} - 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{21} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{20} + 1008\hat{\sigma}^z_{5}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{6}\hat{\sigma}^z_{18} + 1872\hat{\sigma}^z_{7}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{9}\hat{\sigma}^z_{15} + 2636352\hat{\sigma}^z_{10}\hat{\sigma}^z_{14} + 2636352\hat{\sigma}^z_{11}\hat{\sigma}^z_{13} - 5272704\hat{\sigma}^z_{1}\hat{\sigma}^z_{24} - 5272704\hat{\sigma}^z_{3}\hat{\sigma}^z_{22} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{6}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{7}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{16} + 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{15} + 2636352\hat{\sigma}^z_{11}\hat{\sigma}^z_{14} + 2636352\hat{\sigma}^z_{12}\hat{\sigma}^z_{13} - 5272704\hat{\sigma}^z_{1}\hat{\sigma}^z_{25} - 5272704\hat{\sigma}^z_{2}\hat{\sigma}^z_{24} - 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{7}\hat{\sigma}^z_{19} + 1872\hat{\sigma}^z_{8}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{17} + 1008\hat{\sigma}^z_{10}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{11}\hat{\sigma}^z_{15} + 2636352\hat{\sigma}^z_{12}\hat{\sigma}^z_{14} - 5272704\hat{\sigma}^z_{1}\hat{\sigma}^z_{26} - 1728\hat{\sigma}^z_{3}\hat{\sigma}^z_{24} - 5272704\hat{\sigma}^z_{4}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{6}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{18} + 1008\hat{\sigma}^z_{10}\hat{\sigma}^z_{17} + 1872\hat{\sigma}^z_{11}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{12}\hat{\sigma}^z_{15} + 2636352\hat{\sigma}^z_{13}\hat{\sigma}^z_{14} - 5272704\hat{\sigma}^z_{3}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{24} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{20} + 1872\hat{\sigma}^z_{9}\hat{\sigma}^z_{19} + 1008\hat{\sigma}^z_{10}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{11}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{12}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{13}\hat{\sigma}^z_{15} - 5272704\hat{\sigma}^z_{2}\hat{\sigma}^z_{27} - 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{25} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{9}\hat{\sigma}^z_{20} + 1008\hat{\sigma}^z_{10}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{11}\hat{\sigma}^z_{18} + 1872\hat{\sigma}^z_{12}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{13}\hat{\sigma}^z_{16} + 1008\hat{\sigma}^z_{14}\hat{\sigma}^z_{15} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{30} - 5272704\hat{\sigma}^z_{2}\hat{\sigma}^z_{28} - 5272704\hat{\sigma}^z_{3}\hat{\sigma}^z_{27} - 5272704\hat{\sigma}^z_{4}\hat{\sigma}^z_{26} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{25} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{24} - 288\hat{\sigma}^z_{7}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{8}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{11}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{12}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{13}\hat{\sigma}^z_{17} + 1728\hat{\sigma}^z_{14}\hat{\sigma}^z_{16} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{30} - 1728\hat{\sigma}^z_{4}\hat{\sigma}^z_{27} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{26} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{25} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{12}\hat{\sigma}^z_{19} + 1872\hat{\sigma}^z_{13}\hat{\sigma}^z_{18} + 1728\hat{\sigma}^z_{14}\hat{\sigma}^z_{17} + 2636352\hat{\sigma}^z_{15}\hat{\sigma}^z_{16} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{32} - 288\hat{\sigma}^z_{1}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{30} - 5272704\hat{\sigma}^z_{3}\hat{\sigma}^z_{29} - 5272704\hat{\sigma}^z_{4}\hat{\sigma}^z_{28} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{27} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{26} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{11}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{20} + 1728\hat{\sigma}^z_{13}\hat{\sigma}^z_{19} + 1728\hat{\sigma}^z_{14}\hat{\sigma}^z_{18} + 2636352\hat{\sigma}^z_{15}\hat{\sigma}^z_{17} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{30} - 5272704\hat{\sigma}^z_{4}\hat{\sigma}^z_{29} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{28} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{27} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{26} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{24} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{20} + 1872\hat{\sigma}^z_{14}\hat{\sigma}^z_{19} + 2636352\hat{\sigma}^z_{15}\hat{\sigma}^z_{18} + 2636352\hat{\sigma}^z_{16}\hat{\sigma}^z_{17} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{31} - 288\hat{\sigma}^z_{4}\hat{\sigma}^z_{30} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{29} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{28} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{27} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{26} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{25} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{14}\hat{\sigma}^z_{20} + 2636352\hat{\sigma}^z_{15}\hat{\sigma}^z_{19} + 2636352\hat{\sigma}^z_{16}\hat{\sigma}^z_{18} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{35} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{34} - 288\hat{\sigma}^z_{2}\hat{\sigma}^z_{33} - 288\hat{\sigma}^z_{3}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{31} - 5272704\hat{\sigma}^z_{5}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{29} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{28} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{27} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{26} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{25} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{24} - 288\hat{\sigma}^z_{12}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{13}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{20} + 2636352\hat{\sigma}^z_{16}\hat{\sigma}^z_{19} + 2636352\hat{\sigma}^z_{17}\hat{\sigma}^z_{18} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{36} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{35} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{32} - 5272704\hat{\sigma}^z_{5}\hat{\sigma}^z_{31} - 5272704\hat{\sigma}^z_{6}\hat{\sigma}^z_{30} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{29} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{28} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{27} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{26} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{25} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{20} + 2636352\hat{\sigma}^z_{17}\hat{\sigma}^z_{19} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{36} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{33} - 5272704\hat{\sigma}^z_{5}\hat{\sigma}^z_{32} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{30} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{29} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{28} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{27} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{26} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{16}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{20} + 2636352\hat{\sigma}^z_{18}\hat{\sigma}^z_{19} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{38} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{36} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{34} - 5272704\hat{\sigma}^z_{5}\hat{\sigma}^z_{33} - 5272704\hat{\sigma}^z_{7}\hat{\sigma}^z_{31} - 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{29} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{28} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{27} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{26} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{24} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{21} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{20} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{38} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{36} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{35} - 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{31} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{30} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{29} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{28} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{27} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{26} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{25} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{19}\hat{\sigma}^z_{20} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{40} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{38} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{36} - 5272704\hat{\sigma}^z_{6}\hat{\sigma}^z_{34} - 5272704\hat{\sigma}^z_{8}\hat{\sigma}^z_{32} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{31} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{29} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{28} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{27} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{26} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{25} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{24} - 288\hat{\sigma}^z_{17}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{18}\hat{\sigma}^z_{22} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{21} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{40} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{38} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{37} - 5272704\hat{\sigma}^z_{6}\hat{\sigma}^z_{35} - 5272704\hat{\sigma}^z_{7}\hat{\sigma}^z_{34} - 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{32} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{30} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{29} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{28} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{27} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{26} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{25} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{23} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{22} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{42} - 288\hat{\sigma}^z_{1}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{40} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{38} - 5272704\hat{\sigma}^z_{6}\hat{\sigma}^z_{36} - 1728\hat{\sigma}^z_{8}\hat{\sigma}^z_{34} - 5272704\hat{\sigma}^z_{9}\hat{\sigma}^z_{33} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{32} - 288\hat{\sigma}^z_{11}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{30} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{29} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{28} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{27} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{26} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{23} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{40} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{39} - 5272704\hat{\sigma}^z_{8}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{34} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{29} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{28} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{27} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{26} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{25} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{24} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{41} - 288\hat{\sigma}^z_{4}\hat{\sigma}^z_{40} - 5272704\hat{\sigma}^z_{7}\hat{\sigma}^z_{37} - 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{35} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{31} - 288\hat{\sigma}^z_{14}\hat{\sigma}^z_{30} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{29} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{28} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{27} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{26} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{25} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{45} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{44} - 288\hat{\sigma}^z_{2}\hat{\sigma}^z_{43} - 288\hat{\sigma}^z_{3}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{41} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{40} - 5272704\hat{\sigma}^z_{7}\hat{\sigma}^z_{38} - 5272704\hat{\sigma}^z_{8}\hat{\sigma}^z_{37} - 5272704\hat{\sigma}^z_{9}\hat{\sigma}^z_{36} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{35} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{34} - 288\hat{\sigma}^z_{12}\hat{\sigma}^z_{33} - 288\hat{\sigma}^z_{13}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{31} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{29} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{28} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{27} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{26} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{46} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{45} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{42} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{40} - 1728\hat{\sigma}^z_{9}\hat{\sigma}^z_{37} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{36} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{35} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{32} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{30} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{29} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{28} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{27} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{47} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{46} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{43} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{42} - 288\hat{\sigma}^z_{6}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{40} - 5272704\hat{\sigma}^z_{8}\hat{\sigma}^z_{39} - 5272704\hat{\sigma}^z_{9}\hat{\sigma}^z_{38} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{36} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{33} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{32} - 288\hat{\sigma}^z_{16}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{30} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{29} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{28} + 1728\hat{\sigma}^z_{20}\hat{\sigma}^z_{27} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{48} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{47} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{46} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{44} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{40} - 5272704\hat{\sigma}^z_{9}\hat{\sigma}^z_{39} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{38} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{36} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{34} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{29} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{49} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{48} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{47} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{46} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{45} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{41} - 288\hat{\sigma}^z_{9}\hat{\sigma}^z_{40} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{38} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{36} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{35} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{31} - 288\hat{\sigma}^z_{19}\hat{\sigma}^z_{30} + 1728\hat{\sigma}^z_{20}\hat{\sigma}^z_{29} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{50} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{49} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{48} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{47} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{46} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{45} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{44} - 288\hat{\sigma}^z_{7}\hat{\sigma}^z_{43} - 288\hat{\sigma}^z_{8}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{41} - 5272704\hat{\sigma}^z_{10}\hat{\sigma}^z_{40} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{38} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{36} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{35} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{34} - 288\hat{\sigma}^z_{17}\hat{\sigma}^z_{33} - 288\hat{\sigma}^z_{18}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{31} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{30} + 1728\hat{\sigma}^z_{21}\hat{\sigma}^z_{29} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{50} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{49} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{48} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{47} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{46} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{45} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{42} - 5272704\hat{\sigma}^z_{10}\hat{\sigma}^z_{41} - 5272704\hat{\sigma}^z_{11}\hat{\sigma}^z_{40} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{38} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{37} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{36} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{35} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{33} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{32} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{52} - 288\hat{\sigma}^z_{1}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{50} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{49} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{48} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{47} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{46} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{43} - 5272704\hat{\sigma}^z_{10}\hat{\sigma}^z_{42} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{40} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{38} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{36} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{33} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{31} - 288\hat{\sigma}^z_{0}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{50} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{49} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{48} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{47} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{46} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{44} - 5272704\hat{\sigma}^z_{10}\hat{\sigma}^z_{43} - 5272704\hat{\sigma}^z_{12}\hat{\sigma}^z_{41} - 1728\hat{\sigma}^z_{13}\hat{\sigma}^z_{40} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{39} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{38} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{36} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{34} + 1728\hat{\sigma}^z_{24}\hat{\sigma}^z_{29} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{1}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{2}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{51} - 288\hat{\sigma}^z_{4}\hat{\sigma}^z_{50} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{49} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{48} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{47} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{46} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{45} - 1728\hat{\sigma}^z_{13}\hat{\sigma}^z_{41} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{40} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{38} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{36} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{35} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{34} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{32} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{30} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{55} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{54} - 288\hat{\sigma}^z_{2}\hat{\sigma}^z_{53} - 288\hat{\sigma}^z_{3}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{51} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{50} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{49} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{48} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{47} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{46} - 5272704\hat{\sigma}^z_{11}\hat{\sigma}^z_{44} - 5272704\hat{\sigma}^z_{13}\hat{\sigma}^z_{42} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{41} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{40} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{38} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{36} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{56} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{55} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{3}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{52} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{50} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{49} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{48} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{47} - 5272704\hat{\sigma}^z_{11}\hat{\sigma}^z_{45} - 5272704\hat{\sigma}^z_{12}\hat{\sigma}^z_{44} - 1728\hat{\sigma}^z_{14}\hat{\sigma}^z_{42} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{40} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{38} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{37} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{35} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{34} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{33} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{32} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{31} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{57} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{56} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{4}\hat{\sigma}^z_{53} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{52} - 288\hat{\sigma}^z_{6}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{50} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{49} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{48} - 5272704\hat{\sigma}^z_{11}\hat{\sigma}^z_{46} - 1728\hat{\sigma}^z_{13}\hat{\sigma}^z_{44} - 5272704\hat{\sigma}^z_{14}\hat{\sigma}^z_{43} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{42} - 288\hat{\sigma}^z_{16}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{40} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{38} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{37} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{30} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{58} - 1152\hat{\sigma}^z_{1}\hat{\sigma}^z_{57} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{56} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{54} - 288\hat{\sigma}^z_{5}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{50} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{49} - 5272704\hat{\sigma}^z_{13}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{44} - 288\hat{\sigma}^z_{15}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{41} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{40} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{39} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{36} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{35} + 1152\hat{\sigma}^z_{24}\hat{\sigma}^z_{34} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{33} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{32} - 576\hat{\sigma}^z_{0}\hat{\sigma}^z_{59} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{58} - 864\hat{\sigma}^z_{2}\hat{\sigma}^z_{57} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{56} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{55} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{6}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{7}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{51} - 288\hat{\sigma}^z_{9}\hat{\sigma}^z_{50} - 5272704\hat{\sigma}^z_{12}\hat{\sigma}^z_{47} - 1728\hat{\sigma}^z_{14}\hat{\sigma}^z_{45} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{16}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{17}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{41} - 288\hat{\sigma}^z_{19}\hat{\sigma}^z_{40} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{39} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{38} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{36}+ 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{33} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{31} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{30} - 864\hat{\sigma}^z_{1}\hat{\sigma}^z_{59} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{58} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{57} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{56} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{55} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{54} - 288\hat{\sigma}^z_{7}\hat{\sigma}^z_{53} - 288\hat{\sigma}^z_{8}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{51} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{50} - 5272704\hat{\sigma}^z_{12}\hat{\sigma}^z_{48} - 5272704\hat{\sigma}^z_{13}\hat{\sigma}^z_{47} - 5272704\hat{\sigma}^z_{14}\hat{\sigma}^z_{46} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{45} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{44} - 288\hat{\sigma}^z_{17}\hat{\sigma}^z_{43} - 288\hat{\sigma}^z_{18}\hat{\sigma}^z_{42} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{40} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{39} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{38} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{37} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{36} + 1152\hat{\sigma}^z_{25}\hat{\sigma}^z_{35} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{34} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{33} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{32} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{31} - 1152\hat{\sigma}^z_{2}\hat{\sigma}^z_{59} - 864\hat{\sigma}^z_{3}\hat{\sigma}^z_{58} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{57} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{56} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{55} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{8}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{52} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{50} - 1728\hat{\sigma}^z_{14}\hat{\sigma}^z_{47} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{46} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{45} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{18}\hat{\sigma}^z_{43} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{37} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{36} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{35} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{34} - 1152\hat{\sigma}^z_{3}\hat{\sigma}^z_{59} - 1152\hat{\sigma}^z_{4}\hat{\sigma}^z_{58} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{57} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{56} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{9}\hat{\sigma}^z_{53} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{52} - 288\hat{\sigma}^z_{11}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{50} - 5272704\hat{\sigma}^z_{13}\hat{\sigma}^z_{49} - 5272704\hat{\sigma}^z_{14}\hat{\sigma}^z_{48} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{47} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{46} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{44} - 576\hat{\sigma}^z_{19}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{38} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{37} + 1152\hat{\sigma}^z_{26}\hat{\sigma}^z_{36} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{35} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{34} - 864\hat{\sigma}^z_{4}\hat{\sigma}^z_{59} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{58} - 1152\hat{\sigma}^z_{6}\hat{\sigma}^z_{57} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{56} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{54} - 288\hat{\sigma}^z_{10}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{51} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{50} - 5272704\hat{\sigma}^z_{14}\hat{\sigma}^z_{49} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{48} - 1152\hat{\sigma}^z_{16}\hat{\sigma}^z_{47} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{46} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{45} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{39} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{38} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{37} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{36} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{35} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{34} - 576\hat{\sigma}^z_{5}\hat{\sigma}^z_{59} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{58} - 864\hat{\sigma}^z_{7}\hat{\sigma}^z_{57} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{56} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{55} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{11}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{12}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{51} - 288\hat{\sigma}^z_{14}\hat{\sigma}^z_{50} - 576\hat{\sigma}^z_{15}\hat{\sigma}^z_{49} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{48} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{47} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{46}- 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{40} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{39} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{38} + 1152\hat{\sigma}^z_{27}\hat{\sigma}^z_{37} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{36} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{35} - 864\hat{\sigma}^z_{6}\hat{\sigma}^z_{59} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{58} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{57} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{56} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{55} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{54} - 288\hat{\sigma}^z_{12}\hat{\sigma}^z_{53}- 288\hat{\sigma}^z_{13}\hat{\sigma}^z_{52} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{51} - 5272704\hat{\sigma}^z_{15}\hat{\sigma}^z_{50} - 864\hat{\sigma}^z_{16}\hat{\sigma}^z_{49} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{48} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{47} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{46} - 1152\hat{\sigma}^z_{7}\hat{\sigma}^z_{59} - 864\hat{\sigma}^z_{8}\hat{\sigma}^z_{58} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{57} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{56} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{55} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{13}\hat{\sigma}^z_{53} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{52} - 5272704\hat{\sigma}^z_{15}\hat{\sigma}^z_{51} - 5272704\hat{\sigma}^z_{16}\hat{\sigma}^z_{50} - 1152\hat{\sigma}^z_{17}\hat{\sigma}^z_{49} - 864\hat{\sigma}^z_{18}\hat{\sigma}^z_{48} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{39} + 1152\hat{\sigma}^z_{28}\hat{\sigma}^z_{38} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{37} - 1152\hat{\sigma}^z_{8}\hat{\sigma}^z_{59} - 1152\hat{\sigma}^z_{9}\hat{\sigma}^z_{58} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{57} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{56} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{54} - 576\hat{\sigma}^z_{14}\hat{\sigma}^z_{53} - 5272704\hat{\sigma}^z_{15}\hat{\sigma}^z_{52} - 864\hat{\sigma}^z_{17}\hat{\sigma}^z_{50} - 1152\hat{\sigma}^z_{18}\hat{\sigma}^z_{49} - 1152\hat{\sigma}^z_{19}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{40} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{39} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{38} + 1728\hat{\sigma}^z_{30}\hat{\sigma}^z_{37} - 864\hat{\sigma}^z_{9}\hat{\sigma}^z_{59} -576\hat{\sigma}^z_{10}\hat{\sigma}^z_{58} - 1152\hat{\sigma}^z_{11}\hat{\sigma}^z_{57} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{56} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{54} - 5272704\hat{\sigma}^z_{15}\hat{\sigma}^z_{53} - 5272704\hat{\sigma}^z_{17}\hat{\sigma}^z_{51} - 1728\hat{\sigma}^z_{18}\hat{\sigma}^z_{50} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{45} + 1152\hat{\sigma}^z_{24}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{42} + 1152\hat{\sigma}^z_{29}\hat{\sigma}^z_{39} - 576\hat{\sigma}^z_{10}\hat{\sigma}^z_{59} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{58} - 864\hat{\sigma}^z_{12}\hat{\sigma}^z_{57} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{56} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{55} - 1728\hat{\sigma}^z_{18}\hat{\sigma}^z_{51} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{40} + 1728\hat{\sigma}^z_{30}\hat{\sigma}^z_{39} - 864\hat{\sigma}^z_{11}\hat{\sigma}^z_{59} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{58} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{57} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{56} - 5272704\hat{\sigma}^z_{16}\hat{\sigma}^z_{54} - 5272704\hat{\sigma}^z_{18}\hat{\sigma}^z_{52} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{46} + 1152\hat{\sigma}^z_{25}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{40} + 1728\hat{\sigma}^z_{31}\hat{\sigma}^z_{39} - 1152\hat{\sigma}^z_{12}\hat{\sigma}^z_{59} - 864\hat{\sigma}^z_{13}\hat{\sigma}^z_{58} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{57} - 5272704\hat{\sigma}^z_{16}\hat{\sigma}^z_{55} - 5272704\hat{\sigma}^z_{17}\hat{\sigma}^z_{54} - 1728\hat{\sigma}^z_{19}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{44} - 1152\hat{\sigma}^z_{13}\hat{\sigma}^z_{59} - 1152\hat{\sigma}^z_{14}\hat{\sigma}^z_{58} - 5272704\hat{\sigma}^z_{16}\hat{\sigma}^z_{56} - 1728\hat{\sigma}^z_{18}\hat{\sigma}^z_{54} - 5272704\hat{\sigma}^z_{19}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{47} + 1152\hat{\sigma}^z_{26}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{41} - 864\hat{\sigma}^z_{14}\hat{\sigma}^z_{59} - 5272704\hat{\sigma}^z_{18}\hat{\sigma}^z_{55} - 864\hat{\sigma}^z_{19}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{44} + 1728\hat{\sigma}^z_{34}\hat{\sigma}^z_{39} - 5272704\hat{\sigma}^z_{17}\hat{\sigma}^z_{57} - 1728\hat{\sigma}^z_{19}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{48} + 1152\hat{\sigma}^z_{27}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{40} - 5272704\hat{\sigma}^z_{17}\hat{\sigma}^z_{58} - 5272704\hat{\sigma}^z_{18}\hat{\sigma}^z_{57} - 5272704\hat{\sigma}^z_{19}\hat{\sigma}^z_{56} - 1728\hat{\sigma}^z_{19}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{49} + 1152\hat{\sigma}^z_{28}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{41} - 5272704\hat{\sigma}^z_{18}\hat{\sigma}^z_{59} - 5272704\hat{\sigma}^z_{19}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{40} - 5272704\hat{\sigma}^z_{19}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{55} + 1152\hat{\sigma}^z_{24}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{52} + 1152\hat{\sigma}^z_{29}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{45} + 1152\hat{\sigma}^z_{34}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{20}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{40} + 576\hat{\sigma}^z_{21}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{22}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{23}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{56} + 1152\hat{\sigma}^z_{25}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{46} + 1152\hat{\sigma}^z_{35}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{43} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{42} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{41} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{47}+ 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{57} + 1152\hat{\sigma}^z_{26}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{47} + 1152\hat{\sigma}^z_{36}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{24}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{44} + 576\hat{\sigma}^z_{25}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{26}\hat{\sigma}^z_{58} + 1152\hat{\sigma}^z_{27}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{48} + 1152\hat{\sigma}^z_{37}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{46} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{45} + 576\hat{\sigma}^z_{27}\hat{\sigma}^z_{59} + 1152\hat{\sigma}^z_{28}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{49} + 1152\hat{\sigma}^z_{38}\hat{\sigma}^z_{48} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{47} + 576\hat{\sigma}^z_{28}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{29}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{48} + 1728\hat{\sigma}^z_{40}\hat{\sigma}^z_{47} + 1152\hat{\sigma}^z_{29}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{55} + 1152\hat{\sigma}^z_{34}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{52} + 1152\hat{\sigma}^z_{39}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{30}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{50} + 1728\hat{\sigma}^z_{40}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{31}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{32}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{33}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{56} + 1152\hat{\sigma}^z_{35}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{40}\hat{\sigma}^z_{50} + 1728\hat{\sigma}^z_{41}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{57} + 1152\hat{\sigma}^z_{36}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{41}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{34}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{54} + 1728\hat{\sigma}^z_{44}\hat{\sigma}^z_{49} + 576\hat{\sigma}^z_{35}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{36}\hat{\sigma}^z_{58} + 1152\hat{\sigma}^z_{37}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{40}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{42}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{44}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{37}\hat{\sigma}^z_{59} + 1152\hat{\sigma}^z_{38}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{41}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{42}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{43}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{44}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{45}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{38}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{39}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{40}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{47}\hat{\sigma}^z_{50} + 1152\hat{\sigma}^z_{39}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{42}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{43}\hat{\sigma}^z_{55} + 1152\hat{\sigma}^z_{44}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{45}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{46}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{40}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{41}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{43}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{46}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{48}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{49}\hat{\sigma}^z_{50} + 576\hat{\sigma}^z_{41}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{42}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{43}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{44}\hat{\sigma}^z_{56} + 1152\hat{\sigma}^z_{45}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{46}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{47}\hat{\sigma}^z_{53} + 576\hat{\sigma}^z_{48}\hat{\sigma}^z_{52} + 576\hat{\sigma}^z_{49}\hat{\sigma}^z_{51} + 576\hat{\sigma}^z_{44}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{45}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{46}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{47}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{44}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{45}\hat{\sigma}^z_{57} + 1152\hat{\sigma}^z_{46}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{47}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{48}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{44}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{45}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{46}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{47}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{48}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{49}\hat{\sigma}^z_{54} + 576\hat{\sigma}^z_{45}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{46}\hat{\sigma}^z_{58} + 1152\hat{\sigma}^z_{47}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{48}\hat{\sigma}^z_{56} + 576\hat{\sigma}^z_{49}\hat{\sigma}^z_{55} + 576\hat{\sigma}^z_{47}\hat{\sigma}^z_{59} + 1152\hat{\sigma}^z_{48}\hat{\sigma}^z_{58} + 576\hat{\sigma}^z_{49}\hat{\sigma}^z_{57} + 576\hat{\sigma}^z_{48}\hat{\sigma}^z_{59} + 576\hat{\sigma}^z_{49}\hat{\sigma}^z_{58} + 1728\hat{\sigma}^z_{50}\hat{\sigma}^z_{57} + 1152\hat{\sigma}^z_{49}\hat{\sigma}^z_{59} + 1728\hat{\sigma}^z_{50}\hat{\sigma}^z_{59} + 1728\hat{\sigma}^z_{51}\hat{\sigma}^z_{59} + 1728\hat{\sigma}^z_{54}\hat{\sigma}^z_{59} + 316483200$
%%%%%%%%%%%%%%%%%%%%%%
